Prominent interference peaks in the dephasing Anderson model

The Anderson model with decoherence features a temporal evolution from localized eigenstates to a uniform spatial distribution bar any interference features. We discuss the growth and decay of pronounced interference peaks on transient time-scales and develop an analytic understanding for the emergence of these peaks.

==> couplings_analytic_dependences.tex <==
\def\scale{0.45}
\def\nheight{80mm}
\begin{tikzpicture}[]
\begin{axis}[height = {\scale*101.6mm}, ylabel = {}, xmin = {-0.3}, xmax = {10.3}, ymax = {0.029983727411417832}, xlabel = {$r$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,2.5,5.0,7.5,10.0},xticklabels = {$0.0$,$2.5$,$5.0$,$7.5$,$10.0$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-1.0,-0.75,-0.5,-0.25,0.0},yticklabels = {$-1.00$,$-0.75$,$-0.50$,$-0.25$,$0.00$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1.0299995260411092}, width = {\scale*152.4mm}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -0.9999777756225656)
(0.02, -0.9999110771984163)
(0.03, -0.9997998311679037)
(0.04, -0.9996439197425854)
(0.05, -0.9994431848533614)
(0.06, -0.9991974319400302)
(0.07, -0.99890643358696)
(0.08, -0.9985699330100967)
(0.09, -0.9981876473993609)
(0.1, -0.9977592711209515)
(0.11, -0.9972844787836841)
(0.12, -0.9967629281732729)
(0.13, -0.9961942630582179)
(0.14, -0.9955781158712896)
(0.15, -0.9949141102696737)
(0.16, -0.9942018635775846)
(0.17, -0.9934409891141657)
(0.18, -0.9926310984102926)
(0.19, -0.9917718033169083)
(0.2, -0.990862718008158)
(0.21, -0.9899034608818881)
(0.22, -0.9888936563606912)
(0.23, -0.9878329365956416)
(0.24, -0.9867209430759131)
(0.25, -0.9855573281465191)
(0.26, -0.9843417564366895)
(0.27, -0.9830739062014551)
(0.28, -0.9817534705787467)
(0.29, -0.9803801587642661)
(0.3, -0.978953697106691)
(0.31, -0.9774738301251246)
(0.32, -0.9759403214511743)
(0.33, -0.974352954697886)
(0.34, -0.97271153425744)
(0.35000000000000003, -0.9710158860299545)
(0.36, -0.9692658580852835)
(0.37, -0.9674613212598819)
(0.38, -0.9656021696907175)
(0.39, -0.9636883212883862)
(0.4, -0.9617197181509453)
(0.41000000000000003, -0.9596963269208877)
(0.42, -0.9576181390867917)
(0.43, -0.9554851712316683)
(0.44, -0.9532974652297208)
(0.45, -0.9510550883935557)
(0.46, -0.9487581335733533)
(0.47000000000000003, -0.9464067192100094)
(0.48, -0.9440009893438867)
(0.49, -0.9415411135808017)
(0.5, -0.939027287017268)
(0.51, -0.936459730126243)
(0.52, -0.9338386886053701)
(0.53, -0.9311644331892214)
(0.54, -0.92843725942717)
(0.55, -0.9256574874283905)
(0.56, -0.9228254615757585)
(0.5700000000000001, -0.9199415502099166)
(0.58, -0.9170061452853174)
(0.59, -0.9140196619994322)
(0.6, -0.9109825383968635)
(0.61, -0.9078952349495711)
(0.62, -0.9047582341148466)
(0.63, -0.9015720398722001)
(0.64, -0.898337177240758)
(0.65, -0.8950541917782684)
(0.66, -0.8917236490632326)
(0.67, -0.8883461341613087)
(0.68, -0.8849222510773329)
(0.6900000000000001, -0.8814526221940746)
(0.7000000000000001, -0.8779378876991085)
(0.71, -0.8743787050007049)
(0.72, -0.870775748134197)
(0.73, -0.8671297071596797)
(0.74, -0.8634412875522013)
(0.75, -0.8597112095856334)
(0.76, -0.8559402077110199)
(0.77, -0.8521290299305849)
(0.78, -0.848278437168223)
(0.79, -0.8443892026375485)
(0.8, -0.8404621112082944)
(0.81, -0.836497958772005)
(0.8200000000000001, -0.8324975516077604)
(0.8300000000000001, -0.8284617057489359)
(0.84, -0.8243912463516045)
(0.85, -0.8202870070653978)
(0.86, -0.816149829407563)
(0.87, -0.8119805621409107)
(0.88, -0.8077800606562928)
(0.89, -0.8035491863602608)
(0.9, -0.7992888060685129)
(0.91, -0.7949997914056958)
(0.92, -0.790683018212121)
(0.93, -0.7863393659579135)
(0.9400000000000001, -0.7819697171650595)
(0.9500000000000001, -0.7775749568378799)
(0.96, -0.7731559719022756)
(0.97, -0.7687136506542462)
(0.98, -0.7642488822179986)
(0.99, -0.7597625560140329)
(1.0, -0.7552555612375289)
(1.01, -0.7507287863473531)
(1.02, -0.7461831185659525)
(1.03, -0.7416194433903807)
(1.04, -0.737038644114737)
(1.05, -0.732441601364189)
(1.06, -0.7278291926407688)
(1.07, -0.723202291881142)
(1.08, -0.7185617690264674)
(1.09, -0.713908489604469)
(1.1, -0.7092433143238583)
(1.11, -0.7045670986811639)
(1.12, -0.6998806925800318)
(1.1300000000000001, -0.6951849399630733)
(1.1400000000000001, -0.6904806784562952)
(1.1500000000000001, -0.6857687390260454)
(1.16, -0.6810499456486074)
(1.17, -0.6763251149923172)
(1.18, -0.6715950561122079)
(1.19, -0.666860570157145)
(1.2, -0.6621224500893774)
(1.21, -0.6573814804164285)
(1.22, -0.6526384369352627)
(1.23, -0.6478940864886041)
(1.24, -0.6431491867332964)
(1.25, -0.6384044859206097)
(1.26, -0.6336607226883534)
(1.27, -0.6289186258646292)
(1.28, -0.6241789142831069)
(1.29, -0.6194422966096594)
(1.3, -0.6147094711801744)
(1.31, -0.6099811258493957)
(1.32, -0.6052579378505776)
(1.33, -0.600540573665813)
(1.34, -0.5958296889068078)
(1.35, -0.5911259282059044)
(1.36, -0.5864299251171904)
(1.37, -0.5817423020274158)
(1.3800000000000001, -0.5770636700766005)
(1.3900000000000001, -0.5723946290880306)
(1.4000000000000001, -0.5677357675074696)
(1.41, -0.563087662351378)
(1.42, -0.5584508791638756)
(1.43, -0.5538259719822637)
(1.44, -0.5492134833108486)
(1.45, -0.54461394410288)
(1.46, -0.5400278737503184)
(1.47, -0.5354557800812689)
(1.48, -0.5308981593648132)
(1.49, -0.5263554963229989)
(1.5, -0.5218282641498129)
(1.51, -0.5173169245368598)
(1.52, -0.5128219277055382)
(1.53, -0.5083437124455021)
(1.54, -0.5038827061591531)
(1.55, -0.49943932491199)
(1.56, -0.495013973488539)
(1.57, -0.49060704545368866)
(1.58, -0.4862189232192047)
(1.59, -0.4818499781151984)
(1.6, -0.47750057046635047)
(1.61, -0.4731710496726886)
(1.62, -0.46886175429468646)
(1.6300000000000001, -0.46457301214252883)
(1.6400000000000001, -0.46030514036929415)
(1.6500000000000001, -0.4560584455678862)
(1.6600000000000001, -0.4518332238715362)
(1.67, -0.4476297610576505)
(1.68, -0.4434483326548442)
(1.69, -0.43928920405298655)
(1.7, -0.43515263061605153)
(1.71, -0.43103885779762285)
(1.72, -0.4269481212588835)
(1.73, -0.42288064698891314)
(1.74, -0.4188366514271274)
(1.75, -0.4148163415877299)
(1.76, -0.4108199151859813)
(1.77, -0.40684756076616546)
(1.78, -0.4028994578310972)
(1.79, -0.3989757769730216)
(1.8, -0.39507668000578483)
(1.81, -0.3912023200981194)
(1.82, -0.3873528419079239)
(1.83, -0.38352838171742476)
(1.84, -0.37972906756906494)
(1.85, -0.37595501940202586)
(1.86, -0.37220634918926837)
(1.87, -0.36848316107495754)
(1.8800000000000001, -0.3647855515121931)
(1.8900000000000001, -0.36111360940092074)
(1.9000000000000001, -0.35746741622593087)
(1.9100000000000001, -0.3538470461948519)
(1.92, -0.3502525663760444)
(1.93, -0.34668403683629434)
(1.94, -0.3431415107782399)
(1.95, -0.3396250346774328)
(1.96, -0.33613464841896207)
(1.97, -0.3326703854335638)
(1.98, -0.3292322728331465)
(1.99, -0.32582033154565326)
(2.0, -0.32243457644920853)
(2.0100000000000002, -0.3190750165054758)
(2.02, -0.3157416548921683)
(2.0300000000000002, -0.31243448913465827)
(2.04, -0.3091535112366261)
(2.05, -0.30589870780970685)
(2.06, -0.30267006020206944)
(2.07, -0.2994675446258983)
(2.08, -0.2962911322837258)
(2.09, -0.29314078949357614)
(2.1, -0.2900164778128791)
(2.11, -0.2869181541611266)
(2.12, -0.2838457709412255)
(2.13, -0.2807992761595259)
(2.14, -0.277778613544493)
(2.15, -0.2747837226639872)
(2.16, -0.27181453904114194)
(2.17, -0.2688709942688042)
(2.18, -0.2659530161225208)
(2.19, -0.26306052867205304)
(2.2, -0.2601934523913997)
(2.21, -0.25735170426731213)
(2.22, -0.2545351979062925)
(2.23, -0.2517438436400568)
(2.24, -0.24897754862945548)
(2.25, -0.24623621696684206)
(2.2600000000000002, -0.24351974977688165)
(2.27, -0.24082804531579322)
(2.2800000000000002, -0.23816099906902166)
(2.29, -0.2355185038473334)
(2.3000000000000003, -0.2329004498813382)
(2.31, -0.23030672491443008)
(2.32, -0.2277372142941539)
(2.33, -0.2251918010619917)
(2.34, -0.22267036604157878)
(2.35, -0.22017278792534403)
(2.36, -0.21769894335958967)
(2.37, -0.21524870702800436)
(2.38, -0.2128219517336232)
(2.39, -0.21041854847924057)
(2.4, -0.2080383665462792)
(2.41, -0.20568127357212987)
(2.42, -0.20334713562596785)
(2.43, -0.20103581728305334)
(2.44, -0.19874718169753416)
(2.45, -0.19648109067375344)
(2.46, -0.19423740473607912)
(2.47, -0.19201598319726598)
(2.48, -0.1898166842253635)
(2.49, -0.18763936490918104)
(2.5, -0.18548388132232863)
(2.5100000000000002, -0.18335008858583982)
(2.52, -0.18123784092940026)
(2.5300000000000002, -0.17914699175118845)
(2.54, -0.17707739367634984)
(2.5500000000000003, -0.17502889861411772)
(2.56, -0.17300135781359527)
(2.57, -0.17099462191821752)
(2.58, -0.16900854101890728)
(2.59, -0.16704296470594318)
(2.6, -0.16509774211955489)
(2.61, -0.16317272199926455)
(2.62, -0.16126775273198873)
(2.63, -0.15938268239892117)
(2.64, -0.1575173588212101)
(2.65, -0.15567162960445083)
(2.66, -0.1538453421820087)
(2.67, -0.15203834385719184)
(2.68, -0.15025048184428708)
(2.69, -0.14848160330848478)
(2.7, -0.14673155540469973)
(2.71, -0.14500018531531567)
(2.72, -0.14328734028686102)
(2.73, -0.14159286766564583)
(2.74, -0.13991661493236357)
(2.75, -0.1382584297356864)
(2.7600000000000002, -0.13661815992486476)
(2.77, -0.13499565358135268)
(2.7800000000000002, -0.13339075904947242)
(2.79, -0.1318033249661383)
(2.8000000000000003, -0.1302332002896579)
(2.81, -0.12868023432762166)
(2.82, -0.12714427676390577)
(2.83, -0.12562517768479936)
(2.84, -0.12412278760427475)
(2.85, -0.122636957488417)
(2.86, -0.1211675387790299)
(2.87, -0.11971438341643251)
(2.88, -0.11827734386146486)
(2.89, -0.11685627311671806)
(2.9, -0.11545102474700213)
(2.91, -0.1140614528990712)
(2.92, -0.11268741232061985)
(2.93, -0.1113287583785625)
(2.94, -0.1099853470766181)
(2.95, -0.1086570350722078)
(2.96, -0.10734367969268623)
(2.97, -0.10604513895091461)
(2.98, -0.10476127156019883)
(2.99, -0.10349193694859696)
(3.0, -0.10223699527261773)
(3.0100000000000002, -0.10099630743031986)
(3.02, -0.09976973507382787)
(3.0300000000000002, -0.0985571406212758)
(3.04, -0.09735838726819451)
(3.0500000000000003, -0.09617333899835416)
(3.06, -0.09500186059407428)
(3.0700000000000003, -0.09384381764601583)
(3.08, -0.0926990765624668)
(3.09, -0.09156750457813248)
(3.1, -0.09044896976244515)
(3.11, -0.08934334102740309)
(3.12, -0.08825048813495072)
(3.13, -0.08717028170391257)
(3.14, -0.0861025932164917)
(3.15, -0.08504729502434333)
(3.16, -0.08400426035423535)
(3.17, -0.0829733633133066)
(3.18, -0.08195447889393215)
(3.19, -0.08094748297820814)
(3.2, -0.07995225234206435)
(3.21, -0.0789686646590162)
(3.22, -0.07799659850356368)
(3.23, -0.077035933354251)
(3.24, -0.07608654959639122)
(3.25, -0.0751483285244698)
(3.2600000000000002, -0.07422115234423299)
(3.27, -0.07330490417447204)
(3.2800000000000002, -0.07239946804851091)
(3.29, -0.0715047289154062)
(3.3000000000000003, -0.070620572640869)
(3.31, -0.06974688600791432)
(3.3200000000000003, -0.06888355671724934)
(3.33, -0.06803047338740588)
(3.34, -0.06718752555462634)
(3.35, -0.06635460367251021)
(3.36, -0.06553159911142868)
(3.37, -0.06471840415771463)
(3.38, -0.06391491201263527)
(3.39, -0.06312101679115434)
(3.4, -0.06233661352049074)
(3.41, -0.06156159813848031)
(3.42, -0.06079586749174748)
(3.43, -0.06003931933369254)
(3.44, -0.0592918523223023)
(3.45, -0.05855336601778797)
(3.46, -0.057823760880058986)
(3.47, -0.057102938266035824)
(3.48, -0.05639080042681044)
(3.49, -0.055687250504657164)
(3.5, -0.054992192529901576)
(3.5100000000000002, -0.05430553141765154)
(3.52, -0.05362717296439645)
(3.5300000000000002, -0.052957023844478736)
(3.54, -0.0522949916064436)
(3.5500000000000003, -0.051640984669271806)
(3.56, -0.05099491231849892)
(3.5700000000000003, -0.050356684702227594)
(3.58, -0.04972621282703596)
(3.59, -0.04910340855378709)
(3.6, -0.048488184593343565)
(3.61, -0.04788045450219206)
(3.62, -0.04728013267798067)
(3.63, -0.046687134354974374)
(3.64, -0.046101375599431844)
(3.65, -0.04552277330490696)
(3.66, -0.044951245187479755)
(3.67, -0.04438670978091954)
(3.68, -0.04382908643178389)
(3.69, -0.043278295294457245)
(3.7, -0.042734257326131724)
(3.71, -0.042196894281734454)
(3.72, -0.041666128708803006)
(3.73, -0.04114188394231391)
(3.74, -0.04062408409946539)
(3.75, -0.040112654074418434)
(3.7600000000000002, -0.03960751953299834)
(3.77, -0.039108606907359976)
(3.7800000000000002, -0.03861584339061886)
(3.79, -0.03812915693145104)
(3.8000000000000003, -0.03764847622866427)
(3.81, -0.03717373072574253)
(3.8200000000000003, -0.03670485060536673)
(3.83, -0.0362417667839137)
(3.84, -0.03578441090593529)
(3.85, -0.035332715338620764)
(3.86, -0.034886613166243356)
(3.87, -0.03444603818459384)
(3.88, -0.03401092489540286)
(3.89, -0.033581208500754)
(3.9, -0.033156824897489015)
(3.91, -0.03273771067160765)
(3.92, -0.03232380309266365)
(3.93, -0.031915040108157926)
(3.94, -0.03151136033793172)
(3.95, -0.03111270306856017)
(3.96, -0.030719008247748716)
(3.97, -0.03033021647873297)
(3.98, -0.029946269014684578)
(3.99, -0.029567107753123108)
(4.0, -0.029192675230336508)
(4.01, -0.02882291461581062)
(4.0200000000000005, -0.028457769706669318)
(4.03, -0.02809718492212672)
(4.04, -0.027741105297951697)
(4.05, -0.02738947648094706)
(4.0600000000000005, -0.027042244723443444)
(4.07, -0.02669935687780974)
(4.08, -0.026360760390980113)
(4.09, -0.026026403298999672)
(4.1, -0.02569623422158875)
(4.11, -0.025370202356727406)
(4.12, -0.02504825747526053)
(4.13, -0.024730349915524353)
(4.14, -0.024416430577995724)
(4.15, -0.02410645091996406)
(4.16, -0.02380036295022755)
(4.17, -0.023498119223813424)
(4.18, -0.02319967283672375)
(4.19, -0.022904977420706886)
(4.2, -0.022613987138055455)
(4.21, -0.022326656676431078)
(4.22, -0.022042941243716876)
(4.23, -0.021762796562897983)
(4.24, -0.021486178866970514)
(4.25, -0.02121304489387964)
(4.26, -0.020943351881487087)
(4.2700000000000005, -0.020677057562568636)
(4.28, -0.02041412015984189)
(4.29, -0.020154498381024556)
(4.3, -0.019898151413924092)
(4.3100000000000005, -0.019645038921558423)
(4.32, -0.01939512103730865)
(4.33, -0.019148358360103465)
(4.34, -0.018904711949636072)
(4.3500000000000005, -0.018664143321613577)
(4.36, -0.018426614443039193)
(4.37, -0.018192087727527347)
(4.38, -0.017960526030652103)
(4.39, -0.017731892645329095)
(4.4, -0.017506151297230748)
(4.41, -0.01728326614023567)
(4.42, -0.017063201751911495)
(4.43, -0.01684592312903212)
(4.44, -0.016631395683128856)
(4.45, -0.016419585236075993)
(4.46, -0.01621045801571059)
(4.47, -0.016003980651486633)
(4.48, -0.01580012017016392)
(4.49, -0.015598843991531244)
(4.5, -0.015400119924164212)
(4.51, -0.015203916161217726)
(4.5200000000000005, -0.015010201276253061)
(4.53, -0.014818944219099638)
(4.54, -0.014630114311751213)
(4.55, -0.014443681244297044)
(4.5600000000000005, -0.014259615070887306)
(4.57, -0.014077886205733393)
(4.58, -0.01389846541914248)
(4.59, -0.013721323833586752)
(4.6000000000000005, -0.013546432919806992)
(4.61, -0.013373764492950599)
(4.62, -0.013203290708743813)
(4.63, -0.0130349840596982)
(4.64, -0.012868817371351317)
(4.65, -0.012704763798541309)
(4.66, -0.01254279682171563)
(4.67, -0.012382890243273338)
(4.68, -0.012225018183941347)
(4.69, -0.012069155079184176)
(4.7, -0.011915275675647199)
(4.71, -0.011763355027633276)
(4.72, -0.011613368493612488)
(4.73, -0.011465291732765164)
(4.74, -0.011319100701557679)
(4.75, -0.011174771650351046)
(4.76, -0.011032281120042245)
(4.7700000000000005, -0.01089160593873795)
(4.78, -0.010752723218460653)
(4.79, -0.010615610351886785)
(4.8, -0.010480245009117059)
(4.8100000000000005, -0.010346605134478399)
(4.82, -0.010214668943357702)
(4.83, -0.010084414919066908)
(4.84, -0.009955821809739439)
(4.8500000000000005, -0.009828868625257729)
(4.86, -0.009703534634211666)
(4.87, -0.009579799360887686)
(4.88, -0.009457642582288527)
(4.89, -0.009337044325183215)
(4.9, -0.0092179848631872)
(4.91, -0.009100444713872547)
(4.92, -0.008984404635907715)
(4.93, -0.00886984562622697)
(4.94, -0.008756748917229135)
(4.95, -0.008645095974005491)
(4.96, -0.008534868491596518)
(4.97, -0.008426048392277468)
(4.98, -0.008318617822872399)
(4.99, -0.008212559152096531)
(5.0, -0.008107854967926677)
(5.01, -0.008004488074999564)
(5.0200000000000005, -0.007902441492037855)
(5.03, -0.00780169844930362)
(5.04, -0.007702242386078987)
(5.05, -0.0076040569481739435)
(5.0600000000000005, -0.0075071259854608205)
(5.07, -0.007411433549435544)
(5.08, -0.007316963890805097)
(5.09, -0.007223701457101278)
(5.1000000000000005, -0.007131630890320343)
(5.11, -0.007040737024588486)
(5.12, -0.006951004883852713)
(5.13, -0.006862419679597119)
(5.14, -0.0067749668085842615)
(5.15, -0.006688631850621327)
(5.16, -0.006603400566351101)
(5.17, -0.006519258895067241)
(5.18, -0.006436192952553867)
(5.19, -0.00635418902894919)
(5.2, -0.006273233586632894)
(5.21, -0.0061933132581371295)
(5.22, -0.006114414844080886)
(5.23, -0.006036525311127577)
(5.24, -0.005959631789965513)
(5.25, -0.005883721573311171)
(5.26, -0.005808782113934968)
(5.2700000000000005, -0.0057348010227094)
(5.28, -0.005661766066679268)
(5.29, -0.005589665167153828)
(5.3, -0.005518486397820635)
(5.3100000000000005, -0.00544821798288088)
(5.32, -0.005378848295206072)
(5.33, -0.005310365854515715)
(5.34, -0.005242759325575932)
(5.3500000000000005, -0.005176017516418785)
(5.36, -0.005110129376582015)
(5.37, -0.005045083995369111)
(5.38, -0.004980870600129417)
(5.39, -0.004917478554558182)
(5.4, -0.00485489735701622)
(5.41, -0.004793116638869146)
(5.42, -0.004732126162845789)
(5.43, -0.004671915821415821)
(5.44, -0.0046124756351862105)
(5.45, -0.004553795751316463)
(5.46, -0.004495866441952295)
(5.47, -0.004438678102677718)
(5.48, -0.004382221250985252)
(5.49, -0.00432648652476409)
(5.5, -0.004271464680806027)
(5.51, -0.004217146593329008)
(5.5200000000000005, -0.00416352325251807)
(5.53, -0.004110585763083512)
(5.54, -0.004058325342836103)
(5.55, -0.004006733321279175)
(5.5600000000000005, -0.003955801138217384)
(5.57, -0.0039055203423820173)
(5.58, -0.0038558825900725908)
(5.59, -0.003806879643814657)
(5.6000000000000005, -0.0037585033710335644)
(5.61, -0.0037107457427440916)
(5.62, -0.00366359883225566)
(5.63, -0.003617054813893084)
(5.64, -0.0035711059617326304)
(5.65, -0.0035257446483531857)
(5.66, -0.003480963343602483)
(5.67, -0.0034367546133780543)
(5.68, -0.003393111118422933)
(5.69, -0.0033500256131358064)
(5.7, -0.003307490944395518)
(5.71, -0.0032655000503997557)
(5.72, -0.0032240459595177656)
(5.73, -0.003183121789156936)
(5.74, -0.00314272074464311)
(5.75, -0.003102836118114444)
(5.76, -0.00306346128742869)
(5.7700000000000005, -0.0030245897150837572)
(5.78, -0.0029862149471513674)
(5.79, -0.0029483306122236887)
(5.8, -0.0029109304203727994)
(5.8100000000000005, -0.0028740081621228247)
(5.82, -0.002837557707434616)
(5.83, -0.0028015730047028205)
(5.84, -0.0027660480797651967)
(5.8500000000000005, -0.002730977034924067)
(5.86, -0.002696354047979744)
(5.87, -0.002662173371275776)
(5.88, -0.002628429330755917)
(5.89, -0.002595116325032673)
(5.9, -0.0025622288244672793)
(5.91, -0.0025297613702610017)
(5.92, -0.0024977085735575734)
(5.93, -0.0024660651145567464)
(5.94, -0.002434825741638708)
(5.95, -0.0024039852704993377)
(5.96, -0.0023735385832961003)
(5.97, -0.002343480627804499)
(5.98, -0.0023138064165849678)
(5.99, -0.002284511026160056)
(6.0, -0.002255589596201783)
(6.01, -0.0022270373287290824)
(6.0200000000000005, -0.0021988494873151775)
(6.03, -0.0021710213963047975)
(6.04, -0.002143548440041096)
(6.05, -0.0021164260621021834)
(6.0600000000000005, -0.0020896497645471407)
(6.07, -0.002063215107171419)
(6.08, -0.0020371177067714874)
(6.09, -0.0020113532364186603)
(6.1000000000000005, -0.001985917424741949)
(6.11, -0.001960806055219885)
(6.12, -0.0019360149654811406)
(6.13, -0.0019115400466139115)
(6.140000000000001, -0.0018873772424839149)
(6.15, -0.0018635225490609066)
(6.16, -0.001839972013753626)
(6.17, -0.0018167217347530612)
(6.18, -0.0017937678603839344)
(6.19, -0.0017711065884643182)
(6.2, -0.0017487341656732722)
(6.21, -0.001726646886926406)
(6.22, -0.0017048410947592876)
(6.23, -0.0016833131787185828)
(6.24, -0.0016620595747608572)
(6.25, -0.0016410767646589067)
(6.26, -0.0016203612754155843)
(6.2700000000000005, -0.001599909678684978)
(6.28, -0.0015797185902008879)
(6.29, -0.0015597846692124854)
(6.3, -0.0015401046179270997)
(6.3100000000000005, -0.001520675180960012)
(6.32, -0.001501493144791204)
(6.33, -0.0014825553372289442)
(6.34, -0.0014638586268801534)
(6.3500000000000005, -0.0014453999226274573)
(6.36, -0.0014271761731128533)
(6.37, -0.001409184366227885)
(6.38, -0.0013914215286102798)
(6.390000000000001, -0.0013738847251469463)
(6.4, -0.0013565710584832673)
(6.41, -0.001339477668538599)
(6.42, -0.0013226017320279078)
(6.43, -0.0013059404619894734)
(6.44, -0.001289491107318573)
(6.45, -0.0012732509523070887)
(6.46, -0.0012572173161889378)
(6.47, -0.0012413875526912888)
(6.48, -0.001225759049591466)
(6.49, -0.0012103292282794943)
(6.5, -0.0011950955433261735)
(6.51, -0.0011800554820566784)
(6.5200000000000005, -0.001165206564129552)
(6.53, -0.0011505463411210723)
(6.54, -0.0011360723961148906)
(6.55, -0.0011217823432969067)
(6.5600000000000005, -0.001107673827555296)
(6.57, -0.0010937445240856319)
(6.58, -0.0010799921380010358)
(6.59, -0.0010664144039473006)
(6.6000000000000005, -0.0010530090857229168)
(6.61, -0.0010397739759039498)
(6.62, -0.0010267068954736929)
(6.63, -0.001013805693457055)
(6.640000000000001, -0.0010010682465596108)
(6.65, -0.0009884924588112632)
(6.66, -0.00097607626121445)
(6.67, -0.0009638176113968511)
(6.68, -0.0009517144932685301)
(6.69, -0.0009397649166834631)
(6.7, -0.0009279669171053916)
(6.71, -0.0009163185552779456)
(6.72, -0.0009048179168989943)
(6.73, -0.0008934631122991609)
(6.74, -0.0008822522761244515)
(6.75, -0.000871183567022945)
(6.76, -0.0008602551673355009)
(6.7700000000000005, -0.0008494652827904238)
(6.78, -0.0008388121422020467)
(6.79, -0.0008282939971731647)
(6.8, -0.0008179091218012995)
(6.8100000000000005, -0.0008076558123887133)
(6.82, -0.0007975323871561588)
(6.83, -0.0007875371859602834)
(6.84, -0.0007776685700146734)
(6.8500000000000005, -0.0007679249216144689)
(6.86, -0.0007583046438645217)
(6.87, -0.0007488061604110327)
(6.88, -0.0007394279151766454)
(6.890000000000001, -0.0007301683720989351)
(6.9, -0.0007210260148722633)
(6.91, -0.0007119993466929416)
(6.92, -0.0007030868900076765)
(6.93, -0.0006942871862652474)
(6.94, -0.000685598795671372)
(6.95, -0.0006770202969467321)
(6.96, -0.0006685502870881012)
(6.97, -0.0006601873811325541)
(6.98, -0.0006519302119247037)
(6.99, -0.0006437774298869379)
(7.0, -0.0006357277027926078)
(7.01, -0.0006277797155421407)
(7.0200000000000005, -0.000619932169942033)
(7.03, -0.000612183784486688)
(7.04, -0.0006045332941430657)
(7.05, -0.0005969794501381033)
(7.0600000000000005, -0.000589521019748877)
(7.07, -0.0005821567860954674)
(7.08, -0.0005748855479364885)
(7.09, -0.0005677061194672624)
(7.1000000000000005, -0.0005606173301205807)
(7.11, -0.0005536180243700533)
(7.12, -0.0005467070615359721)
(7.13, -0.0005398833155936946)
(7.140000000000001, -0.000533145674984489)
(7.15, -0.000526493042428824)
(7.16, -0.0005199243347420636)
(7.17, -0.0005134384826525419)
(7.18, -0.0005070344306219845)
(7.19, -0.0005007111366682476)
(7.2, -0.0004944675721903454)
(7.21, -0.0004883027217957329)
(7.22, -0.00048221558312982105)
(7.23, -0.00047620516670769273)
(7.24, -0.0004702704957479913)
(7.25, -0.00046441060600895255)
(7.26, -0.0004586245456265549)
(7.2700000000000005, -0.00045291137495476175)
(7.28, -0.0004472701664078247)
(7.29, -0.0004417000043046257)
(7.3, -0.0004361999847150278)
(7.3100000000000005, -0.00043076921530821414)
(7.32, -0.0004254068152029848)
(7.33, -0.0004201119148199874)
(7.34, -0.0004148836557358589)
(7.3500000000000005, -0.00040972119053925076)
(7.36, -0.0004046236826887188)
(7.37, -0.0003995903063724435)
(7.38, -0.0003946202463697701)
(7.390000000000001, -0.00038971269791453444)
(7.4, -0.0003848668665601599)
(7.41, -0.0003800819680464925)
(7.42, -0.0003753572281683649)
(7.43, -0.00037069188264585406)
(7.44, -0.00036608517699622143)
(7.45, -0.0003615363664075067)
(7.46, -0.00035704471561375607)
(7.47, -0.00035260949877186635)
(7.48, -0.00034822999934002)
(7.49, -0.000343905509957696)
(7.5, -0.0003396353323272279)
(7.51, -0.00033541877709689837)
(7.5200000000000005, -0.00033125516374554476)
(7.53, -0.00032714382046865814)
(7.54, -0.00032308408406595435)
(7.55, -0.000319075299830402)
(7.5600000000000005, -0.0003151168214386853)
(7.57, -0.0003112080108430848)
(7.58, -0.00030734823816475586)
(7.59, -0.00030353688158839086)
(7.6000000000000005, -0.0002997733272582414)
(7.61, -0.0002960569691754902)
(7.62, -0.00029238720909694605)
(7.63, -0.0002887634564350548)
(7.640000000000001, -0.0002851851281592013)
(7.65, -0.00028165164869829165)
(7.66, -0.0002781624498445925)
(7.67, -0.0002747169706588184)
(7.68, -0.0002713146573764461)
(7.69, -0.0002679549633152424)
(7.7, -0.000264637348783989)
(7.71, -0.00026136128099238674)
(7.72, -0.000258126233962129)
(7.73, -0.00025493168843912457)
(7.74, -0.0002517771318068585)
(7.75, -0.000248662058000871)
(7.76, -0.0002455859674243476)
(7.7700000000000005, -0.00024254836686479842)
(7.78, -0.00023954876941182024)
(7.79, -0.00023658669437591785)
(7.8, -0.00023366166720838064)
(7.8100000000000005, -0.00023077321942219413)
(7.82, -0.00022792088851397743)
(7.83, -0.00022510421788692804)
(7.84, -0.00022232275677476712)
(7.8500000000000005, -0.00021957606016666714)
(7.86, -0.0002168636887331541)
(7.87, -0.00021418520875296528)
(7.88, -0.00021154019204085647)
(7.890000000000001, -0.00020892821587634308)
(7.9, -0.00020634886293336338)
(7.91, -0.00020380172121085222)
(7.92, -0.00020128638396421335)
(7.930000000000001, -0.00019880244963767902)
(7.94, -0.00019634952179754562)
(7.95, -0.00019392720906627158)
(7.96, -0.00019153512505743031)
(7.97, -0.00018917288831150417)
(7.98, -0.00018684012223250883)
(7.99, -0.00018453645502543984)
(8.0, -0.00018226151963452573)
(8.01, -0.00018001495368228287)
(8.02, -0.00017779639940935805)
(8.03, -0.00017560550361514875)
(8.040000000000001, -0.00017344191759919322)
(8.05, -0.00017130529710331942)
(8.06, -0.00016919530225453856)
(8.07, -0.00016711159750868308)
(8.08, -0.00016505385159476998)
(8.09, -0.00016302173746008552)
(8.1, -0.00016101493221598012)
(8.11, -0.00015903311708436466)
(8.120000000000001, -0.0001570759773448981)
(8.13, -0.0001551432022828607)
(8.14, -0.0001532344851376976)
(8.15, -0.00015134952305223158)
(8.16, -0.00014948801702253144)
(8.17, -0.000147649671848428)
(8.18, -0.00014583419608467146)
(8.19, -0.00014404130199271954)
(8.2, -0.00014227070549314937)
(8.21, -0.0001405221261186845)
(8.22, -0.00013879528696783075)
(8.23, -0.00013708991465910872)
(8.24, -0.00013540573928588065)
(8.25, -0.00013374249437176063)
(8.26, -0.00013209991682660045)
(8.27, -0.00013047774690304534)
(8.28, -0.00012887572815365142)
(8.290000000000001, -0.000127293607388556)
(8.3, -0.00012573113463369785)
(8.31, -0.00012418806308957362)
(8.32, -0.0001226641490905307)
(8.33, -0.00012115915206458454)
(8.34, -0.00011967283449375536)
(8.35, -0.00011820496187491761)
(8.36, -0.00011675530268115509)
(8.370000000000001, -0.00011532362832361516)
(8.38, -0.00011390971311385746)
(8.39, -0.00011251333422668566)
(8.4, -0.00011113427166346249)
(8.41, -0.00010977230821589713)
(8.42, -0.00010842722943030072)
(8.43, -0.00010709882357230314)
(8.44, -0.00010578688159202613)
(8.45, -0.00010449119708970515)
(8.46, -0.00010321156628175605)
(8.47, -0.00010194778796727981)
(8.48, -0.0001006996634949984)
(8.49, -9.946699673061951e-5)
(8.5, -9.824959402462093e-5)
(8.51, -9.704726418045165e-5)
(8.52, -9.585981842314287e-5)
(8.53, -9.468707036832449e-5)
(8.540000000000001, -9.3528835991641e-5)
(8.55, -9.2384933598563e-5)
(8.56, -9.125518379458631e-5)
(8.57, -9.013940945581761e-5)
(8.58, -8.903743569993846e-5)
(8.59, -8.794908985754406e-5)
(8.6, -8.687420144385176e-5)
(8.61, -8.581260213077438e-5)
(8.620000000000001, -8.476412571935356e-5)
(8.63, -8.372860811254956e-5)
(8.64, -8.27058872883799e-5)
(8.65, -8.16958032734063e-5)
(8.66, -8.069819811656268e-5)
(8.67, -7.971291586332023e-5)
(8.68, -7.873980253018595e-5)
(8.69, -7.777870607952974e-5)
(8.700000000000001, -7.682947639473573e-5)
(8.71, -7.589196525567446e-5)
(8.72, -7.49660263144898e-5)
(8.73, -7.405151507169927e-5)
(8.74, -7.314828885260154e-5)
(8.75, -7.225620678398784e-5)
(8.76, -7.137512977115353e-5)
(8.77, -7.050492047520566e-5)
(8.78, -6.964544329066285e-5)
(8.790000000000001, -6.879656432334322e-5)
(8.8, -6.79581513685383e-5)
(8.81, -6.71300738894657e-5)
(8.82, -6.63122029960014e-5)
(8.83, -6.550441142368466e-5)
(8.84, -6.47065735129933e-5)
(8.85, -6.391856518888591e-5)
(8.86, -6.3140263940607e-5)
(8.870000000000001, -6.237154880175234e-5)
(8.88, -6.161230033059096e-5)
(8.89, -6.0862400590639234e-5)
(8.9, -6.0121733131486274e-5)
(8.91, -5.939018296986488e-5)
(8.92, -5.86676365709665e-5)
(8.93, -5.7953981829996366e-5)
(8.94, -5.7249108053965535e-5)
(8.950000000000001, -5.655290594371724e-5)
(8.96, -5.586526757618478e-5)
(8.97, -5.518608638687619e-5)
(8.98, -5.4515257152585395e-5)
(8.99, -5.385267597432481e-5)
(9.0, -5.3198240260477496e-5)
(9.01, -5.255184871016566e-5)
(9.02, -5.1913401296833e-5)
(9.03, -5.128279925203787e-5)
(9.040000000000001, -5.0659945049454346e-5)
(9.05, -5.004474238907981e-5)
(9.06, -4.943709618164354e-5)
(9.07, -4.883691253321722e-5)
(9.08, -4.82440987300223e-5)
(9.09, -4.765856322343226e-5)
(9.1, -4.70802156151678e-5)
(9.11, -4.650896664268165e-5)
(9.120000000000001, -4.5944728164731324e-5)
(9.13, -4.538741314713694e-5)
(9.14, -4.4836935648721325e-5)
(9.15, -4.429321080743107e-5)
(9.16, -4.375615482663546e-5)
(9.17, -4.322568496160098e-5)
(9.18, -4.2701719506139405e-5)
(9.19, -4.2184177779427235e-5)
(9.200000000000001, -4.1672980112993725e-5)
(9.21, -4.1168047837876546e-5)
(9.22, -4.0669303271940946e-5)
(9.23, -4.017666970736248e-5)
(9.24, -3.969007139826964e-5)
(9.25, -3.920943354854505e-5)
(9.26, -3.873468229978281e-5)
(9.27, -3.82657447194003e-5)
(9.28, -3.7802548788902066e-5)
(9.290000000000001, -3.734502339229424e-5)
(9.3, -3.6893098304647504e-5)
(9.31, -3.644670418080572e-5)
(9.32, -3.600577254424013e-5)
(9.33, -3.5570235776045755e-5)
(9.34, -3.5140027104078556e-5)
(9.35, -3.4715080592232014e-5)
(9.36, -3.4295331129850545e-5)
(9.370000000000001, -3.388071442127866e-5)
(9.38, -3.3471166975544026e-5)
(9.39, -3.3066626096171766e-5)
(9.4, -3.26670298711299e-5)
(9.41, -3.227231716290299e-5)
(9.42, -3.1882427598692766e-5)
(9.43, -3.1497301560744075e-5)
(9.44, -3.111688017679455e-5)
(9.450000000000001, -3.0741105310646314e-5)
(9.46, -3.036991955285846e-5)
(9.47, -3.0003266211557922e-5)
(9.48, -2.964108930336843e-5)
(9.49, -2.9283333544454945e-5)
(9.5, -2.892994434168272e-5)
(9.51, -2.8580867783889215e-5)
(9.52, -2.8236050633267546e-5)
(9.53, -2.7895440316859898e-5)
(9.540000000000001, -2.7558984918159647e-5)
(9.55, -2.722663316882088e-5)
(9.56, -2.6898334440473242e-5)
(9.57, -2.6574038736641804e-5)
(9.58, -2.6253696684769832e-5)
(9.59, -2.593725952834338e-5)
(9.6, -2.5624679119116415e-5)
(9.61, -2.5315907909435018e-5)
(9.620000000000001, -2.501089894465963e-5)
(9.63, -2.4709605855684164e-5)
(9.64, -2.4411982851549832e-5)
(9.65, -2.4117984712154004e-5)
(9.66, -2.3827566781051448e-5)
(9.67, -2.3540684958347692e-5)
(9.68, -2.3257295693682702e-5)
(9.69, -2.2977355979304204e-5)
(9.700000000000001, -2.2700823343229118e-5)
(9.71, -2.242765584249239e-5)
(9.72, -2.215781205648142e-5)
(9.73, -2.189125108035577e-5)
(9.74, -2.1627932518550566e-5)
(9.75, -2.13678164783626e-5)
(9.76, -2.1110863563618132e-5)
(9.77, -2.0857034868421376e-5)
(9.78, -2.0606291970982475e-5)
(9.790000000000001, -2.0358596927524043e-5)
(9.8, -2.0113912266265488e-5)
(9.81, -1.987220098148345e-5)
(9.82, -1.963342652764823e-5)
(9.83, -1.9397552813634615e-5)
(9.84, -1.9164544197006382e-5)
(9.85, -1.8934365478373485e-5)
(9.86, -1.870698189582106e-5)
(9.870000000000001, -1.8482359119409137e-5)
(9.88, -1.8260463245742562e-5)
(9.89, -1.8041260792609468e-5)
(9.9, -1.7824718693688425e-5)
(9.91, -1.761080429332247e-5)
(9.92, -1.7399485341359757e-5)
(9.93, -1.7190729988059637e-5)
(9.94, -1.6984506779063533e-5)
(9.950000000000001, -1.6780784650429573e-5)
(9.96, -1.657953292373057e-5)
(9.97, -1.638072130121378e-5)
(9.98, -1.6184319861022542e-5)
(9.99, -1.5990299052478406e-5)
(10.0, -1.579862969142311e-5)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -0.9999777775912069)
(0.02, -0.9999111082048069)
(0.03, -0.999799985677797)
(0.04, -0.999644400404974)
(0.05, -0.9994443399015535)
(0.06, -0.9991997893518852)
(0.07, -0.998910732150015)
(0.08, -0.9985771504275287)
(0.09, -0.9981990255718907)
(0.1, -0.9977763387328514)
(0.11, -0.9973090713166873)
(0.12, -0.9967972054712394)
(0.13, -0.9962407245563673)
(0.14, -0.995639613605658)
(0.15, -0.9949938597731596)
(0.16, -0.9943034527707957)
(0.17, -0.9935683852913986)
(0.18, -0.9927886534208256)
(0.19, -0.99196425703727)
(0.2, -0.9910952001975225)
(0.21, -0.9901814915109234)
(0.22, -0.9892231445009122)
(0.23, -0.9882201779530154)
(0.24, -0.987172616250039)
(0.25, -0.9860804896946146)
(0.26, -0.9849438348188335)
(0.27, -0.9837626946794367)
(0.28, -0.9825371191414346)
(0.29, -0.9812671651472076)
(0.3, -0.9799528969733307)
(0.31, -0.9785943864734553)
(0.32, -0.9771917133081708)
(0.33, -0.9757449651614506)
(0.34, -0.974254237944064)
(0.35000000000000003, -0.9727196359834918)
(0.36, -0.9711412722008957)
(0.37, -0.9695192682747497)
(0.38, -0.9678537547912754)
(0.39, -0.9661448713822933)
(0.4, -0.9643927668497468)
(0.41000000000000003, -0.9625975992774645)
(0.42, -0.960759536130353)
(0.43, -0.9588787543409549)
(0.44, -0.9569554403828738)
(0.45, -0.9549897903333393)
(0.46, -0.9529820099216723)
(0.47000000000000003, -0.9509323145675367)
(0.48, -0.9488409294056704)
(0.49, -0.9467080893003175)
(0.5, -0.9445340388472884)
(0.51, -0.9423190323650237)
(0.52, -0.940063333874324)
(0.53, -0.9377672170677585)
(0.54, -0.9354309652678175)
(0.55, -0.9330548713747816)
(0.56, -0.9306392378048333)
(0.5700000000000001, -0.9281843764173636)
(0.58, -0.925690608433633)
(0.59, -0.9231582643450047)
(0.6, -0.9205876838131937)
(0.61, -0.9179792155601272)
(0.62, -0.9153332172505628)
(0.63, -0.9126500553656396)
(0.64, -0.9099301050685871)
(0.65, -0.9071737500627289)
(0.66, -0.9043813824420095)
(0.67, -0.9015534025340888)
(0.68, -0.8986902187372734)
(0.6900000000000001, -0.8957922473499165)
(0.7000000000000001, -0.892859912394546)
(0.71, -0.8898936454352655)
(0.72, -0.8868938853900505)
(0.73, -0.8838610783374066)
(0.74, -0.8807956773179858)
(0.75, -0.8776981421317792)
(0.76, -0.8745689391304492)
(0.77, -0.8714085410061652)
(0.78, -0.8682174265756323)
(0.79, -0.8649960805618503)
(0.8, -0.8617449933715211)
(0.81, -0.8584646608705176)
(0.8200000000000001, -0.8551555841557499)
(0.8300000000000001, -0.8518182693255336)
(0.84, -0.848453227247371)
(0.85, -0.8450609733243224)
(0.86, -0.8416420272594078)
(0.87, -0.8381969128194579)
(0.88, -0.8347261575972481)
(0.89, -0.8312302927736135)
(0.9, -0.8277098528786664)
(0.91, -0.824165375552996)
(0.92, -0.8205974013091148)
(0.93, -0.8170064732927147)
(0.9400000000000001, -0.8133931370450064)
(0.9500000000000001, -0.809757940265412)
(0.96, -0.806101432575534)
(0.97, -0.8024241652840973)
(0.98, -0.7987266911534423)
(0.99, -0.7950095641675647)
(1.0, -0.7912733393018075)
(1.01, -0.787518572295)
(1.02, -0.7837458194232032)
(1.03, -0.7799556372761635)
(1.04, -0.7761485825361516)
(1.05, -0.7723252117594029)
(1.06, -0.7684860811606349)
(1.07, -0.7646317464001435)
(1.08, -0.7607627623743372)
(1.09, -0.7568796830092764)
(1.1, -0.7529830610577573)
(1.11, -0.7490734478996709)
(1.12, -0.7451513933460655)
(1.1300000000000001, -0.7412174454468762)
(1.1400000000000001, -0.7372721503024326)
(1.1500000000000001, -0.7333160518787485)
(1.16, -0.7293496918269089)
(1.17, -0.725373609306272)
(1.18, -0.7213883408120481)
(1.19, -0.7173944200067698)
(1.2, -0.7133923775560663)
(1.21, -0.7093827409687126)
(1.22, -0.70536603444103)
(1.23, -0.7013427787055037)
(1.24, -0.6973134908838852)
(1.25, -0.6932786843446056)
(1.26, -0.6892388685647096)
(1.27, -0.6851945489961628)
(1.28, -0.6811462269365874)
(1.29, -0.6770943994045239)
(1.3, -0.6730395590190864)
(1.31, -0.6689821938841237)
(1.32, -0.6649227874767168)
(1.33, -0.6608618185402815)
(1.34, -0.6567997609819245)
(1.35, -0.6527370837742205)
(1.36, -0.6486742508615252)
(1.37, -0.6446117210702593)
(1.3800000000000001, -0.6405499480239395)
(1.3900000000000001, -0.6364893800621965)
(1.4000000000000001, -0.6324304601640364)
(1.41, -0.6283736258754354)
(1.42, -0.6243193092409695)
(1.43, -0.6202679367395662)
(1.44, -0.6162199292242646)
(1.45, -0.6121757018661068)
(1.46, -0.6081356641017678)
(1.47, -0.604100219585229)
(1.48, -0.6000697661432376)
(1.49, -0.5960446957344157)
(1.5, -0.59202539441228)
(1.51, -0.5880122422916904)
(1.52, -0.5840056135189687)
(1.53, -0.5800058762455301)
(1.54, -0.5760133926048603)
(1.55, -0.5720285186929941)
(1.56, -0.5680516045521342)
(1.57, -0.5640829941575837)
(1.58, -0.5601230254078503)
(1.59, -0.5561720301176881)
(1.6, -0.5522303340143329)
(1.61, -0.5482982567365143)
(1.62, -0.544376111836356)
(1.6300000000000001, -0.5404642067841282)
(1.6400000000000001, -0.5365628429756591)
(1.6500000000000001, -0.532672315742286)
(1.6600000000000001, -0.5287929143635475)
(1.67, -0.5249249220822322)
(1.68, -0.521068616121796)
(1.69, -0.5172242677062892)
(1.7, -0.5133921420823743)
(1.71, -0.5095724985435579)
(1.72, -0.505765590456651)
(1.73, -0.501971665290151)
(1.74, -0.49819096464461265)
(1.75, -0.4944237242849924)
(1.76, -0.49067017417473846)
(1.77, -0.4869305385116788)
(1.78, -0.483205035765606)
(1.79, -0.47949387871745547)
(1.8, -0.4757972745000891)
(1.81, -0.4721154246405168)
(1.82, -0.4684485251035556)
(1.83, -0.46479676633690786)
(1.84, -0.461160333317445)
(1.85, -0.4575394055987705)
(1.86, -0.4539341573600013)
(1.87, -0.4503447574555509)
(1.8800000000000001, -0.4467713694660942)
(1.8900000000000001, -0.44321415175046075)
(1.9000000000000001, -0.4396732574984398)
(1.9100000000000001, -0.43614883478454897)
(1.92, -0.4326410266225916)
(1.93, -0.4291499710209632)
(1.94, -0.42567580103873826)
(1.95, -0.4222186448423942)
(1.96, -0.418778625763164)
(1.97, -0.41535586235497796)
(1.98, -0.41195046845292427)
(1.99, -0.4085625532321798)
(2.0, -0.40519222126739696)
(2.0100000000000002, -0.40183957259247394)
(2.02, -0.39850470276067645)
(2.0300000000000002, -0.39518770290505745)
(2.04, -0.3918886597991455)
(2.05, -0.3886076559178961)
(2.06, -0.38534476949877505)
(2.07, -0.38210007460303724)
(2.08, -0.37887364117710365)
(2.09, -0.37566553511403816)
(2.1, -0.37247581831504384)
(2.11, -0.3693045487510006)
(2.12, -0.36615178052397623)
(2.13, -0.3630175639286809)
(2.14, -0.3599019455138854)
(2.15, -0.3568049681436765)
(2.16, -0.3537266710586277)
(2.17, -0.35066708993679235)
(2.18, -0.3476262569545095)
(2.19, -0.34460420084702204)
(2.2, -0.34160094696883364)
(2.21, -0.33861651735383064)
(2.22, -0.3356509307751336)
(2.23, -0.33270420280463137)
(2.24, -0.32977634587222115)
(2.25, -0.32686736932469246)
(2.2600000000000002, -0.3239772794842741)
(2.27, -0.32110607970679994)
(2.2800000000000002, -0.3182537704394898)
(2.29, -0.3154203492783236)
(2.3000000000000003, -0.3126058110250139)
(2.31, -0.30981014774351345)
(2.32, -0.30703334881611083)
(2.33, -0.3042754009990441)
(2.34, -0.30153628847766206)
(2.35, -0.2988159929210769)
(2.36, -0.2961144935363503)
(2.37, -0.2934317671221673)
(2.38, -0.2907677881219857)
(2.39, -0.2881225286766871)
(2.4, -0.2854959586766747)
(2.41, -0.28288804581345384)
(2.42, -0.2802987556306568)
(2.43, -0.27772805157451425)
(2.44, -0.2751758950437864)
(2.45, -0.27264224543910753)
(2.46, -0.27012706021178745)
(2.47, -0.26763029491202245)
(2.48, -0.265151903236546)
(2.49, -0.26269183707568505)
(2.5, -0.26025004655985)
(2.5100000000000002, -0.25782648010542125)
(2.52, -0.25542108446006745)
(2.5300000000000002, -0.25303380474745946)
(2.54, -0.2506645845114005)
(2.5500000000000003, -0.24831336575936472)
(2.56, -0.24598008900543977)
(2.57, -0.2436646933126803)
(2.58, -0.24136711633486094)
(2.59, -0.2390872943576497)
(2.6, -0.2368251623391725)
(2.61, -0.23458065394999808)
(2.62, -0.2323537016125245)
(2.63, -0.23014423653978341)
(2.64, -0.2279521887736491)
(2.65, -0.22577748722247193)
(2.66, -0.2236200596981129)
(2.67, -0.22147983295241652)
(2.68, -0.21935673271308065)
(2.69, -0.21725068371897907)
(2.7, -0.21516160975488047)
(2.71, -0.21308943368562672)
(2.72, -0.2110340774897114)
(2.73, -0.20899546229233681)
(2.74, -0.20697350839786932)
(2.75, -0.20496813532176936)
(2.7600000000000002, -0.20297926182195097)
(2.77, -0.2010068059296078)
(2.7800000000000002, -0.19905068497948517)
(2.79, -0.197110815639609)
(2.8000000000000003, -0.19518711394050792)
(2.81, -0.19327949530386057)
(2.82, -0.19138787457065864)
(2.83, -0.18951216602882298)
(2.84, -0.18765228344032084)
(2.85, -0.18580814006775215)
(2.86, -0.18397964870045716)
(2.87, -0.1821667216800931)
(2.88, -0.18036927092573543)
(2.89, -0.1785872079584889)
(2.9, -0.17682044392559515)
(2.91, -0.17506888962407816)
(2.92, -0.1733324555239125)
(2.93, -0.1716110517907086)
(2.94, -0.16990458830795455)
(2.95, -0.16821297469877883)
(2.96, -0.16653612034728055)
(2.97, -0.16487393441938622)
(2.98, -0.16322632588329614)
(2.99, -0.16159320352946763)
(3.0, -0.15997447599017978)
(3.0100000000000002, -0.15837005175866972)
(3.02, -0.15677983920785024)
(3.0300000000000002, -0.15520374660861186)
(3.04, -0.153641682147714)
(3.0500000000000003, -0.152093553945282)
(3.06, -0.1505592700718902)
(3.0700000000000003, -0.14903873856526875)
(3.08, -0.1475318674466165)
(3.09, -0.14603856473652926)
(3.1, -0.1445587384705595)
(3.11, -0.14309229671440213)
(3.12, -0.14163914757871376)
(3.13, -0.14019919923357424)
(3.14, -0.1387723599225984)
(3.15, -0.1373585379766882)
(3.16, -0.13595764182745126)
(3.17, -0.13456958002028005)
(3.18, -0.13319426122709063)
(3.19, -0.13183159425874508)
(3.2, -0.13048148807713963)
(3.21, -0.12914385180698745)
(3.22, -0.12781859474727494)
(3.23, -0.1265056263824281)
(3.24, -0.12520485639316095)
(3.25, -0.12391619466703718)
(3.2600000000000002, -0.12263955130873375)
(3.27, -0.12137483665002087)
(3.2800000000000002, -0.12012196125945858)
(3.29, -0.11888083595181136)
(3.3000000000000003, -0.11765137179720198)
(3.31, -0.11643348012997966)
(3.3200000000000003, -0.11522707255734149)
(3.33, -0.11403206096768458)
(3.34, -0.11284835753870884)
(3.35, -0.111675874745267)
(3.36, -0.11051452536697322)
(3.37, -0.10936422249556771)
(3.38, -0.10822487954204446)
(3.39, -0.1070964102435531)
(3.4, -0.10597872867006386)
(3.41, -0.1048717492308161)
(3.42, -0.10377538668054581)
(3.43, -0.10268955612549563)
(3.44, -0.10161417302921688)
(3.45, -0.10054915321816242)
(3.46, -0.09949441288707818)
(3.47, -0.098449868604192)
(3.48, -0.09741543731621441)
(3.49, -0.09639103635313923)
(3.5, -0.09537658343286365)
(3.5100000000000002, -0.09437199666561923)
(3.52, -0.09337719455822767)
(3.5300000000000002, -0.09239209601817482)
(3.54, -0.09141662035751526)
(3.5500000000000003, -0.09045068729660811)
(3.56, -0.08949421696768166)
(3.5700000000000003, -0.08854712991824226)
(3.58, -0.08760934711431922)
(3.59, -0.08668078994355564)
(3.6, -0.08576138021814592)
(3.61, -0.0848510401776264)
(3.62, -0.08394969249151599)
(3.63, -0.08305726026181622)
(3.64, -0.08217366702537338)
(3.65, -0.0812988367560978)
(3.66, -0.08043269386705579)
(3.67, -0.07957516321242776)
(3.68, -0.07872617008933695)
(3.69, -0.07788564023955673)
(3.7, -0.07705349985109214)
(3.71, -0.07622967555964472)
(3.72, -0.07541409444995689)
(3.73, -0.07460668405704798)
(3.74, -0.07380737236733285)
(3.75, -0.0730160878196353)
(3.7600000000000002, -0.07223275930609385)
(3.77, -0.07145731617296443)
(3.7800000000000002, -0.0706896882213211)
(3.79, -0.06992980570765749)
(3.8000000000000003, -0.06917759934439491)
(3.81, -0.06843300030029041)
(3.8200000000000003, -0.06769594020075928)
(3.83, -0.06696635112810399)
(3.84, -0.06624416562165737)
(3.85, -0.06552931667783997)
(3.86, -0.06482173775013526)
(3.87, -0.06412136274898322)
(3.88, -0.0634281260415951)
(3.89, -0.06274196245169315)
(3.9, -0.06206280725917237)
(3.91, -0.06139059619969235)
(3.92, -0.060725265464197785)
(3.93, -0.060066751698368316)
(3.94, -0.059414992002003786)
(3.95, -0.05876992392834186)
(3.96, -0.058131485483314975)
(3.97, -0.05749961512474158)
(3.98, -0.05687425176146256)
(3.99, -0.05625533475241465)
(4.0, -0.0556428039056505)
(4.01, -0.05503659947730188)
(4.0200000000000005, -0.0544366621704907)
(4.03, -0.05384293313418792)
(4.04, -0.05325535396202112)
(4.05, -0.05267386669103611)
(4.0600000000000005, -0.052098413800407375)
(4.07, -0.05152893821010728)
(4.08, -0.05096538327952648)
(4.09, -0.05040769280605472)
(4.1, -0.04985581102361816)
(4.11, -0.04930968260117719)
(4.12, -0.048769252641185805)
(4.13, -0.048234466678011394)
(4.14, -0.047705270676321056)
(4.15, -0.04718161102942978)
(4.16, -0.04666343455761754)
(4.17, -0.04615068850641109)
(4.18, -0.045643320544836066)
(4.19, -0.045141278763637695)
(4.2, -0.04464451167347229)
(4.21, -0.044152968203071664)
(4.22, -0.04366659769737768)
(4.23, -0.04318534991565436)
(4.24, -0.04270917502957159)
(4.25, -0.04223802362126693)
(4.26, -0.041771846681383354)
(4.2700000000000005, -0.04131059560708503)
(4.28, -0.040854222200052304)
(4.29, -0.04040267866445533)
(4.3, -0.03995591760491028)
(4.3100000000000005, -0.03951389202441452)
(4.32, -0.039076555322266726)
(4.33, -0.03864386129196831)
(4.34, -0.038215764119109694)
(4.3500000000000005, -0.03779221837924145)
(4.36, -0.037373179035730814)
(4.37, -0.036958601437605064)
(4.38, -0.03654844131738093)
(4.39, -0.036142654788883746)
(4.4, -0.03574119834505291)
(4.41, -0.035344028855739)
(4.42, -0.034951103565488986)
(4.43, -0.03456238009132309)
(4.44, -0.03417781642050263)
(4.45, -0.033797370908289895)
(4.46, -0.03342100227570089)
(4.47, -0.033048669607250135)
(4.48, -0.03268033234869095)
(4.49, -0.032315950304748424)
(4.5, -0.031955483636848483)
(4.51, -0.031598892860841665)
(4.5200000000000005, -0.03124613884472328)
(4.53, -0.03089718280635014)
(4.54, -0.030551986311153582)
(4.55, -0.030210511269851466)
(4.5600000000000005, -0.02987271993615624)
(4.57, -0.029538574904483507)
(4.58, -0.02920803910765791)
(4.59, -0.02888107581461926)
(4.6000000000000005, -0.028557648628128277)
(4.61, -0.028237721482472448)
(4.62, -0.02792125864117312)
(4.63, -0.027608224694692356)
(4.64, -0.02729858455814304)
(4.65, -0.026992303468999005)
(4.66, -0.026689346984809067)
(4.67, -0.026389680980912062)
(4.68, -0.02609327164815599)
(4.69, -0.02580008549061977)
(4.7, -0.025510089323338758)
(4.71, -0.025223250270034466)
(4.72, -0.02493953576084763)
(4.73, -0.024658913530077157)
(4.74, -0.02438135161392251)
(4.75, -0.024106818348232154)
(4.76, -0.02383528236625702)
(4.7700000000000005, -0.02356671259640955)
(4.78, -0.023301078260029015)
(4.79, -0.023038348869152285)
(4.8, -0.02277849422429213)
(4.8100000000000005, -0.02252148441222085)
(4.82, -0.022267289803762018)
(4.83, -0.022015881051588373)
(4.84, -0.021767229088027595)
(4.8500000000000005, -0.021521305122875364)
(4.86, -0.021278080641216186)
(4.87, -0.02103752740125231)
(4.88, -0.020799617432140257)
(4.89, -0.020564323031836463)
(4.9, -0.020331616764950308)
(4.91, -0.020101471460606955)
(4.92, -0.019873860210317965)
(4.93, -0.019648756365861483)
(4.94, -0.01942613353717126)
(4.95, -0.019205965590235092)
(4.96, -0.018988226645002455)
(4.97, -0.018772891073301674)
(4.98, -0.01855993349676707)
(4.99, -0.01834932878477535)
(5.0, -0.018141052052392328)
(5.01, -0.01793507865832941)
(5.0200000000000005, -0.017731384202910247)
(5.03, -0.01752994452604775)
(5.04, -0.01733073570523103)
(5.05, -0.017133734053523326)
(5.0600000000000005, -0.01693891611756971)
(5.07, -0.01674625867561625)
(5.08, -0.016555738735538932)
(5.09, -0.016367333532883985)
(5.1000000000000005, -0.016181020528918708)
(5.11, -0.015996777408693288)
(5.12, -0.015814582079113612)
(5.13, -0.0156344126670248)
(5.14, -0.015456247517306346)
(5.15, -0.01528006519097775)
(5.16, -0.015105844463315893)
(5.17, -0.014933564321983232)
(5.18, -0.014763203965167428)
(5.19, -0.014594742799732321)
(5.2, -0.014428160439380121)
(5.21, -0.014263436702825137)
(5.22, -0.014100551611978646)
(5.23, -0.013939485390145645)
(5.24, -0.013780218460232516)
(5.25, -0.013622731442966675)
(5.26, -0.013467005155127384)
(5.2700000000000005, -0.013313020607788287)
(5.28, -0.013160759004571376)
(5.29, -0.013010201739912537)
(5.3, -0.01286133039733872)
(5.3100000000000005, -0.012714126747756505)
(5.32, -0.0125685727477525)
(5.33, -0.012424650537905056)
(5.34, -0.012282342441107668)
(5.3500000000000005, -0.012141630960904046)
(5.36, -0.012002498779834543)
(5.37, -0.011864928757794385)
(5.38, -0.011728903930403174)
(5.39, -0.011594407507386285)
(5.4, -0.011461422870967398)
(5.41, -0.011329933574273063)
(5.42, -0.011199923339748123)
(5.43, -0.011071376057583189)
(5.44, -0.010944275784153353)
(5.45, -0.010818606740468329)
(5.46, -0.010694353310634069)
(5.47, -0.010571500040325713)
(5.48, -0.010450031635272142)
(5.49, -0.010329932959751554)
(5.5, -0.010211189035098595)
(5.51, -0.010093785038222764)
(5.5200000000000005, -0.009977706300138013)
(5.53, -0.0098629383045036)
(5.54, -0.009749466686176126)
(5.55, -0.009637277229772891)
(5.5600000000000005, -0.00952635586824611)
(5.57, -0.009416688681468482)
(5.58, -0.009308261894829653)
(5.59, -0.009201061877843822)
(5.6000000000000005, -0.009095075142768114)
(5.61, -0.008990288343232226)
(5.62, -0.008886688272878673)
(5.63, -0.008784261864013976)
(5.64, -0.008682996186270808)
(5.65, -0.008582878445280601)
(5.66, -0.008483895981357311)
(5.67, -0.008386036268191356)
(5.68, -0.008289286911554578)
(5.69, -0.008193635648015686)
(5.7, -0.008099070343666085)
(5.71, -0.008005578992856435)
(5.72, -0.007913149716943388)
(5.73, -0.007821770763046978)
(5.74, -0.007731430502818156)
(5.75, -0.007642117431216665)
(5.76, -0.007553820165299214)
(5.7700000000000005, -0.007466527443017755)
(5.78, -0.007380228122027932)
(5.79, -0.0072949111785075745)
(5.8, -0.007210565705985303)
(5.8100000000000005, -0.007127180914178977)
(5.82, -0.007044746127844172)
(5.83, -0.006963250785632491)
(5.84, -0.006882684438959628)
(5.8500000000000005, -0.0068030367508832255)
(5.86, -0.006724297494990478)
(5.87, -0.006646456554295314)
(5.88, -0.006569503920145125)
(5.89, -0.006493429691137156)
(5.9, -0.0064182240720442145)
(5.91, -0.006343877372749973)
(5.92, -0.0062703800071933925)
(5.93, -0.006197722492322662)
(5.94, -0.006125895447058307)
(5.95, -0.006054889591265439)
(5.96, -0.005984695744735192)
(5.97, -0.0059153048261751705)
(5.98, -0.005846707852209001)
(5.99, -0.005778895936384747)
(6.0, -0.005711860288192237)
(6.01, -0.00564559221208929)
(6.0200000000000005, -0.0055800831065366515)
(6.03, -0.005515324463041657)
(6.04, -0.0054513078652105905)
(6.05, -0.005388024987809647)
(6.0600000000000005, -0.00532546759583437)
(6.07, -0.005263627543587678)
(6.08, -0.0052024967737662325)
(6.09, -0.005142067316555238)
(6.1000000000000005, -0.005082331288731471)
(6.11, -0.005023280892774672)
(6.12, -0.004964908415987038)
(6.13, -0.004907206229620864)
(6.140000000000001, -0.004850166788014335)
(6.15, -0.004793782627735232)
(6.16, -0.004738046366732673)
(6.17, -0.00468295070349671)
(6.18, -0.004628488416225797)
(6.19, -0.004574652362002066)
(6.2, -0.004521435475974261)
(6.21, -0.004468830770548417)
(6.22, -0.004416831334586092)
(6.23, -0.004365430332610215)
(6.24, -0.004314621004018384)
(6.25, -0.004264396662303615)
(6.26, -0.004214750694282512)
(6.2700000000000005, -0.00416567655933072)
(6.28, -0.004117167788625671)
(6.29, -0.004069217984396538)
(6.3, -0.004021820819181364)
(6.3100000000000005, -0.003974970035091268)
(6.32, -0.003928659443081732)
(6.33, -0.0038828829222308497)
(6.34, -0.0038376344190245246)
(6.3500000000000005, -0.0037929079466485337)
(6.36, -0.0037486975842874696)
(6.37, -0.003704997476430384)
(6.38, -0.003661801832183181)
(6.390000000000001, -0.0036191049245876896)
(6.4, -0.0035769010899473178)
(6.41, -0.0035351847271592783)
(6.42, -0.0034939502970532926)
(6.43, -0.0034531923217367686)
(6.44, -0.0034129053839463716)
(6.45, -0.003373084126405921)
(6.46, -0.0033337232511905825)
(6.47, -0.003294817519097289)
(6.48, -0.0032563617490213763)
(6.49, -0.0032183508173393304)
(6.5, -0.0031807796572975782)
(6.51, -0.0031436432584074025)
(6.5200000000000005, -0.0031069366658457416)
(6.53, -0.0030706549798619766)
(6.54, -0.003034793355190553)
(6.55, -0.0029993470004694755)
(6.5600000000000005, -0.0029643111776645427)
(6.57, -0.0029296812014993298)
(6.58, -0.002895452438890846)
(6.59, -0.002861620308390812)
(6.6000000000000005, -0.0028281802796325238)
(6.61, -0.0027951278727832637)
(6.62, -0.002762458658002166)
(6.63, -0.002730168254903536)
(6.640000000000001, -0.0026982523320255576)
(6.65, -0.0026667066063043427)
(6.66, -0.002635526842553264)
(6.67, -0.0026047088529475323)
(6.68, -0.002574248496513988)
(6.69, -0.0025441416786260523)
(6.7, -0.0025143843505037564)
(6.71, -0.0024849725087188646)
(6.72, -0.0024559021947049785)
(6.73, -0.0024271694942726665)
(6.74, -0.0023987705371294726)
(6.75, -0.002370701496404814)
(6.76, -0.0023429585881797528)
(6.7700000000000005, -0.0023155380710215136)
(6.78, -0.0022884362455227996)
(6.79, -0.0022616494538457658)
(6.8, -0.0022351740792707145)
(6.8100000000000005, -0.0022090065457493523)
(6.82, -0.0021831433174626853)
(6.83, -0.0021575808983834064)
(6.84, -0.0021323158318428074)
(6.8500000000000005, -0.0021073447001021166)
(6.86, -0.002082664123928293)
(6.87, -0.002058270762174151)
(6.88, -0.002034161311362832)
(6.890000000000001, -0.0020103325052765798)
(6.9, -0.0019867811145497477)
(6.91, -0.001963503946266032)
(6.92, -0.001940497843559861)
(6.93, -0.0019177596852219384)
(6.94, -0.001895286385308869)
(6.95, -0.0018730748927568378)
(6.96, -0.0018511221909993138)
(6.97, -0.0018294252975887227)
(6.98, -0.0018079812638220774)
(6.99, -0.0017867871743705024)
(7.0, -0.0017658401469126154)
(7.01, -0.0017451373317717688)
(7.0200000000000005, -0.0017246759115570557)
(7.03, -0.001704453100808087)
(7.04, -0.0016844661456434874)
(7.05, -0.001664712323413083)
(7.0600000000000005, -0.0016451889423537292)
(7.07, -0.001625893341248764)
(7.08, -0.0016068228890910325)
(7.09, -0.0015879749847494738)
(7.1000000000000005, -0.001569347056639187)
(7.11, -0.0015509365623950222)
(7.12, -0.0015327409885485727)
(7.13, -0.0015147578502085956)
(7.140000000000001, -0.0014969846907448205)
(7.15, -0.0014794190814750772)
(7.16, -0.0014620586213557614)
(7.17, -0.001444900936675555)
(7.18, -0.0014279436807524168)
(7.19, -0.0014111845336337735)
(7.2, -0.0013946212017999036)
(7.21, -0.0013782514178704642)
(7.22, -0.0013620729403141449)
(7.23, -0.0013460835531614172)
(7.24, -0.0013302810657203367)
(7.25, -0.0013146633122953762)
(7.26, -0.0012992281519092635)
(7.2700000000000005, -0.0012839734680277842)
(7.28, -0.0012688971682875273)
(7.29, -0.0012539971842265433)
(7.3, -0.0012392714710178837)
(7.3100000000000005, -0.0012247180072059894)
(7.32, -0.001210334794445918)
(7.33, -0.001196119857245353)
(7.34, -0.0011820712427093876)
(7.3500000000000005, -0.0011681870202880503)
(7.36, -0.0011544652815265485)
(7.37, -0.00114090413981819)
(7.38, -0.001127501730159964)
(7.390000000000001, -0.0011142562089107677)
(7.4, -0.0011011657535522218)
(7.41, -0.0010882285624520779)
(7.42, -0.0010754428546301722)
(7.43, -0.001062806869526909)
(7.44, -0.0010503188667742513)
(7.45, -0.0010379771259691824)
(7.46, -0.0010257799464496178)
(7.47, -0.0010137256470727472)
(7.48, -0.0010018125659957793)
(7.49, -0.000990039060459064)
(7.5, -0.0009784035065715584)
(7.51, -0.0009669042990986376)
(7.5200000000000005, -0.0009555398512521995)
(7.53, -0.0009443085944830538)
(7.54, -0.0009332089782755687)
(7.55, -0.0009222394699445564)
(7.5600000000000005, -0.0009113985544343668)
(7.57, -0.0009006847341201711)
(7.58, -0.0008900965286114142)
(7.59, -0.0008796324745574092)
(7.6000000000000005, -0.0008692911254550535)
(7.61, -0.000859071051458652)
(7.62, -0.0008489708391918091)
(7.63, -0.0008389890915613848)
(7.640000000000001, -0.0008291244275734831)
(7.65, -0.0008193754821514605)
(7.66, -0.0008097409059559215)
(7.67, -0.0008002193652066892)
(7.68, -0.0007908095415067307)
(7.69, -0.0007815101316680137)
(7.7, -0.0007723198475392794)
(7.71, -0.0007632374158356933)
(7.72, -0.0007542615779703857)
(7.73, -0.0007453910898878366)
(7.74, -0.0007366247218990957)
(7.75, -0.0007279612585188107)
(7.76, -0.0007193994983040638)
(7.7700000000000005, -0.0007109382536949718)
(7.78, -0.0007025763508570519)
(7.79, -0.0006943126295253222)
(7.8, -0.0006861459428501262)
(7.8100000000000005, -0.0006780751572446578)
(7.82, -0.0006700991522341756)
(7.83, -0.0006622168203068775)
(7.84, -0.0006544270667664308)
(7.8500000000000005, -0.00064672880958613)
(7.86, -0.000639120979264676)
(7.87, -0.0006316025186835454)
(7.88, -0.0006241723829659443)
(7.890000000000001, -0.000616829539337327)
(7.9, -0.000609572966987462)
(7.91, -0.0006024016569340272)
(7.92, -0.0005953146118877208)
(7.930000000000001, -0.0005883108461188717)
(7.94, -0.0005813893853255349)
(7.95, -0.0005745492665030468)
(7.96, -0.0005677895378150387)
(7.97, -0.0005611092584658836)
(7.98, -0.0005545074985745639)
(7.99, -0.0005479833390499444)
(8.0, -0.0005415358714674343)
(8.01, -0.0005351641979470274)
(8.02, -0.0005288674310327009)
(8.03, -0.0005226446935731608)
(8.040000000000001, -0.0005164951186039183)
(8.05, -0.0005104178492306905)
(8.06, -0.0005044120385140886)
(8.07, -0.0004984768493556127)
(8.08, -0.0004926114543849121)
(8.09, -0.0004868150358483101)
(8.1, -0.0004810867854985765)
(8.11, -0.00047542590448593425)
(8.120000000000001, -0.0004698316032502888)
(8.13, -0.0004643031014146663)
(8.14, -0.00045883962767984154)
(8.15, -0.0004534404197201548)
(8.16, -0.00044810472408049517)
(8.17, -0.0004428317960744397)
(8.18, -0.00043762089968353834)
(8.19, -0.0004324713074577309)
(8.2, -0.00042738230041688226)
(8.21, -0.00042235316795342383)
(8.22, -0.0004173832077360973)
(8.23, -0.00041247172561477093)
(8.24, -0.000407618035526336)
(8.25, -0.00040282145940166166)
(8.26, -0.00039808132707359515)
(8.27, -0.0003933969761860033)
(8.28, -0.0003887677521038372)
(8.290000000000001, -0.00038419300782421004)
(8.3, -0.00037967210388848604)
(8.31, -0.0003752044082953497)
(8.32, -0.00037078929641486775)
(8.33, -0.00036642615090351743)
(8.34, -0.0003621143616201752)
(8.35, -0.00035785332554305545)
(8.36, -0.00035364244668758936)
(8.370000000000001, -0.00034948113602523265)
(8.38, -0.00034536881140319407)
(8.39, -0.0003413048974650672)
(8.4, -0.00033728882557236827)
(8.41, -0.00033332003372695803)
(8.42, -0.000329397966494346)
(8.43, -0.00032552207492786157)
(8.44, -0.00032169181649368823)
(8.45, -0.000317906654996746)
(8.46, -0.00031416606050741494)
(8.47, -0.00031046950928909447)
(8.48, -0.0003068164837265791)
(8.49, -0.00030320647225525333)
(8.5, -0.00029963896929108914)
(8.51, -0.00029611347516143936)
(8.52, -0.00029262949603661796)
(8.53, -0.00028918654386225973)
(8.540000000000001, -0.0002857841362924472)
(8.55, -0.0002824217966236047)
(8.56, -0.00027909905372913523)
(8.57, -0.0002758154419948121)
(8.58, -0.0002725705012549008)
(8.59, -0.0002693637767290103)
(8.6, -0.0002661948189596652)
(8.61, -0.00026306318375058816)
(8.620000000000001, -0.00025996843210568816)
(8.63, -0.00025691013016874515)
(8.64, -0.00025388784916377993)
(8.65, -0.00025090116533610905)
(8.66, -0.00024794965989407154)
(8.67, -0.0002450329189514196)
(8.68, -0.0002421505334703707)
(8.69, -0.00023930209920530876)
(8.700000000000001, -0.0002364872166471291)
(8.71, -0.00023370549096822206)
(8.72, -0.00023095653196808272)
(8.73, -0.00022823995401954564)
(8.74, -0.00022555537601563535)
(8.75, -0.00022290242131702305)
(8.76, -0.00022028071770008821)
(8.77, -0.00021768989730557316)
(8.78, -0.00021512959658782682)
(8.790000000000001, -0.00021259945626462905)
(8.8, -0.00021009912126759552)
(8.81, -0.0002076282406931426)
(8.82, -0.00020518646775402296)
(8.83, -0.00020277345973141315)
(8.84, -0.00020038887792755272)
(8.85, -0.00019803238761892652)
(8.86, -0.00019570365800998437)
(8.870000000000001, -0.00019340236218739375)
(8.88, -0.00019112817707481788)
(8.89, -0.00018888078338821134)
(8.9, -0.00018665986559163308)
(8.91, -0.00018446511185356537)
(8.92, -0.0001822962140037355)
(8.93, -0.00018015286749043554)
(8.94, -0.0001780347713383316)
(8.950000000000001, -0.00017594162810675933)
(8.96, -0.0001738731438485016)
(8.97, -0.00017182902806903673)
(8.98, -0.00016980899368626028)
(8.99, -0.00016781275699066876)
(9.0, -0.00016584003760600303)
(9.01, -0.00016389055845034497)
(9.02, -0.00016196404569766336)
(9.03, -0.00016006022873980242)
(9.040000000000001, -0.00015817884014890919)
(9.05, -0.00015631961564029626)
(9.06, -0.00015448229403572893)
(9.07, -0.0001526666172271401)
(9.08, -0.0001508723301407631)
(9.09, -0.00014909918070167777)
(9.1, -0.00014734691979876699)
(9.11, -0.00014561530125007765)
(9.120000000000001, -0.00014390408176858256)
(9.13, -0.00014221302092833825)
(9.14, -0.00014054188113103215)
(9.15, -0.00013889042757291937)
(9.16, -0.00013725842821214006)
(9.17, -0.00013564565373641558)
(9.18, -0.0001340518775311184)
(9.19, -0.00013247687564771167)
(9.200000000000001, -0.00013092042677255363)
(9.21, -0.00012938231219606443)
(9.22, -0.0001278623157822484)
(9.23, -0.00012636022393857073)
(9.24, -0.00012487582558618255)
(9.25, -0.00012340891213049115)
(9.26, -0.00012195927743207165)
(9.27, -0.00012052671777791529)
(9.28, -0.00011911103185301142)
(9.290000000000001, -0.00011771202071225919)
(9.3, -0.0001163294877527058)
(9.31, -0.00011496323868610417)
(9.32, -0.00011361308151179247)
(9.33, -0.00011227882648988644)
(9.34, -0.00011096028611478321)
(9.35, -0.00010965727508897304)
(9.36, -0.0001083696102971551)
(9.370000000000001, -0.00010709711078065362)
(9.38, -0.00010583959771213247)
(9.39, -0.00010459689437060115)
(9.4, -0.00010336882611671386)
(9.41, -0.00010215522036835399)
(9.42, -0.00010095590657650325)
(9.43, -9.977071620139115e-5)
(9.44, -9.859948268892194e-5)
(9.450000000000001, -9.744204144737526e-5)
(9.46, -9.629822982437941e-5)
(9.47, -9.516788708415001e-5)
(9.48, -9.405085438499614e-5)
(9.49, -9.294697475708652e-5)
(9.5, -9.185609308047564e-5)
(9.51, -9.077805606338511e-5)
(9.52, -8.971271222073826e-5)
(9.53, -8.865991185294458e-5)
(9.540000000000001, -8.761950702493128e-5)
(9.55, -8.659135154542019e-5)
(9.56, -8.557530094644381e-5)
(9.57, -8.457121246310272e-5)
(9.58, -8.357894501355746e-5)
(9.59, -8.259835917925407e-5)
(9.6, -8.16293171853803e-5)
(9.61, -8.067168288154961e-5)
(9.620000000000001, -7.972532172271031e-5)
(9.63, -7.879010075027865e-5)
(9.64, -7.78658885734897e-5)
(9.65, -7.695255535096829e-5)
(9.66, -7.604997277251346e-5)
(9.67, -7.515801404109661e-5)
(9.68, -7.427655385506877e-5)
(9.69, -7.340546839057672e-5)
(9.700000000000001, -7.254463528418343e-5)
(9.71, -7.169393361569283e-5)
(9.72, -7.085324389117355e-5)
(9.73, -7.002244802618226e-5)
(9.74, -6.920142932918289e-5)
(9.75, -6.83900724851591e-5)
(9.76, -6.758826353941873e-5)
(9.77, -6.67958898815877e-5)
(9.78, -6.601284022979055e-5)
(9.790000000000001, -6.523900461501627e-5)
(9.8, -6.447427436566755e-5)
(9.81, -6.371854209228931e-5)
(9.82, -6.297170167247731e-5)
(9.83, -6.223364823596268e-5)
(9.84, -6.150427814987108e-5)
(9.85, -6.0783489004154265e-5)
(9.86, -6.007117959719252e-5)
(9.870000000000001, -5.936724992156506e-5)
(9.88, -5.867160114998799e-5)
(9.89, -5.7984135621415464e-5)
(9.9, -5.7304756827305096e-5)
(9.91, -5.6633369398043293e-5)
(9.92, -5.596987908953e-5)
(9.93, -5.531419276992042e-5)
(9.94, -5.4666218406522246e-5)
(9.950000000000001, -5.402586505284616e-5)
(9.96, -5.339304283580869e-5)
(9.97, -5.276766294308401e-5)
(9.98, -5.214963761060511e-5)
(9.99, -5.15388801102109e-5)
(10.0, -5.093530473743812e-5)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -0.9999777777774812)
(0.02, -0.9999111111628104)
(0.03, -0.9998000005449054)
(0.04, -0.9996444470535474)
(0.05, -0.9994444529598926)
(0.06, -0.9992000220655494)
(0.07, -0.9989111600804993)
(0.08, -0.9985778749895853)
(0.09, -0.9982001774078019)
(0.1, -0.9977780809243417)
(0.11, -0.9973116024355067)
(0.12, -0.9968007624663578)
(0.13, -0.9962455854812328)
(0.14, -0.9956461001831974)
(0.15, -0.9950023398022274)
(0.16, -0.9943143423725728)
(0.17, -0.9935821509986821)
(0.18, -0.9928058141103645)
(0.19, -0.9919853857068496)
(0.2, -0.9911209255897393)
(0.21, -0.990212499585159)
(0.22, -0.9892601797548274)
(0.23, -0.9882640445962938)
(0.24, -0.9872241792323132)
(0.25, -0.9861406755893789)
(0.26, -0.9850136325654851)
(0.27, -0.983843156187211)
(0.28, -0.9826293597561214)
(0.29, -0.9813723639846106)
(0.3, -0.9800722971211335)
(0.31, -0.9787292950651609)
(0.32, -0.9773435014716096)
(0.33, -0.9759150678451264)
(0.34, -0.9744441536241223)
(0.35000000000000003, -0.972930926254733)
(0.36, -0.9713755612548925)
(0.37, -0.969778242268475)
(0.38, -0.9681391611097014)
(0.39, -0.966458517798018)
(0.4, -0.9647365205834207)
(0.41000000000000003, -0.9629733859624833)
(0.42, -0.9611693386851703)
(0.43, -0.9593246117527019)
(0.44, -0.9574394464063697)
(0.45, -0.9555140921078061)
(0.46, -0.9535488065106105)
(0.47000000000000003, -0.9515438554236098)
(0.48, -0.9494995127659381)
(0.49, -0.94741606051414)
(0.5, -0.9452937886413492)
(0.51, -0.9431329950489435)
(0.52, -0.9409339854907379)
(0.53, -0.9386970734899077)
(0.54, -0.9364225802489808)
(0.55, -0.9341108345529193)
(0.56, -0.9317621726656721)
(0.5700000000000001, -0.9293769382203504)
(0.58, -0.9269554821031889)
(0.59, -0.9244981623316633)
(0.6, -0.9220053439267836)
(0.61, -0.9194773987800208)
(0.62, -0.9169147055149188)
(0.63, -0.9143176493436207)
(0.64, -0.911686621918773)
(0.65, -0.909022021180708)
(0.66, -0.9063242512003669)
(0.67, -0.9035937220181649)
(0.68, -0.9008308494788874)
(0.6900000000000001, -0.8980360550631151)
(0.7000000000000001, -0.8952097657151045)
(0.71, -0.8923524136676235)
(0.72, -0.8894644362637892)
(0.73, -0.886546275776193)
(0.74, -0.8835983792236686)
(0.75, -0.880621198185639)
(0.76, -0.8776151886145679)
(0.77, -0.8745808106465774)
(0.78, -0.8715185284104624)
(0.79, -0.8684288098353817)
(0.8, -0.8653121264572972)
(0.81, -0.8621689532245953)
(0.8200000000000001, -0.8589997683028943)
(0.8300000000000001, -0.855805052879316)
(0.84, -0.8525852909664313)
(0.85, -0.8493409692060819)
(0.86, -0.8460725766732233)
(0.87, -0.8427806046800148)
(0.88, -0.8394655465802877)
(0.89, -0.8361278975746708)
(0.9, -0.8327681545164264)
(0.91, -0.829386815718248)
(0.92, -0.8259843807601199)
(0.93, -0.8225613502984539)
(0.9400000000000001, -0.8191182258766293)
(0.9500000000000001, -0.8156555097370668)
(0.96, -0.8121737046350124)
(0.97, -0.8086733136541321)
(0.98, -0.8051548400240647)
(0.99, -0.8016187869401157)
(1.0, -0.7980656573850652)
(1.01, -0.7944959539533618)
(1.02, -0.7909101786777362)
(1.03, -0.7873088328583495)
(1.04, -0.7836924168945597)
(1.05, -0.7800614301194329)
(1.06, -0.7764163706370684)
(1.07, -0.7727577351628164)
(1.08, -0.7690860188664773)
(1.09, -0.7654017152185375)
(1.1, -0.7617053158395625)
(1.11, -0.75799731035269)
(1.12, -0.7542781862394553)
(1.1300000000000001, -0.7505484286988107)
(1.1400000000000001, -0.7468085205095599)
(1.1500000000000001, -0.7430589418961104)
(1.16, -0.7393001703976737)
(1.17, -0.7355326807408974)
(1.18, -0.7317569447159953)
(1.19, -0.7279734310563428)
(1.2, -0.7241826053216356)
(1.21, -0.7203849297845695)
(1.22, -0.7165808633210321)
(1.23, -0.712770861303928)
(1.24, -0.7089553755005014)
(1.25, -0.7051348539732338)
(1.26, -0.7013097409843159)
(1.27, -0.6974804769036632)
(1.28, -0.693647498120465)
(1.29, -0.6898112369582642)
(1.3, -0.6859721215935456)
(1.31, -0.6821305759778333)
(1.32, -0.6782870197632178)
(1.33, -0.6744418682313691)
(1.34, -0.6705955322259372)
(1.35, -0.6667484180883385)
(1.36, -0.6629009275969234)
(1.37, -0.6590534579094202)
(1.3800000000000001, -0.6552064015086713)
(1.3900000000000001, -0.6513601461516372)
(1.4000000000000001, -0.6475150748215703)
(1.41, -0.643671565683336)
(1.42, -0.6398299920418932)
(1.43, -0.6359907223037826)
(1.44, -0.6321541199416622)
(1.45, -0.6283205434618317)
(1.46, -0.6244903463746253)
(1.47, -0.6206638771677033)
(1.48, -0.6168414792821586)
(1.49, -0.6130234910913696)
(1.5, -0.6092102458825762)
(1.51, -0.6054020718410796)
(1.52, -0.6015992920370592)
(1.53, -0.5978022244149371)
(1.54, -0.5940111817851859)
(1.55, -0.5902264718186073)
(1.56, -0.5864483970429295)
(1.57, -0.5826772548417589)
(1.58, -0.5789133374557425)
(1.59, -0.5751569319859506)
(1.6, -0.5714083203993752)
(1.61, -0.5676677795365171)
(1.62, -0.5639355811209674)
(1.6300000000000001, -0.5602119917709809)
(1.6400000000000001, -0.5564972730129097)
(1.6500000000000001, -0.5527916812965218)
(1.6600000000000001, -0.5490954680120669)
(1.67, -0.5454088795090909)
(1.68, -0.5417321571169261)
(1.69, -0.5380655371667707)
(1.7, -0.5344092510153624)
(1.71, -0.530763525070124)
(1.72, -0.527128580815783)
(1.73, -0.5235046348423625)
(1.74, -0.5198918988745451)
(1.75, -0.516290579802285)
(1.76, -0.512700879712697)
(1.77, -0.5091229959231002)
(1.78, -0.5055571210152205)
(1.79, -0.5020034428704571)
(1.8, -0.4984621447061909)
(1.81, -0.494933405113097)
(1.82, -0.49141739809336804)
(1.83, -0.48791429309985124)
(1.84, -0.48442425507603054)
(1.85, -0.48094744449680016)
(1.86, -0.47748401741000857)
(1.87, -0.4740341254787173)
(1.8800000000000001, -0.47059791602411805)
(1.8900000000000001, -0.4671755320691021)
(1.9000000000000001, -0.46376711238240304)
(1.9100000000000001, -0.460372791523307)
(1.92, -0.4569926998868578)
(1.93, -0.4536269637495573)
(1.94, -0.4502757053154826)
(1.95, -0.44693904276282875)
(1.96, -0.4436170902907965)
(1.97, -0.4403099581668314)
(1.98, -0.4370177527741504)
(1.99, -0.4337405766595445)
(2.0, -0.43047852858141444)
(2.0100000000000002, -0.42723170355800877)
(2.02, -0.4240001929158469)
(2.0300000000000002, -0.4207840843382793)
(2.04, -0.417583461914178)
(2.05, -0.4143984061867092)
(2.06, -0.41122899420217746)
(2.07, -0.40807529955891425)
(2.08, -0.4049373924561699)
(2.09, -0.4018153397430174)
(2.1, -0.3987092049672062)
(2.11, -0.3956190484239759)
(2.12, -0.3925449272047935)
(2.13, -0.38948689524599395)
(2.14, -0.3864450033773062)
(2.15, -0.38341929937024666)
(2.16, -0.38040982798636125)
(2.17, -0.37741663102529976)
(2.18, -0.37443974737269653)
(2.19, -0.37147921304785425)
(2.2, -0.3685350612512127)
(2.21, -0.36560732241157046)
(2.22, -0.3626960242330749)
(2.23, -0.359801191741937)
(2.24, -0.35692284733288226)
(2.25, -0.3540610108153107)
(2.2600000000000002, -0.3512156994591507)
(2.27, -0.3483869280404182)
(2.2800000000000002, -0.345574708886438)
(2.29, -0.34277905192074987)
(2.3000000000000003, -0.3399999647076606)
(2.31, -0.3372374524964518)
(2.32, -0.33449151826523355)
(2.33, -0.3317621627644235)
(2.34, -0.32904938455985694)
(2.35, -0.3263531800755132)
(2.36, -0.32367354363585743)
(2.37, -0.3210104675077808)
(2.38, -0.31836394194215034)
(2.39, -0.3157339552149447)
(2.4, -0.31312049366798567)
(2.41, -0.3105235417492487)
(2.42, -0.3079430820527584)
(2.43, -0.30537909535806024)
(2.44, -0.30283156066926187)
(2.45, -0.30030045525365073)
(2.46, -0.29778575467987156)
(2.47, -0.29528743285567755)
(2.48, -0.29280546206523284)
(2.49, -0.2903398130059858)
(2.5, -0.28789045482509773)
(2.5100000000000002, -0.2854573551554258)
(2.52, -0.2830404801510683)
(2.5300000000000002, -0.2806397945224642)
(2.54, -0.2782552615710463)
(2.5500000000000003, -0.2758868432234489)
(2.56, -0.27353450006527574)
(2.57, -0.27119819137441936)
(2.58, -0.268877875153932)
(2.59, -0.26657350816446657)
(2.6, -0.2642850459562562)
(2.61, -0.2620124429006667)
(2.62, -0.25975565222130137)
(2.63, -0.25751462602467007)
(2.64, -0.25528931533041366)
(2.65, -0.2530796701011024)
(2.66, -0.25088563927159063)
(2.67, -0.24870717077794438)
(2.68, -0.24654421158593812)
(2.69, -0.24439670771911987)
(2.7, -0.24226460428645732)
(2.71, -0.24014784550955312)
(2.72, -0.23804637474944754)
(2.73, -0.23596013453299444)
(2.74, -0.233889066578831)
(2.75, -0.23183311182292798)
(2.7600000000000002, -0.2297922104437379)
(2.77, -0.22776630188692862)
(2.7800000000000002, -0.22575532488972358)
(2.79, -0.22375921750483407)
(2.8000000000000003, -0.2217779171240012)
(2.81, -0.2198113605011413)
(2.82, -0.2178594837751031)
(2.83, -0.21592222249203794)
(2.84, -0.21399951162739095)
(2.85, -0.21209128560750815)
(2.86, -0.21019747833087188)
(2.87, -0.20831802318896386)
(2.88, -0.20645285308676212)
(2.89, -0.20460190046286666)
(2.9, -0.20276509730927714)
(2.91, -0.2009423751908023)
(2.92, -0.1991336652641236)
(2.93, -0.1973388982965079)
(2.94, -0.19555800468417558)
(2.95, -0.1937909144703264)
(2.96, -0.1920375573628319)
(2.97, -0.19029786275158997)
(2.98, -0.18857175972555304)
(2.99, -0.18685917708943023)
(3.0, -0.18516004338006903)
(3.0100000000000002, -0.1834742868825167)
(3.02, -0.1818018356457728)
(3.0300000000000002, -0.18014261749822616)
(3.04, -0.17849656006279285)
(3.0500000000000003, -0.17686359077174607)
(3.06, -0.1752436368812536)
(3.0700000000000003, -0.1736366254856171)
(3.08, -0.17204248353122392)
(3.09, -0.1704611378302113)
(3.1, -0.16889251507385059)
(3.11, -0.1673365418456491)
(3.12, -0.1657931446341808)
(3.13, -0.16426224984564516)
(3.14, -0.16274378381615762)
(3.15, -0.16123767282377913)
(3.16, -0.1597438431002839)
(3.17, -0.1582622208426733)
(3.18, -0.15679273222443507)
(3.19, -0.15533530340655813)
(3.2, -0.15388986054829815)
(3.21, -0.1524563298177051)
(3.22, -0.15103463740191178)
(3.23, -0.1496247095171887)
(3.24, -0.14822647241876846)
(3.25, -0.1468398524104434)
(3.2600000000000002, -0.14546477585393972)
(3.27, -0.1441011691780711)
(3.2800000000000002, -0.1427489588876757)
(3.29, -0.1414080715723418)
(3.3000000000000003, -0.14007843391491978)
(3.31, -0.13875997269983206)
(3.3200000000000003, -0.13745261482117627)
(3.33, -0.1361562872906295)
(3.34, -0.13487091724515715)
(3.35, -0.13359643195452606)
(3.36, -0.1323327588286282)
(3.37, -0.13107982542461777)
(3.38, -0.12983755945386316)
(3.39, -0.1286058887887171)
(3.4, -0.12738474146911136)
(3.41, -0.12617404570897242)
(3.42, -0.12497372990246904)
(3.43, -0.1237837226300871)
(3.44, -0.12260395266454104)
(3.45, -0.12143434897651915)
(3.46, -0.12027484074027012)
(3.47, -0.11912535733903054)
(3.48, -0.11798582837029813)
(3.49, -0.11685618365095163)
(3.5, -0.11573635322222159)
(3.5100000000000002, -0.1146262673545139)
(3.52, -0.11352585655208883)
(3.5300000000000002, -0.11243505155759725)
(3.54, -0.11135378335648044)
(3.5500000000000003, -0.1102819831812285)
(3.56, -0.10921958251550896)
(3.5700000000000003, -0.10816651309815971)
(3.58, -0.10712270692705558)
(3.59, -0.1060880962628455)
(3.6, -0.10506261363256604)
(3.61, -0.10404619183313271)
(3.62, -0.1030387639347095)
(3.63, -0.10204026328396304)
(3.64, -0.10105062350719869)
(3.65, -0.10006977851338486)
(3.66, -0.09909766249706489)
(3.67, -0.09813420994116079)
(3.68, -0.09717935561966842)
(3.69, -0.09623303460024922)
(3.7, -0.09529518224671824)
(3.71, -0.09436573422143112)
(3.72, -0.09344462648757174)
(3.73, -0.09253179531134427)
(3.74, -0.09162717726406808)
(3.75, -0.0907307092241814)
(3.7600000000000002, -0.08984232837915154)
(3.77, -0.08896197222729814)
(3.7800000000000002, -0.0880895785795261)
(3.79, -0.08722508556097422)
(3.8000000000000003, -0.08636843161257927)
(3.81, -0.08551955549255738)
(3.8200000000000003, -0.0846783962778048)
(3.83, -0.08384489336521961)
(3.84, -0.08301898647294606)
(3.85, -0.08220061564154289)
(3.86, -0.08138972123507732)
(3.87, -0.08058624394214706)
(3.88, -0.07979012477683047)
(3.89, -0.07900130507956715)
(3.9, -0.07821972651797128)
(3.91, -0.07744533108757701)
(3.92, -0.07667806111252028)
(3.93, -0.07591785924615493)
(3.94, -0.07516466847160845)
(3.95, -0.07441843210227539)
(3.96, -0.07367909378225182)
(3.97, -0.07294659748671084)
(3.98, -0.07222088752222242)
(3.99, -0.07150190852701564)
(4.0, -0.07078960547118816)
(4.01, -0.07008392365686208)
(4.0200000000000005, -0.06938480871828717)
(4.03, -0.06869220662189417)
(4.04, -0.06800606366629844)
(4.05, -0.06732632648225426)
(4.0600000000000005, -0.06665294203256361)
(4.07, -0.06598585761193697)
(4.08, -0.06532502084681065)
(4.09, -0.06467037969511874)
(4.1, -0.06402188244602372)
(4.11, -0.06337947771960396)
(4.12, -0.06274311446650112)
(4.13, -0.06211274196752749)
(4.14, -0.06148830983323461)
(4.15, -0.06086976800344432)
(4.16, -0.06025706674674271)
(4.17, -0.05965015665993776)
(4.18, -0.05904898866748307)
(4.19, -0.05845351402086631)
(4.2, -0.05786368429796586)
(4.21, -0.0572794514023733)
(4.22, -0.05670076756268648)
(4.23, -0.056127585331770244)
(4.24, -0.05555985758598907)
(4.25, -0.05499753752440882)
(4.26, -0.054440578667972306)
(4.2700000000000005, -0.05388893485864598)
(4.28, -0.053342560258541)
(4.29, -0.05280140934900778)
(4.3, -0.05226543692970586)
(4.3100000000000005, -0.05173459811764949)
(4.32, -0.05120884834622913)
(4.33, -0.05068814336421028)
(4.34, -0.050172439234710105)
(4.3500000000000005, -0.049661692334152414)
(4.36, -0.0491558593512017)
(4.37, -0.04865489728567661)
(4.38, -0.04815876344744457)
(4.39, -0.04766741545529654)
(4.4, -0.04718081123580393)
(4.41, -0.046698909022157536)
(4.42, -0.04622166735298931)
(4.43, -0.0457490450711773)
(4.44, -0.04528100132263498)
(4.45, -0.04481749555508487)
(4.46, -0.04435848751681687)
(4.47, -0.0439039372554328)
(4.48, -0.04345380511657653)
(4.49, -0.04300805174265112)
(4.5, -0.04256663807152269)
(4.51, -0.04212952533521242)
(4.5200000000000005, -0.041696675058576084)
(4.53, -0.04126804905797264)
(4.54, -0.04084360943992167)
(4.55, -0.040423318599750215)
(4.5600000000000005, -0.04000713922022973)
(4.57, -0.039595034270203534)
(4.58, -0.039186967003204634)
(4.59, -0.03878290095606526)
(4.6000000000000005, -0.038382799947517636)
(4.61, -0.03798662807678734)
(4.62, -0.037594349722178386)
(4.63, -0.037205929539651746)
(4.64, -0.03682133246139661)
(4.65, -0.03644052369439587)
(4.66, -0.03606346871898456)
(4.67, -0.03569013328740358)
(4.68, -0.03532048342234727)
(4.69, -0.0349544854155065)
(4.7, -0.03459210582610696)
(4.71, -0.03423331147944255)
(4.72, -0.03387806946540556)
(4.73, -0.03352634713701243)
(4.74, -0.0331781121089266)
(4.75, -0.03283333225597753)
(4.76, -0.03249197571167763)
(4.7700000000000005, -0.03215401086673615)
(4.78, -0.03181940636757095)
(4.79, -0.0314881311148181)
(4.8, -0.03116015426183979)
(4.8100000000000005, -0.030835445213231016)
(4.82, -0.030513973623324593)
(4.83, -0.030195709394695427)
(4.84, -0.029880622676663835)
(4.8500000000000005, -0.02956868386379877)
(4.86, -0.029259863594420298)
(4.87, -0.028954132749102093)
(4.88, -0.02865146244917444)
(4.89, -0.02835182405522709)
(4.9, -0.028055189165613153)
(4.91, -0.027761529614953616)
(4.92, -0.027470817472642572)
(4.93, -0.02718302504135413)
(4.94, -0.0268981248555503)
(4.95, -0.026616089679990695)
(4.96, -0.026336892508243684)
(4.97, -0.02606050656119968)
(4.98, -0.0257869052855865)
(4.99, -0.02551606235248694)
(5.0, -0.025247951655858594)
(5.01, -0.024982547311056504)
(5.0200000000000005, -0.024719823653358383)
(5.03, -0.024459755236492853)
(5.04, -0.024202316831170443)
(5.05, -0.02394748342361794)
(5.0600000000000005, -0.023695230214116125)
(5.07, -0.023445532615540807)
(5.08, -0.02319836625190729)
(5.09, -0.022953706956918892)
(5.1000000000000005, -0.022711530772518952)
(5.11, -0.022471813947447083)
(5.12, -0.02223453293579909)
(5.13, -0.02199966439559145)
(5.14, -0.02176718518732984)
(5.15, -0.02153707237258208)
(5.16, -0.021309303212555752)
(5.17, -0.021083855166680075)
(5.18, -0.020860705891192793)
(5.19, -0.020639833237731605)
(5.2, -0.020421215251930774)
(5.21, -0.020204830172022296)
(5.22, -0.019990656427442473)
(5.23, -0.019778672637443342)
(5.24, -0.01956885760970974)
(5.25, -0.019361190338981038)
(5.26, -0.01915565000567887)
(5.2700000000000005, -0.018952215974539853)
(5.28, -0.018750867793254106)
(5.29, -0.01855158519110915)
(5.3, -0.01835434807763962)
(5.3100000000000005, -0.018159136541282504)
(5.32, -0.017965930848038394)
(5.33, -0.017774711440138244)
(5.34, -0.017585458934716344)
(5.3500000000000005, -0.017398154122489008)
(5.36, -0.017212777966439354)
(5.37, -0.01702931160050801)
(5.38, -0.016847736328290112)
(5.39, -0.016668033621738174)
(5.4, -0.016490185119871412)
(5.41, -0.016314172627491044)
(5.42, -0.01613997811390196)
(5.43, -0.015967583711640736)
(5.44, -0.01579697171520981)
(5.45, -0.015628124579818322)
(5.46, -0.015461024920128923)
(5.47, -0.01529565550901145)
(5.48, -0.015131999276302786)
(5.49, -0.014970039307573324)
(5.5, -0.014809758842899895)
(5.51, -0.0146511412756452)
(5.5200000000000005, -0.014494170151243936)
(5.53, -0.014338829165995404)
(5.54, -0.014185102165862691)
(5.55, -0.014032973145278543)
(5.5600000000000005, -0.013882426245957846)
(5.57, -0.013733445755716814)
(5.58, -0.013586016107298713)
(5.59, -0.013440121877206418)
(5.6000000000000005, -0.013295747784541574)
(5.61, -0.013152878689850529)
(5.62, -0.013011499593976827)
(5.63, -0.012871595636920667)
(5.64, -0.012733152096704866)
(5.65, -0.012596154388247688)
(5.66, -0.012460588062242369)
(5.67, -0.012326438804043395)
(5.68, -0.012193692432559489)
(5.69, -0.012062334899153425)
(5.7, -0.011932352286548513)
(5.71, -0.011803730807741872)
(5.72, -0.01167645680492446)
(5.73, -0.011550516748407742)
(5.74, -0.011425897235557349)
(5.75, -0.011302584989733156)
(5.76, -0.0111805668592363)
(5.7700000000000005, -0.01105982981626287)
(5.78, -0.01094036095586437)
(5.79, -0.010822147494914756)
(5.8, -0.010705176771084271)
(5.8100000000000005, -0.010589436241820026)
(5.82, -0.01047491348333316)
(5.83, -0.010361596189592724)
(5.84, -0.010249472171326187)
(5.8500000000000005, -0.010138529355026665)
(5.86, -0.010028755781966789)
(5.87, -0.009920139607219037)
(5.88, -0.009812669098682924)
(5.89, -0.00970633263611854)
(5.9, -0.009601118710186901)
(5.91, -0.009497015921496686)
(5.92, -0.00939401297965758)
(5.93, -0.009292098702340185)
(5.94, -0.009191262014342406)
(5.95, -0.009091491946662356)
(5.96, -0.008992777635577695)
(5.97, -0.008895108321731455)
(5.98, -0.008798473349224309)
(5.99, -0.008702862164713311)
(6.0, -0.008608264316516878)
(6.01, -0.008514669453726304)
(6.0200000000000005, -0.008422067325323546)
(6.03, -0.008330447779305415)
(6.04, -0.008239800761813968)
(6.05, -0.008150116316273283)
(6.0600000000000005, -0.008061384582532494)
(6.07, -0.007973595796015004)
(6.08, -0.007886740286873972)
(6.09, -0.007800808479153983)
(6.1000000000000005, -0.007715790889958874)
(6.11, -0.007631678128625746)
(6.12, -0.007548460895905026)
(6.13, -0.007466129983146683)
(6.140000000000001, -0.007384676271492493)
(6.15, -0.007304090731074385)
(6.16, -0.007224364420218707)
(6.17, -0.007145488484656588)
(6.18, -0.007067454156740212)
(6.19, -0.0069902527546650585)
(6.2, -0.006913875681698008)
(6.21, -0.006838314425411376)
(6.22, -0.006763560556922783)
(6.23, -0.006689605730140839)
(6.24, -0.0066164416810166994)
(6.25, -0.006544060226801257)
(6.26, -0.006472453265308226)
(6.2700000000000005, -0.006401612774182825)
(6.28, -0.006331530810176257)
(6.29, -0.006262199508425711)
(6.3, -0.006193611081740137)
(6.3100000000000005, -0.006125757819891478)
(6.32, -0.006058632088911642)
(6.33, -0.005992226330394828)
(6.34, -0.005926533060805501)
(6.3500000000000005, -0.005861544870791806)
(6.36, -0.005797254424504423)
(6.37, -0.005733654458920855)
(6.38, -0.00567073778317512)
(6.390000000000001, -0.005608497277892779)
(6.4, -0.0055469258945313364)
(6.41, -0.005486016654725921)
(6.42, -0.005425762649640218)
(6.43, -0.005366157039322692)
(6.44, -0.005307193052067996)
(6.45, -0.0052488639837835705)
(6.46, -0.005191163197361386)
(6.47, -0.0051340841220548095)
(6.48, -0.005077620252860573)
(6.49, -0.005021765149905822)
(6.5, -0.004966512437840127)
(6.51, -0.004911855805232572)
(6.5200000000000005, -0.00485778900397377)
(6.53, -0.00480430584868284)
(6.54, -0.004751400216119286)
(6.55, -0.0046990660445997215)
(6.5600000000000005, -0.004647297333419528)
(6.57, -0.004596088142279239)
(6.58, -0.004545432590715774)
(6.59, -0.004495324857538379)
(6.6000000000000005, -0.0044457591802693625)
(6.61, -0.004396729854589472)
(6.62, -0.004348231233787943)
(6.63, -0.004300257728217222)
(6.640000000000001, -0.004252803804752237)
(6.65, -0.004205863986254326)
(6.66, -0.0041594328510396236)
(6.67, -0.004113505032352007)
(6.68, -0.004068075217840551)
(6.69, -0.004023138149041384)
(6.7, -0.003978688620864028)
(6.71, -0.003934721481082077)
(6.72, -0.0038912316298282856)
(6.73, -0.003848214019093985)
(6.74, -0.003805663652232801)
(6.75, -0.0037635755834686405)
(6.76, -0.0037219449174079396)
(6.7700000000000005, -0.0036807668085561316)
(6.78, -0.0036400364608383104)
(6.79, -0.003599749127124017)
(6.8, -0.0035599001087562054)
(6.8100000000000005, -0.003520484755084283)
(6.82, -0.003481498463001239)
(6.83, -0.0034429366764847933)
(6.84, -0.0034047948861425873)
(6.8500000000000005, -0.00336706862876134)
(6.86, -0.0033297534868599976)
(6.87, -0.0032928450882467493)
(6.88, -0.003256339105580021)
(6.890000000000001, -0.003220231255933271)
(6.9, -0.003184517300363689)
(6.91, -0.0031491930434846735)
(6.92, -0.0031142543330421064)
(6.93, -0.0030796970594943996)
(6.94, -0.003045517155596261)
(6.95, -0.0030117105959861857)
(6.96, -0.002978273396777591)
(6.97, -0.002945201615153633)
(6.98, -0.002912491348965639)
(6.99, -0.00288013873633512)
(7.0, -0.0028481399552593807)
(7.01, -0.002816491223220638)
(7.0200000000000005, -0.0027851887967986705)
(7.03, -0.002754228971286983)
(7.04, -0.0027236080803123754)
(7.05, -0.0026933224954579873)
(7.0600000000000005, -0.002663368625889754)
(7.07, -0.0026337429179862227)
(7.08, -0.0026044418549717348)
(7.09, -0.002575461956552948)
(7.1000000000000005, -0.0025467997785586396)
(7.11, -0.002518451912582831)
(7.12, -0.002490414985631105)
(7.13, -0.002462685659770217)
(7.140000000000001, -0.002435260631780855)
(7.15, -0.002408136632813612)
(7.16, -0.002381310428048091)
(7.17, -0.0023547788163551476)
(7.18, -0.0023285386299622297)
(7.19, -0.002302586734121799)
(7.2, -0.0022769200267828155)
(7.21, -0.002251535438265218)
(7.22, -0.0022264299309374563)
(7.23, -0.0022016004988969578)
(7.24, -0.0021770441676535967)
(7.25, -0.002152757993816056)
(7.26, -0.0021287390647811155)
(7.2700000000000005, -0.0021049844984258386)
(7.28, -0.0020814914428025954)
(7.29, -0.0020582570758369448)
(7.3, -0.002035278605028318)
(7.3100000000000005, -0.0020125532671535088)
(7.32, -0.00199007832797293)
(7.33, -0.0019678510819395993)
(7.34, -0.0019458688519108785)
(7.3500000000000005, -0.0019241289888628935)
(7.36, -0.0019026288716076443)
(7.37, -0.0018813659065127614)
(7.38, -0.001860337527223917)
(7.390000000000001, -0.0018395411943898236)
(7.4, -0.0018189743953898523)
(7.41, -0.001798634644064198)
(7.42, -0.0017785194804466025)
(7.43, -0.0017586264704996097)
(7.44, -0.0017389532058523106)
(7.45, -0.001719497303540602)
(7.46, -0.0017002564057498667)
(7.47, -0.0016812281795601438)
(7.48, -0.0016624103166936772)
(7.49, -0.001643800533264902)
(7.5, -0.001625396569532788)
(7.51, -0.0016071961896555527)
(7.5200000000000005, -0.001589197181447716)
(7.53, -0.0015713973561394792)
(7.54, -0.0015537945481383928)
(7.55, -0.0015363866147933129)
(7.5600000000000005, -0.0015191714361606223)
(7.57, -0.0015021469147726916)
(7.58, -0.0014853109754085526)
(7.59, -0.0014686615648667918)
(7.6000000000000005, -0.001452196651740615)
(7.61, -0.0014359142261950893)
(7.62, -0.0014198122997465122)
(7.63, -0.0014038889050439329)
(7.640000000000001, -0.0013881420956527622)
(7.65, -0.0013725699458404903)
(7.66, -0.0013571705503644615)
(7.67, -0.0013419420242617084)
(7.68, -0.0013268825026408332)
(7.69, -0.0013119901404758927)
(7.7, -0.0012972631124022916)
(7.71, -0.0012826996125146531)
(7.72, -0.001268297854166665)
(7.73, -0.0012540560697728608)
(7.74, -0.0012399725106123478)
(7.75, -0.0012260454466344298)
(7.76, -0.0012122731662661394)
(7.7700000000000005, -0.0011986539762216487)
(7.78, -0.0011851862013135405)
(7.79, -0.0011718681842659256)
(7.8, -0.0011586982855293884)
(7.8100000000000005, -0.0011456748830977511)
(7.82, -0.0011327963723266345)
(7.83, -0.0011200611657537904)
(7.84, -0.0011074676929212122)
(7.8500000000000005, -0.001095014400198984)
(7.86, -0.0010826997506108722)
(7.87, -0.0010705222236616265)
(7.88, -0.0010584803151659865)
(7.890000000000001, -0.0010465725370793757)
(7.9, -0.001034797417330267)
(7.91, -0.0010231534996542019)
(7.92, -0.0010116393434294515)
(7.930000000000001, -0.001000253523514308)
(7.94, -0.0009889946300859816)
(7.95, -0.0009778612684810965)
(7.96, -0.0009668520590377679)
(7.97, -0.0009559656369392516)
(7.98, -0.0009452006520591353)
(7.99, -0.0009345557688080847)
(8.0, -0.0009240296659821002)
(8.01, -0.0009136210366122891)
(8.02, -0.000903328587816141)
(8.03, -0.0008931510406502714)
(8.040000000000001, -0.0008830871299646524)
(8.05, -0.0008731356042582882)
(8.06, -0.0008632952255363292)
(8.07, -0.0008535647691686264)
(8.08, -0.0008439430237496925)
(8.09, -0.0008344287909600699)
(8.1, -0.000825020885429085)
(8.11, -0.000815718134598982)
(8.120000000000001, -0.0008065193785904149)
(8.13, -0.0007974234700693003)
(8.14, -0.0007884292741149959)
(8.15, -0.0007795356680898108)
(8.16, -0.0007707415415098333)
(8.17, -0.0007620457959170514)
(8.18, -0.0007534473447527671)
(8.19, -0.0007449451132322852)
(8.2, -0.0007365380382208679)
(8.21, -0.0007282250681109404)
(8.22, -0.0007200051627005413)
(8.23, -0.0007118772930729933)
(8.24, -0.0007038404414778019)
(8.25, -0.0006958936012127537)
(8.26, -0.0006880357765072088)
(8.27, -0.0006802659824065802)
(8.28, -0.0006725832446579851)
(8.290000000000001, -0.0006649865995970476)
(8.3, -0.0006574750940358695)
(8.31, -0.0006500477851521169)
(8.32, -0.0006427037403792555)
(8.33, -0.0006354420372978898)
(8.34, -0.0006282617635282157)
(8.35, -0.0006211620166235632)
(8.36, -0.0006141419039650314)
(8.370000000000001, -0.0006072005426571906)
(8.38, -0.0006003370594248608)
(8.39, -0.0005935505905109279)
(8.4, -0.000586840281575218)
(8.41, -0.0005802052875944023)
(8.42, -0.0005736447727629234)
(8.43, -0.0005671579103949392)
(8.44, -0.0005607438828272698)
(8.45, -0.0005544018813233394)
(8.46, -0.0005481311059781042)
(8.47, -0.0005419307656239588)
(8.48, -0.0005358000777375991)
(8.49, -0.000529738268347855)
(8.5, -0.0005237445719444621)
(8.51, -0.0005178182313877754)
(8.52, -0.0005119584978194106)
(8.53, -0.0005061646305738065)
(8.540000000000001, -0.0005004358970907003)
(8.55, -0.0004947715728285037)
(8.56, -0.0004891709411785691)
(8.57, -0.00048363329338034885)
(8.58, -0.0004781579284374239)
(8.59, -0.00047274415303440317)
(8.6, -0.00046739128145468123)
(8.61, -0.00046209863549904773)
(8.620000000000001, -0.0004568655444051363)
(8.63, -0.000451691344767715)
(8.64, -0.0004465753804597907)
(8.65, -0.0004415170025545422)
(8.66, -0.00043651556924806037)
(8.67, -0.00043157044578288493)
(8.68, -0.0004266810043723423)
(8.69, -0.00042184662412566524)
(8.700000000000001, -0.00041706669097389123)
(8.71, -0.00041234059759653473)
(8.72, -0.00040766774334901696)
(8.73, -0.00040304753419085466)
(8.74, -0.00039847938261459775)
(8.75, -0.00039396270757550473)
(8.76, -0.0003894969344219534)
(8.77, -0.0003850814948265767)
(8.78, -0.0003807158267181162)
(8.790000000000001, -0.00037639937421398903)
(8.8, -0.00037213158755356113)
(8.81, -0.00036791192303211033)
(8.82, -0.000363739842935489)
(8.83, -0.00035961481547546506)
(8.84, -0.00035553631472574047)
(8.85, -0.0003515038205586425)
(8.86, -0.00034751681858247456)
(8.870000000000001, -0.0003435748000795253)
(8.88, -0.00033967726194473097)
(8.89, -0.00033582370662497437)
(8.9, -0.0003320136420590275)
(8.91, -0.000328246581618123)
(8.92, -0.00032452204404714787)
(8.93, -0.0003208395534064596)
(8.94, -0.0003171986390143095)
(8.950000000000001, -0.00031359883538987474)
(8.96, -0.0003100396821968926)
(8.97, -0.0003065207241878796)
(8.98, -0.00030304151114894927)
(8.99, -0.0002996015978452029)
(9.0, -0.0002962005439667025)
(9.01, -0.0002928379140750088)
(9.02, -0.0002895132775502866)
(9.03, -0.0002862262085389689)
(9.040000000000001, -0.0002829762859019703)
(9.05, -0.00027976309316345453)
(9.06, -0.0002765862184601353)
(9.07, -0.00027344525449111946)
(9.08, -0.0002703397984682802)
(9.09, -0.00026726945206715345)
(9.1, -0.00026423382137835677)
(9.11, -0.00026123251685952054)
(9.120000000000001, -0.0002582651532877313)
(9.13, -0.0002553313497124793)
(9.14, -0.00025243072940910185)
(9.15, -0.000249562919832725)
(9.16, -0.0002467275525726926)
(9.17, -0.00024392426330747916)
(9.18, -0.00024115269176008225)
(9.19, -0.00023841248165388978)
(9.200000000000001, -0.00023570328066901513)
(9.21, -0.0002330247403990998)
(9.22, -0.00023037651630857163)
(9.23, -0.00022775826769036195)
(9.24, -0.00022516965762407181)
(9.25, -0.00022261035293458348)
(9.26, -0.0002200800241511148)
(9.27, -0.00021757834546670847)
(9.28, -0.00021510499469815488)
(9.290000000000001, -0.00021265965324634184)
(9.3, -0.00021024200605703004)
(9.31, -0.00020785174158204295)
(9.32, -0.00020548855174087633)
(9.33, -0.00020315213188271534)
(9.34, -0.00020084218074885904)
(9.35, -0.00019855840043554645)
(9.36, -0.00019630049635718035)
(9.370000000000001, -0.00019406817720994505)
(9.38, -0.00019186115493581568)
(9.39, -0.00018967914468694837)
(9.4, -0.00018752186479045743)
(9.41, -0.00018538903671356732)
(9.42, -0.00018328038502913907)
(9.43, -0.00018119563738156692)
(9.44, -0.00017913452445304025)
(9.450000000000001, -0.00017709677993016886)
(9.46, -0.00017508214047096707)
(9.47, -0.00017309034567219016)
(9.48, -0.00017112113803702486)
(9.49, -0.00016917426294312617)
(9.5, -0.00016724946861099748)
(9.51, -0.00016534650607271176)
(9.52, -0.00016346512914096963)
(9.53, -0.00016160509437848983)
(9.540000000000001, -0.00015976616106772937)
(9.55, -0.00015794809118093258)
(9.56, -0.00015615064935049848)
(9.57, -0.00015437360283967157)
(9.58, -0.00015261672151354764)
(9.59, -0.0001508797778103914)
(9.6, -0.00014916254671326596)
(9.61, -0.00014746480572196613)
(9.620000000000001, -0.00014578633482525638)
(9.63, -0.00014412691647341025)
(9.64, -0.00014248633555104216)
(9.65, -0.00014086437935023792)
(9.66, -0.00013926083754397248)
(9.67, -0.00013767550215981766)
(9.68, -0.00013610816755393236)
(9.69, -0.00013455863038533614)
(9.700000000000001, -0.00013302668959045972)
(9.71, -0.0001315121463579739)
(9.72, -0.00013001480410388747)
(9.73, -0.00012853446844691852)
(9.74, -0.00012707094718413103)
(9.75, -0.00012562405026683655)
(9.76, -0.00012419358977675636)
(9.77, -0.00012277937990244376)
(9.78, -0.00012138123691596141)
(9.790000000000001, -0.00011999897914981177)
(9.8, -0.00011863242697411992)
(9.81, -0.00011728140277406179)
(9.82, -0.00011594573092753951)
(9.83, -0.00011462523778309948)
(9.84, -0.00011331975163808968)
(9.85, -0.00011202910271705583)
(9.86, -0.00011075312315037182)
(9.870000000000001, -0.0001094916469531028)
(9.88, -0.00010824451000409983)
(9.89, -0.00010701155002531979)
(9.9, -0.00010579260656137308)
(9.91, -0.00010458752095929284)
(9.92, -0.0001033961363485254)
(9.93, -0.0001022182976211386)
(9.94, -0.00010105385141224607)
(9.950000000000001, -9.99026460806453e-5)
(9.96, -9.876453168966771e-5)
(9.97, -9.763935998823577e-5)
(9.98, -9.652698439212932e-5)
(9.99, -9.542725996545565e-5)
(10.0, -9.434004340232144e-5)
};
\end{axis}
\end{tikzpicture} \quad \quad \begin{tikzpicture}[]z
\begin{axis}[height = {\scale*101.6mm}, ylabel = {}, xmin = {-0.6}, xmax = {20.6}, ymax = {0.07363636363636365}, xlabel = {$\kappa$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {0.0,5.0,10.0,15.0,20.0},xticklabels = {$0$,$5$,$10$,$15$,$20$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {-2.5,-2.0,-1.5,-1.0,-0.5,0.0},yticklabels = {$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-2.5281818181818188}, width = {\scale*152.4mm}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -1.0003160088081215)
(0.02, -1.00126354855735)
(0.03, -1.0028411608706307)
(0.04, -1.005046420603829)
(0.05, -1.0078759440364953)
(0.06, -1.011325400267959)
(0.07, -1.015389525748621)
(0.08, -1.0200621418574618)
(0.09, -1.025336175418811)
(0.1, -1.03120368203448)
(0.11, -1.0376558720916074)
(0.12, -1.0446831392921467)
(0.13, -1.0522750915369432)
(0.14, -1.0604205839859067)
(0.15, -1.0691077541059726)
(0.16, -1.078324058510397)
(0.17, -1.088056311386511)
(0.18, -1.0982907243043476)
(0.19, -1.1090129471955834)
(0.2, -1.1202081102909414)
(0.21, -1.1318608668045635)
(0.22, -1.1439554361558237)
(0.23, -1.1564756475224909)
(0.24, -1.1694049835240423)
(0.25, -1.1827266238401144)
(0.26, -1.1964234885764635)
(0.27, -1.2104782811992763)
(0.28, -1.2248735308680943)
(0.29, -1.2395916340078394)
(0.3, -1.254614894971356)
(0.31, -1.2699255656553468)
(0.32, -1.2855058839444793)
(0.33, -1.301338110870603)
(0.34, -1.3174045663863734)
(0.35000000000000003, -1.3336876636649675)
(0.36, -1.3501699418499045)
(0.37, -1.3668340971911497)
(0.38, -1.3836630125155978)
(0.39, -1.400639784991563)
(0.4, -1.4177477521580921)
(0.41000000000000003, -1.434970516200533)
(0.42, -1.4522919664639355)
(0.43, -1.4696963002053867)
(0.44, -1.4871680415952933)
(0.45, -1.5046920589858848)
(0.46, -1.5222535804728106)
(0.47000000000000003, -1.5398382077826056)
(0.48, -1.5574319285250333)
(0.49, -1.575021126854874)
(0.5, -1.5925925925925928)
(0.51, -1.6101335288575545)
(0.52, -1.6276315582710525)
(0.53, -1.6450747277893805)
(0.54, -1.6624515122295913)
(0.55, -1.6797508165524246)
(0.56, -1.6969619769682074)
(0.5700000000000001, -1.7140747609323816)
(0.58, -1.7310793660976853)
(0.59, -1.747966418290005)
(0.6, -1.7647269685745015)
(0.61, -1.7813524894778683)
(0.62, -1.797834870431535)
(0.63, -1.8141664124992825)
(0.64, -1.830339822451209)
(0.65, -1.846348206244166)
(0.66, -1.8621850619668796)
(0.67, -1.8778442723058608)
(0.68, -1.8933200965859853)
(0.6900000000000001, -1.90860716243733)
(0.7000000000000001, -1.9237004571374718)
(0.71, -1.9385953186760188)
(0.72, -1.9532874265856974)
(0.73, -1.967772792581841)
(0.74, -1.9820477510496761)
(0.75, -1.9961089494163429)
(0.76, -2.0099533384422013)
(0.77, -2.0235781624635787)
(0.78, -2.0369809496168387)
(0.79, -2.050159502071357)
(0.8, -2.063111886296862)
(0.81, -2.075836423388452)
(0.8200000000000001, -2.088331679470589)
(0.8300000000000001, -2.100596456199432)
(0.84, -2.1126297813810213)
(0.85, -2.1244308997210197)
(0.86, -2.1359992637201097)
(0.87, -2.1473345247274596)
(0.88, -2.158436524163267)
(0.89, -2.169305284919899)
(0.9, -2.1799410029498527)
(0.91, -2.1903440390475324)
(0.92, -2.200514910830635)
(0.93, -2.2104542849259023)
(0.9400000000000001, -2.220162969362973)
(0.9500000000000001, -2.229641906179132)
(0.96, -2.238892164236934)
(0.97, -2.2479149322558567)
(0.98, -2.256711512058438)
(0.99, -2.2652833120306948)
(1.0, -2.2736318407960203)
(1.01, -2.2817587011012166)
(1.02, -2.2896655839128277)
(1.03, -2.297354262721519)
(1.04, -2.3048265880518306)
(1.05, -2.3120844821743116)
(1.06, -2.319129934016736)
(1.07, -2.325964994270806)
(1.08, -2.3325917706905694)
(1.09, -2.339012423578529)
(1.1, -2.3452291614552943)
(1.11, -2.351244236908476)
(1.12, -2.357059942616401)
(1.1300000000000001, -2.362678607542159)
(1.1400000000000001, -2.368102593293418)
(1.1500000000000001, -2.37333429064339)
(1.16, -2.3783761162083334)
(1.17, -2.3832305092769297)
(1.18, -2.3878999287868985)
(1.19, -2.3923868504442543)
(1.2, -2.3966937639805774)
(1.21, -2.4008231705437972)
(1.22, -2.4047775802179534)
(1.23, -2.408559509667531)
(1.24, -2.4121714799019838)
(1.25, -2.4156160141561607)
(1.26, -2.418895635882423)
(1.27, -2.422012866850318)
(1.28, -2.424970225349771)
(1.29, -2.4277702244938477)
(1.3, -2.430415370617238)
(1.31, -2.432908161766684)
(1.32, -2.435251086279719)
(1.33, -2.437446621448137)
(1.34, -2.4394972322627346)
(1.35, -2.4414053702359806)
(1.36, -2.443173472299329)
(1.37, -2.4448039597720346)
(1.3800000000000001, -2.4462992373984003)
(1.3900000000000001, -2.4476616924504975)
(1.4000000000000001, -2.448893693893486)
(1.41, -2.44999759161078)
(1.42, -2.4509757156863605)
(1.43, -2.451830375741679)
(1.44, -2.4525638603246365)
(1.45, -2.453178436348253)
(1.46, -2.4536763485766944)
(1.47, -2.4540598191564578)
(1.48, -2.454331047190526)
(1.49, -2.454492208353466)
(1.5, -2.454545454545455)
(1.51, -2.4544929135833504)
(1.52, -2.4543366889269445)
(1.53, -2.4540788594386553)
(1.54, -2.4537214791749675)
(1.55, -2.453266577207977)
(1.56, -2.452716157475507)
(1.57, -2.452072198658284)
(1.58, -2.4513366540827577)
(1.59, -2.4505114516481656)
(1.6, -2.4495984937765654)
(1.61, -2.4485996573845394)
(1.62, -2.4475167938753954)
(1.6300000000000001, -2.4463517291506904)
(1.6400000000000001, -2.445106263639984)
(1.6500000000000001, -2.443782172347769)
(1.6600000000000001, -2.442381204916559)
(1.67, -2.4409050857051833)
(1.68, -2.4393555138813583)
(1.69, -2.4377341635276593)
(1.7, -2.436042683760047)
(1.71, -2.4342826988581696)
(1.72, -2.4324558084066346)
(1.73, -2.4305635874465685)
(1.74, -2.4286075866367267)
(1.75, -2.426589332423519)
(1.76, -2.4245103272193025)
(1.77, -2.4223720495883496)
(1.78, -2.420175954439909)
(1.79, -2.4179234732278205)
(1.8, -2.4156160141561602)
(1.81, -2.4132549623904214)
(1.82, -2.4108416802737676)
(1.83, -2.4083775075478937)
(1.84, -2.4058637615780967)
(1.85, -2.4033017375821273)
(1.86, -2.40069270886245)
(1.87, -2.3980379270415533)
(1.8800000000000001, -2.3953386222999518)
(1.8900000000000001, -2.392596003616566)
(1.9000000000000001, -2.389811259011156)
(1.9100000000000001, -2.386985555788528)
(1.92, -2.384120040784233)
(1.93, -2.3812158406114743)
(1.94, -2.378274061909013)
(1.95, -2.3752957915897923)
(1.96, -2.372282097090095)
(1.97, -2.3692340266189977)
(1.98, -2.3661526094079375)
(1.99, -2.3630388559601956)
(2.0, -2.359893758300133)
(2.0100000000000002, -2.3567182902219934)
(2.02, -2.3535134075381374)
(2.0300000000000002, -2.3502800483265442)
(2.04, -2.3470191331774575)
(2.05, -2.3437315654390303)
(2.06, -2.340418231461864)
(2.07, -2.3370800008423105)
(2.08, -2.3337177266644478)
(2.09, -2.3303322457406206)
(2.1, -2.3269243788504506)
(2.11, -2.32349493097824)
(2.12, -2.3200446915486808)
(2.13, -2.316574434660798)
(2.14, -2.3130849193200556)
(2.15, -2.309576889668568)
(2.16, -2.30605107521335)
(2.17, -2.3025081910525604)
(2.18, -2.298948938099677)
(2.19, -2.295374003305577)
(2.2, -2.2917840598784625)
(2.21, -2.2881797675016027)
(2.22, -2.2845617725488685)
(2.23, -2.2809307082980057)
(2.24, -2.277287195141648)
(2.25, -2.2736318407960203)
(2.2600000000000002, -2.269965240507338)
(2.27, -2.266287977255859)
(2.2800000000000002, -2.2626006219575916)
(2.29, -2.2589037336636326)
(2.3000000000000003, -2.2551978597571467)
(2.31, -2.251483536147944)
(2.32, -2.2477612874646877)
(2.33, -2.244031627244705)
(2.34, -2.240295058121401)
(2.35, -2.236552072009286)
(2.36, -2.2328031502866126)
(2.37, -2.2290487639756194)
(2.38, -2.2252893739203934)
(2.39, -2.2215254309623615)
(2.4, -2.217757376113404)
(2.41, -2.213985640726615)
(2.42, -2.2102106466647062)
(2.43, -2.2064328064660748)
(2.44, -2.2026525235085432)
(2.45, -2.198870192170784)
(2.46, -2.195086197991445)
(2.47, -2.191300917825985)
(2.48, -2.1875147200012464)
(2.49, -2.1837279644677654)
(2.5, -2.1799410029498527)
(2.5100000000000002, -2.1761541790934498)
(2.52, -2.172367828611787)
(2.5300000000000002, -2.168582279428853)
(2.54, -2.164797851820713)
(2.5500000000000003, -2.16101485855467)
(2.56, -2.1572336050263075)
(2.57, -2.153454389394432)
(2.58, -2.1496775027139297)
(2.59, -2.145903229066559)
(2.6, -2.142131845689709)
(2.61, -2.138363623103134)
(2.62, -2.1345988252336925)
(2.63, -2.130837709538113)
(2.64, -2.127080527123803)
(2.65, -2.1233275228677346)
(2.66, -2.1195789355334127)
(2.67, -2.115834997885962)
(2.68, -2.112095936805353)
(2.69, -2.108361973397785)
(2.7, -2.104633323105247)
(2.71, -2.1009101958132925)
(2.72, -2.0971927959570307)
(2.73, -2.0934813226253786)
(2.74, -2.089775969663573)
(2.75, -2.086076925773991)
(2.7600000000000002, -2.0823843746152786)
(2.77, -2.0786984948998186)
(2.7800000000000002, -2.075019460489569)
(2.79, -2.0713474404902765)
(2.8000000000000003, -2.0676825993441037)
(2.81, -2.0640250969206795)
(2.82, -2.060375088606604)
(2.83, -2.0567327253934193)
(2.84, -2.0530981539640862)
(2.85, -2.049471516777963)
(2.86, -2.045852952154327)
(2.87, -2.0422425943544567)
(2.88, -2.038640573662287)
(2.89, -2.0350470164636647)
(2.9, -2.0314620453242336)
(2.91, -2.0278857790659437)
(2.92, -2.0243183328422405)
(2.93, -2.020759818211917)
(2.94, -2.017210343211685)
(2.95, -2.0136700124274496)
(2.96, -2.0101389270643417)
(2.97, -2.0066171850154935)
(2.98, -2.003104880929608)
(2.99, -1.9996021062773124)
(3.0, -1.9961089494163429)
(3.0100000000000002, -1.9926254956555505)
(3.02, -1.9891518273177693)
(3.0300000000000002, -1.9856880238015537)
(3.04, -1.9822341616418064)
(3.0500000000000003, -1.9787903145693087)
(3.06, -1.9753565535691815)
(3.0700000000000003, -1.9719329469382834)
(3.08, -1.9685195603415753)
(3.09, -1.9651164568674477)
(3.1, -1.9617236970820544)
(3.11, -1.9583413390826458)
(3.12, -1.9549694385499286)
(3.13, -1.9516080487994725)
(3.14, -1.9482572208321645)
(3.15, -1.9449170033837428)
(3.16, -1.9415874429734157)
(3.17, -1.938268583951581)
(3.18, -1.9349604685466681)
(3.19, -1.9316631369111112)
(3.2, -1.9283766271664624)
(3.21, -1.9251009754476818)
(3.22, -1.9218362159465836)
(3.23, -1.9185823809544893)
(3.24, -1.9153395009040748)
(3.25, -1.9121076044104321)
(3.2600000000000002, -1.908886718311369)
(3.27, -1.9056768677069484)
(3.2800000000000002, -1.9024780759982796)
(3.29, -1.8992903649255841)
(3.3000000000000003, -1.8961137546055438)
(3.31, -1.8929482635679342)
(3.3200000000000003, -1.8897939087915767)
(3.33, -1.8866507057395956)
(3.34, -1.8835186683940157)
(3.35, -1.8803978092896965)
(3.36, -1.8772881395476178)
(3.37, -1.8741896689075337)
(3.38, -1.8711024057600016)
(3.39, -1.868026357177791)
(3.4, -1.864961528946703)
(3.41, -1.8619079255957796)
(3.42, -1.858865550426947)
(3.43, -1.85583440554408)
(3.44, -1.852814491881504)
(3.45, -1.8498058092319498)
(3.46, -1.846808356273963)
(3.47, -1.843822130598784)
(3.48, -1.8408471287367014)
(3.49, -1.8378833461828985)
(3.5, -1.834930777422791)
(3.5100000000000002, -1.8319894159568662)
(3.52, -1.829059254325048)
(3.5300000000000002, -1.8261402841305714)
(3.54, -1.8232324960633952)
(3.5500000000000003, -1.8203358799231526)
(3.56, -1.81745042464165)
(3.5700000000000003, -1.814576118304921)
(3.58, -1.8117129481748424)
(3.59, -1.8088609007103327)
(3.6, -1.8060199615881114)
(3.61, -1.8031901157230643)
(3.62, -1.800371347288193)
(3.63, -1.7975636397341705)
(3.64, -1.7947669758085025)
(3.65, -1.791981337574313)
(3.66, -1.789206706428743)
(3.67, -1.7864430631209913)
(3.68, -1.78369038776998)
(3.69, -1.780948659881676)
(3.7, -1.7782178583660557)
(3.71, -1.775497961553726)
(3.72, -1.7727889472122178)
(3.73, -1.7700907925619322)
(3.74, -1.7674034742917832)
(3.75, -1.7647269685745015)
(3.7600000000000002, -1.762061251081642)
(3.77, -1.7594062969982747)
(3.7800000000000002, -1.7567620810373792)
(3.79, -1.7541285774539395)
(3.8000000000000003, -1.7515057600587576)
(3.81, -1.7488936022319688)
(3.8200000000000003, -1.7462920769362917)
(3.83, -1.7437011567299963)
(3.84, -1.7411208137796041)
(3.85, -1.7385510198723237)
(3.86, -1.735991746428234)
(3.87, -1.7334429645122025)
(3.88, -1.7309046448455643)
(3.89, -1.7283767578175486)
(3.9, -1.725859273496473)
(3.91, -1.7233521616406946)
(3.92, -1.7208553917093345)
(3.93, -1.7183689328727743)
(3.94, -1.7158927540229338)
(3.95, -1.7134268237833208)
(3.96, -1.7109711105188803)
(3.97, -1.7085255823456205)
(3.98, -1.7060902071400434)
(3.99, -1.7036649525483665)
(4.0, -1.7012497859955487)
(4.01, -1.698844674694123)
(4.0200000000000005, -1.6964495856528348)
(4.03, -1.694064485685096)
(4.04, -1.6916893414172554)
(4.05, -1.6893241192966875)
(4.0600000000000005, -1.686968785599706)
(4.07, -1.6846233064393037)
(4.08, -1.6822876477727207)
(4.09, -1.6799617754088496)
(4.1, -1.677645655015475)
(4.11, -1.675339252126352)
(4.12, -1.673042532148129)
(4.13, -1.6707554603671149)
(4.14, -1.6684780019558987)
(4.15, -1.6662101219798133)
(4.16, -1.6639517854032635)
(4.17, -1.661702957095903)
(4.18, -1.6594636018386775)
(4.19, -1.657233684329726)
(4.2, -1.6550131691901524)
(4.21, -1.6528020209696612)
(4.22, -1.6506002041520635)
(4.23, -1.6484076831606638)
(4.24, -1.6462244223635114)
(4.25, -1.6440503860785394)
(4.26, -1.6418855385785756)
(4.2700000000000005, -1.6397298440962462)
(4.28, -1.6375832668287562)
(4.29, -1.6354457709425632)
(4.3, -1.6333173205779323)
(4.3100000000000005, -1.6311978798533961)
(4.32, -1.6290874128700963)
(4.33, -1.6269858837160276)
(4.34, -1.6248932564701757)
(4.3500000000000005, -1.6228094952065633)
(4.36, -1.6207345639981874)
(4.37, -1.6186684269208689)
(4.38, -1.6166110480570037)
(4.39, -1.6145623914992242)
(4.4, -1.6125224213539682)
(4.41, -1.6104911017449612)
(4.42, -1.60846839681661)
(4.43, -1.6064542707373133)
(4.44, -1.6044486877026862)
(4.45, -1.6024516119387058)
(4.46, -1.6004630077047763)
(4.47, -1.5984828392967119)
(4.48, -1.5965110710496477)
(4.49, -1.5945476673408738)
(4.5, -1.5925925925925928)
(4.51, -1.5906458112746102)
(4.5200000000000005, -1.5887072879069477)
(4.53, -1.586776987062394)
(4.54, -1.5848548733689778)
(4.55, -1.582940911512387)
(4.5600000000000005, -1.5810350662383126)
(4.57, -1.5791373023547293)
(4.58, -1.5772475847341223)
(4.59, -1.5753658783156388)
(4.6000000000000005, -1.5734921481071933)
(4.61, -1.5716263591875033)
(4.62, -1.5697684767080735)
(4.63, -1.5679184658951217)
(4.64, -1.5660762920514482)
(4.65, -1.5642419205582534)
(4.66, -1.5624153168768993)
(4.67, -1.560596446550622)
(4.68, -1.5587852752061913)
(4.69, -1.5569817685555216)
(4.7, -1.5551858923972335)
(4.71, -1.553397612618166)
(4.72, -1.5516168951948461)
(4.73, -1.5498437061949077)
(4.74, -1.5480780117784698)
(4.75, -1.5463197781994669)
(4.76, -1.5445689718069402)
(4.7700000000000005, -1.5428255590462834)
(4.78, -1.5410895064604502)
(4.79, -1.5393607806911178)
(4.8, -1.537639348479817)
(4.8100000000000005, -1.5359251766690158)
(4.82, -1.5342182322031712)
(4.83, -1.5325184821297428)
(4.84, -1.5308258936001664)
(4.8500000000000005, -1.5291404338707983)
(4.86, -1.5274620703038206)
(4.87, -1.5257907703681135)
(4.88, -1.5241265016400947)
(4.89, -1.5224692318045268)
(4.9, -1.5208189286552907)
(4.91, -1.5191755600961319)
(4.92, -1.5175390941413718)
(4.93, -1.5159094989165938)
(4.94, -1.5142867426592959)
(4.95, -1.512670793719518)
(4.96, -1.5110616205604412)
(4.97, -1.509459191758955)
(4.98, -1.5078634760062082)
(4.99, -1.5062744421081216)
(5.0, -1.5046920589858845)
(5.01, -1.5031162956764217)
(5.0200000000000005, -1.5015471213328369)
(5.03, -1.4999845052248346)
(5.04, -1.4984284167391146)
(5.05, -1.496878825379748)
(5.0600000000000005, -1.4953357007685275)
(5.07, -1.4937990126452998)
(5.08, -1.492268730868273)
(5.09, -1.4907448254143036)
(5.1000000000000005, -1.4892272663791681)
(5.11, -1.4877160239778093)
(5.12, -1.486211068544564)
(5.13, -1.4847123705333745)
(5.14, -1.4832199005179802)
(5.15, -1.4817336291920922)
(5.16, -1.4802535273695463)
(5.17, -1.4787795659844452)
(5.18, -1.4773117160912774)
(5.19, -1.4758499488650256)
(5.2, -1.4743942356012567)
(5.21, -1.4729445477161924)
(5.22, -1.4715008567467707)
(5.23, -1.4700631343506911)
(5.24, -1.4686313523064418)
(5.25, -1.4672054825133158)
(5.26, -1.4657854969914121)
(5.2700000000000005, -1.4643713678816253)
(5.28, -1.4629630674456198)
(5.29, -1.461560568065792)
(5.3, -1.4601638422452197)
(5.3100000000000005, -1.458772862607599)
(5.32, -1.457387601897173)
(5.33, -1.4560080329786416)
(5.34, -1.4546341288370677)
(5.3500000000000005, -1.4532658625777677)
(5.36, -1.4519032074261924)
(5.37, -1.4505461367277988)
(5.38, -1.4491946239479097)
(5.39, -1.4478486426715644)
(5.4, -1.4465081666033601)
(5.41, -1.4451731695672825)
(5.42, -1.4438436255065317)
(5.43, -1.4425195084833295)
(5.44, -1.4412007926787314)
(5.45, -1.4398874523924186)
(5.46, -1.4385794620424892)
(5.47, -1.4372767961652342)
(5.48, -1.4359794294149153)
(5.49, -1.4346873365635286)
(5.5, -1.4334004925005601)
(5.51, -1.4321188722327387)
(5.5200000000000005, -1.4308424508837794)
(5.53, -1.4295712036941217)
(5.54, -1.428305106020658)
(5.55, -1.4270441333364596)
(5.5600000000000005, -1.4257882612304937)
(5.57, -1.424537465407337)
(5.58, -1.4232917216868826)
(5.59, -1.4220510060040377)
(5.6000000000000005, -1.4208152944084216)
(5.61, -1.4195845630640587)
(5.62, -1.418358788249056)
(5.63, -1.4171379463552913)
(5.64, -1.415922013888084)
(5.65, -1.4147109674658664)
(5.66, -1.4135047838198522)
(5.67, -1.4123034397936973)
(5.68, -1.4111069123431557)
(5.69, -1.409915178535737)
(5.7, -1.4087282155503542)
(5.71, -1.4075460006769696)
(5.72, -1.406368511316239)
(5.73, -1.4051957249791491)
(5.74, -1.4040276192866559)
(5.75, -1.4028641719693116)
(5.76, -1.401705360866902)
(5.7700000000000005, -1.4005511639280643)
(5.78, -1.399401559209918)
(5.79, -1.3982565248776817)
(5.8, -1.3971160392042896)
(5.8100000000000005, -1.3959800805700127)
(5.82, -1.394848627462066)
(5.83, -1.3937216584742222)
(5.84, -1.3925991523064203)
(5.8500000000000005, -1.3914810877643704)
(5.86, -1.3903674437591587)
(5.87, -1.3892581993068505)
(5.88, -1.3881533335280902)
(5.89, -1.3870528256477004)
(5.9, -1.3859566549942777)
(5.91, -1.3848648009997895)
(5.92, -1.3837772431991677)
(5.93, -1.3826939612299016)
(5.94, -1.3816149348316282)
(5.95, -1.3805401438457232)
(5.96, -1.3794695682148888)
(5.97, -1.3784031879827423)
(5.98, -1.3773409832934027)
(5.99, -1.3762829343910763)
(6.0, -1.375229021619641)
(6.01, -1.3741792254222314)
(6.0200000000000005, -1.3731335263408213)
(6.03, -1.372091905015806)
(6.04, -1.371054342185586)
(6.05, -1.3700208186861464)
(6.0600000000000005, -1.3689913154506395)
(6.07, -1.3679658135089647)
(6.08, -1.366944293987348)
(6.09, -1.3659267381079223)
(6.1000000000000005, -1.3649131271883082)
(6.11, -1.3639034426411918)
(6.12, -1.3628976659739043)
(6.13, -1.361895778788002)
(6.140000000000001, -1.360897762778843)
(6.15, -1.3599035997351707)
(6.16, -1.3589132715386882)
(6.17, -1.3579267601636407)
(6.18, -1.3569440476763928)
(6.19, -1.3559651162350104)
(6.2, -1.3549899480888385)
(6.21, -1.3540185255780814)
(6.22, -1.3530508311333833)
(6.23, -1.3520868472754124)
(6.24, -1.3511265566144355)
(6.25, -1.3501699418499042)
(6.26, -1.3492169857700373)
(6.2700000000000005, -1.3482676712513992)
(6.28, -1.3473219812584891)
(6.29, -1.3463798988433175)
(6.3, -1.3454414071449976)
(6.3100000000000005, -1.344506489389324)
(6.32, -1.3435751288883637)
(6.33, -1.3426473090400382)
(6.34, -1.3417230133277123)
(6.3500000000000005, -1.3408022253197822)
(6.36, -1.3398849286692636)
(6.37, -1.3389711071133812)
(6.38, -1.3380607444731587)
(6.390000000000001, -1.3371538246530101)
(6.4, -1.3362503316403325)
(6.41, -1.3353502495050973)
(6.42, -1.3344535623994458)
(6.43, -1.3335602545572838)
(6.44, -1.3326703102938757)
(6.45, -1.3317837140054443)
(6.46, -1.3309004501687662)
(6.47, -1.3300205033407724)
(6.48, -1.329143858158147)
(6.49, -1.328270499336929)
(6.5, -1.3274004116721156)
(6.51, -1.3265335800372635)
(6.5200000000000005, -1.325669989384096)
(6.53, -1.3248096247421048)
(6.54, -1.323952471218162)
(6.55, -1.3230985139961238)
(6.5600000000000005, -1.3222477383364415)
(6.57, -1.3214001295757738)
(6.58, -1.3205556731265944)
(6.59, -1.31971435447681)
(6.6000000000000005, -1.3188761591893698)
(6.61, -1.3180410729018845)
(6.62, -1.3172090813262434)
(6.63, -1.316380170248228)
(6.640000000000001, -1.3155543255271387)
(6.65, -1.3147315330954086)
(6.66, -1.31391177895823)
(6.67, -1.3130950491931777)
(6.68, -1.3122813299498313)
(6.69, -1.3114706074494051)
(6.7, -1.3106628679843715)
(6.71, -1.309858097918095)
(6.72, -1.3090562836844584)
(6.73, -1.3082574117874959)
(6.74, -1.3074614688010286)
(6.75, -1.3066684413682954)
(6.76, -1.305878316201592)
(6.7700000000000005, -1.3050910800819073)
(6.78, -1.3043067198585632)
(6.79, -1.3035252224488532)
(6.8, -1.302746574837686)
(6.8100000000000005, -1.301970764077228)
(6.82, -1.3011977772865493)
(6.83, -1.3004276016512684)
(6.84, -1.2996602244231996)
(6.8500000000000005, -1.2988956329200054)
(6.86, -1.2981338145248429)
(6.87, -1.2973747566860185)
(6.88, -1.2966184469166417)
(6.890000000000001, -1.2958648727942792)
(6.9, -1.2951140219606116)
(6.91, -1.2943658821210922)
(6.92, -1.2936204410446057)
(6.93, -1.2928776865631308)
(6.94, -1.2921376065714)
(6.95, -1.2914001890265678)
(6.96, -1.2906654219478726)
(6.97, -1.289933293416305)
(6.98, -1.2892037915742776)
(6.99, -1.2884769046252946)
(7.0, -1.28775262083362)
(7.01, -1.287030928523958)
(7.0200000000000005, -1.2863118160811204)
(7.03, -1.2855952719497064)
(7.04, -1.2848812846337796)
(7.05, -1.284169842696547)
(7.0600000000000005, -1.2834609347600405)
(7.07, -1.2827545495047978)
(7.08, -1.2820506756695458)
(7.09, -1.281349302050888)
(7.1000000000000005, -1.280650417502988)
(7.11, -1.2799540109372611)
(7.12, -1.2792600713220617)
(7.13, -1.2785685876823747)
(7.140000000000001, -1.2778795490995083)
(7.15, -1.2771929447107888)
(7.16, -1.2765087637092558)
(7.17, -1.2758269953433594)
(7.18, -1.2751476289166583)
(7.19, -1.2744706537875208)
(7.2, -1.2737960593688253)
(7.21, -1.2731238351276652)
(7.22, -1.272453970585051)
(7.23, -1.2717864553156186)
(7.24, -1.2711212789473354)
(7.25, -1.2704584311612093)
(7.26, -1.269797901691)
(7.2700000000000005, -1.26913968032293)
(7.28, -1.2684837568953993)
(7.29, -1.267830121298697)
(7.3, -1.2671787634747231)
(7.3100000000000005, -1.2665296734166995)
(7.32, -1.2658828411688956)
(7.33, -1.265238256826344)
(7.34, -1.264595910534564)
(7.3500000000000005, -1.2639557924892877)
(7.36, -1.2633178929361804)
(7.37, -1.2626822021705704)
(7.38, -1.2620487105371752)
(7.390000000000001, -1.2614174084298313)
(7.4, -1.2607882862912234)
(7.41, -1.2601613346126195)
(7.42, -1.2595365439336)
(7.43, -1.2589139048417965)
(7.44, -1.2582934079726253)
(7.45, -1.2576750440090256)
(7.46, -1.2570588036812007)
(7.47, -1.2564446777663543)
(7.48, -1.2558326570884355)
(7.49, -1.25522273251788)
(7.5, -1.254614894971356)
(7.51, -1.2540091354115095)
(7.5200000000000005, -1.253405444846711)
(7.53, -1.2528038143308038)
(7.54, -1.2522042349628562)
(7.55, -1.2516066978869091)
(7.5600000000000005, -1.2510111942917324)
(7.57, -1.250417715410576)
(7.58, -1.2498262525209252)
(7.59, -1.2492367969442604)
(7.6000000000000005, -1.248649340045811)
(7.61, -1.2480638732343172)
(7.62, -1.2474803879617888)
(7.63, -1.2468988757232689)
(7.640000000000001, -1.2463193280565952)
(7.65, -1.245741736542166)
(7.66, -1.245166092802704)
(7.67, -1.2445923885030246)
(7.68, -1.244020615349805)
(7.69, -1.2434507650913513)
(7.7, -1.2428828295173715)
(7.71, -1.2423168004587462)
(7.72, -1.241752669787302)
(7.73, -1.2411904294155875)
(7.74, -1.2406300712966472)
(7.75, -1.2400715874237995)
(7.76, -1.2395149698304153)
(7.7700000000000005, -1.2389602105896964)
(7.78, -1.2384073018144572)
(7.79, -1.2378562356569065)
(7.8, -1.23730700430843)
(7.8100000000000005, -1.236759599999376)
(7.82, -1.2362140149988392)
(7.83, -1.2356702416144485)
(7.84, -1.2351282721921566)
(7.8500000000000005, -1.234588099116024)
(7.86, -1.2340497148080156)
(7.87, -1.233513111727788)
(7.88, -1.232978282372484)
(7.890000000000001, -1.232445219276526)
(7.9, -1.2319139150114096)
(7.91, -1.231384362185502)
(7.92, -1.2308565534438394)
(7.930000000000001, -1.2303304814679215)
(7.94, -1.2298061389755162)
(7.95, -1.229283518720457)
(7.96, -1.2287626134924459)
(7.97, -1.228243416116856)
(7.98, -1.2277259194545358)
(7.99, -1.227210116401615)
(8.0, -1.2266959998893088)
(8.01, -1.2261835628837272)
(8.02, -1.2256727983856832)
(8.03, -1.2251636994305002)
(8.040000000000001, -1.2246562590878265)
(8.05, -1.2241504704614425)
(8.06, -1.2236463266890776)
(8.07, -1.2231438209422207)
(8.08, -1.222642946425938)
(8.09, -1.222143696378686)
(8.1, -1.2216460640721312)
(8.11, -1.221150042810965)
(8.120000000000001, -1.2206556259327268)
(8.13, -1.22016280680762)
(8.14, -1.219671578838337)
(8.15, -1.2191819354598776)
(8.16, -1.218693870139375)
(8.17, -1.2182073763759185)
(8.18, -1.2177224477003785)
(8.19, -1.2172390776752349)
(8.2, -1.2167572598944008)
(8.21, -1.2162769879830537)
(8.22, -1.215798255597463)
(8.23, -1.21532105642482)
(8.24, -1.214845384183071)
(8.25, -1.2143712326207468)
(8.26, -1.213898595516797)
(8.27, -1.2134274666804232)
(8.28, -1.2129578399509167)
(8.290000000000001, -1.21248970919749)
(8.3, -1.2120230683191173)
(8.31, -1.2115579112443702)
(8.32, -1.2110942319312568)
(8.33, -1.2106320243670632)
(8.34, -1.2101712825681907)
(8.35, -1.20971200058)
(8.36, -1.2092541724766521)
(8.370000000000001, -1.2087977923609525)
(8.38, -1.2083428543641954)
(8.39, -1.2078893526460075)
(8.4, -1.2074372813941956)
(8.41, -1.2069866348245928)
(8.42, -1.2065374071809056)
(8.43, -1.206089592734564)
(8.44, -1.2056431857845697)
(8.45, -1.2051981806573475)
(8.46, -1.2047545717065946)
(8.47, -1.2043123533131357)
(8.48, -1.2038715198847747)
(8.49, -1.2034320658561455)
(8.5, -1.2029939856885727)
(8.51, -1.2025572738699217)
(8.52, -1.202121924914457)
(8.53, -1.2016879333627004)
(8.540000000000001, -1.2012552937812868)
(8.55, -1.2008240007628255)
(8.56, -1.200394048925757)
(8.57, -1.1999654329142164)
(8.58, -1.199538147397892)
(8.59, -1.199112187071889)
(8.6, -1.1986875466565916)
(8.61, -1.1982642208975267)
(8.620000000000001, -1.1978422045652295)
(8.63, -1.197421492455106)
(8.64, -1.1970020793873024)
(8.65, -1.1965839602065682)
(8.66, -1.196167129782127)
(8.67, -1.1957515830075431)
(8.68, -1.1953373148005912)
(8.69, -1.1949243201031248)
(8.700000000000001, -1.1945125938809487)
(8.71, -1.194102131123689)
(8.72, -1.1936929268446668)
(8.73, -1.193284976080768)
(8.74, -1.1928782738923203)
(8.75, -1.1924728153629642)
(8.76, -1.1920685955995314)
(8.77, -1.1916656097319174)
(8.78, -1.19126385291296)
(8.790000000000001, -1.1908633203183145)
(8.8, -1.1904640071463357)
(8.81, -1.1900659086179501)
(8.82, -1.1896690199765403)
(8.83, -1.1892733364878234)
(8.84, -1.1888788534397312)
(8.85, -1.1884855661422922)
(8.86, -1.1880934699275132)
(8.870000000000001, -1.1877025601492621)
(8.88, -1.1873128321831514)
(8.89, -1.186924281426423)
(8.9, -1.1865369032978308)
(8.91, -1.1861506932375285)
(8.92, -1.1857656467069548)
(8.93, -1.1853817591887197)
(8.94, -1.184999026186492)
(8.950000000000001, -1.1846174432248882)
(8.96, -1.18423700584936)
(8.97, -1.1838577096260845)
(8.98, -1.1834795501418538)
(8.99, -1.1831025230039656)
(9.0, -1.1827266238401144)
(9.01, -1.1823518482982838)
(9.02, -1.1819781920466381)
(9.03, -1.1816056507734167)
(9.040000000000001, -1.1812342201868262)
(9.05, -1.180863896014936)
(9.06, -1.1804946740055742)
(9.07, -1.1801265499262192)
(9.08, -1.1797595195639001)
(9.09, -1.1793935787250927)
(9.1, -1.179028723235614)
(9.11, -1.1786649489405234)
(9.120000000000001, -1.17830225170402)
(9.13, -1.177940627409341)
(9.14, -1.177580071958662)
(9.15, -1.177220581272999)
(9.16, -1.176862151292106)
(9.17, -1.1765047779743785)
(9.18, -1.1761484572967549)
(9.19, -1.17579318525462)
(9.200000000000001, -1.1754389578617062)
(9.21, -1.1750857711499993)
(9.22, -1.1747336211696406)
(9.23, -1.1743825039888338)
(9.24, -1.1740324156937494)
(9.25, -1.1736833523884287)
(9.26, -1.1733353101946946)
(9.27, -1.1729882852520546)
(9.28, -1.1726422737176085)
(9.290000000000001, -1.1722972717659599)
(9.3, -1.171953275589121)
(9.31, -1.1716102813964238)
(9.32, -1.1712682854144274)
(9.33, -1.1709272838868314)
(9.34, -1.1705872730743843)
(9.35, -1.170248249254794)
(9.36, -1.1699102087226427)
(9.370000000000001, -1.169573147789295)
(9.38, -1.1692370627828133)
(9.39, -1.16890195004787)
(9.4, -1.1685678059456615)
(9.41, -1.168234626853822)
(9.42, -1.167902409166338)
(9.43, -1.1675711492934642)
(9.44, -1.1672408436616382)
(9.450000000000001, -1.1669114887133976)
(9.46, -1.1665830809072946)
(9.47, -1.1662556167178166)
(9.48, -1.1659290926352999)
(9.49, -1.16560350516585)
(9.5, -1.165278850831259)
(9.51, -1.1649551261689257)
(9.52, -1.1646323277317736)
(9.53, -1.1643104520881724)
(9.540000000000001, -1.1639894958218557)
(9.55, -1.1636694555318443)
(9.56, -1.1633503278323678)
(9.57, -1.163032109352783)
(9.58, -1.1627147967374978)
(9.59, -1.1623983866458967)
(9.6, -1.1620828757522574)
(9.61, -1.1617682607456812)
(9.620000000000001, -1.1614545383300119)
(9.63, -1.1611417052237614)
(9.64, -1.1608297581600353)
(9.65, -1.1605186938864585)
(9.66, -1.1602085091650978)
(9.67, -1.1598992007723923)
(9.68, -1.1595907654990754)
(9.69, -1.1592832001501046)
(9.700000000000001, -1.1589765015445888)
(9.71, -1.1586706665157138)
(9.72, -1.158365691910672)
(9.73, -1.15806157459059)
(9.74, -1.15775831143046)
(9.75, -1.1574558993190645)
(9.76, -1.1571543351589109)
(9.77, -1.1568536158661575)
(9.78, -1.1565537383705475)
(9.790000000000001, -1.156254699615337)
(9.8, -1.1559564965572278)
(9.81, -1.1556591261662994)
(9.82, -1.1553625854259393)
(9.83, -1.155066871332778)
(9.84, -1.1547719808966188)
(9.85, -1.1544779111403733)
(9.86, -1.1541846590999947)
(9.870000000000001, -1.1538922218244103)
(9.88, -1.1536005963754579)
(9.89, -1.1533097798278176)
(9.9, -1.1530197692689514)
(9.91, -1.152730561799033)
(9.92, -1.1524421545308885)
(9.93, -1.152154544589929)
(9.94, -1.15186772911409)
(9.950000000000001, -1.1515817052537656)
(9.96, -1.1512964701717485)
(9.97, -1.1510120210431638)
(9.98, -1.1507283550554117)
(9.99, -1.1504454694081006)
(10.0, -1.1501633613129911)
(10.01, -1.1498820279939301)
(10.02, -1.149601466686793)
(10.03, -1.1493216746394233)
(10.040000000000001, -1.1490426491115693)
(10.05, -1.14876438737483)
(10.06, -1.1484868867125915)
(10.07, -1.148210144419968)
(10.08, -1.147934157803746)
(10.09, -1.1476589241823234)
(10.1, -1.147384440885652)
(10.11, -1.1471107052551806)
(10.120000000000001, -1.1468377146437965)
(10.13, -1.14656546641577)
(10.14, -1.1462939579466958)
(10.15, -1.1460231866234374)
(10.16, -1.1457531498440714)
(10.17, -1.145483845017831)
(10.18, -1.1452152695650508)
(10.19, -1.1449474209171118)
(10.200000000000001, -1.1446802965163856)
(10.21, -1.1444138938161814)
(10.22, -1.1441482102806912)
(10.23, -1.1438832433849335)
(10.24, -1.143618990614704)
(10.25, -1.1433554494665181)
(10.26, -1.14309261744756)
(10.27, -1.14283049207563)
(10.28, -1.142569070879091)
(10.290000000000001, -1.1423083513968164)
(10.3, -1.1420483311781393)
(10.31, -1.1417890077827997)
(10.32, -1.141530378780894)
(10.33, -1.1412724417528222)
(10.34, -1.1410151942892404)
(10.35, -1.1407586339910067)
(10.36, -1.1405027584691336)
(10.370000000000001, -1.1402475653447366)
(10.38, -1.1399930522489854)
(10.39, -1.139739216823053)
(10.4, -1.1394860567180698)
(10.41, -1.1392335695950708)
(10.42, -1.13898175312495)
(10.43, -1.1387306049884105)
(10.44, -1.138480122875916)
(10.450000000000001, -1.138230304487646)
(10.46, -1.137981147533445)
(10.47, -1.1377326497327762)
(10.48, -1.1374848088146758)
(10.49, -1.137237622517704)
(10.5, -1.1369910885899006)
(10.51, -1.1367452047887376)
(10.52, -1.136499968881074)
(10.53, -1.136255378643108)
(10.540000000000001, -1.136011431860336)
(10.55, -1.1357681263275021)
(10.56, -1.135525459848556)
(10.57, -1.1352834302366086)
(10.58, -1.1350420353138855)
(10.59, -1.1348012729116854)
(10.6, -1.1345611408703336)
(10.61, -1.13432163703914)
(10.620000000000001, -1.134082759276354)
(10.63, -1.1338445054491222)
(10.64, -1.1336068734334466)
(10.65, -1.133369861114139)
(10.66, -1.1331334663847796)
(10.67, -1.1328976871476766)
(10.68, -1.1326625213138206)
(10.69, -1.1324279668028452)
(10.700000000000001, -1.132194021542984)
(10.71, -1.1319606834710307)
(10.72, -1.1317279505322972)
(10.73, -1.1314958206805705)
(10.74, -1.131264291878075)
(10.75, -1.131033362095431)
(10.76, -1.1308030293116134)
(10.77, -1.1305732915139128)
(10.78, -1.130344146697894)
(10.790000000000001, -1.1301155928673594)
(10.8, -1.1298876280343055)
(10.81, -1.1296602502188864)
(10.82, -1.1294334574493752)
(10.83, -1.1292072477621218)
(10.84, -1.1289816192015185)
(10.85, -1.1287565698199582)
(10.86, -1.1285320976777986)
(10.870000000000001, -1.128308200843322)
(10.88, -1.1280848773927006)
(10.89, -1.1278621254099548)
(10.9, -1.1276399429869193)
(10.91, -1.1274183282232042)
(10.92, -1.1271972792261589)
(10.93, -1.126976794110834)
(10.94, -1.1267568709999465)
(10.950000000000001, -1.1265375080238416)
(10.96, -1.1263187033204576)
(10.97, -1.1261004550352902)
(10.98, -1.1258827613213553)
(10.99, -1.125665620339155)
(11.0, -1.125449030256641)
(11.01, -1.125232989249179)
(11.02, -1.1250174954995156)
(11.03, -1.1248025471977414)
(11.040000000000001, -1.1245881425412576)
(11.05, -1.1243742797347405)
(11.06, -1.1241609569901088)
(11.07, -1.1239481725264866)
(11.08, -1.1237359245701726)
(11.09, -1.123524211354605)
(11.1, -1.1233130311203268)
(11.11, -1.123102382114955)
(11.120000000000001, -1.1228922625931446)
(11.13, -1.122682670816557)
(11.14, -1.1224736050538275)
(11.15, -1.1222650635805311)
(11.16, -1.1220570446791522)
(11.17, -1.1218495466390492)
(11.18, -1.1216425677564257)
(11.19, -1.1214361063342952)
(11.200000000000001, -1.1212301606824528)
(11.21, -1.12102472911744)
(11.22, -1.1208198099625146)
(11.23, -1.120615401547621)
(11.24, -1.1204115022093564)
(11.25, -1.1202081102909414)
(11.26, -1.1200052241421887)
(11.27, -1.1198028421194717)
(11.28, -1.1196009625856957)
(11.290000000000001, -1.119399583910266)
(11.3, -1.119198704469058)
(11.31, -1.1189983226443874)
(11.32, -1.118798436824981)
(11.33, -1.1185990454059447)
(11.34, -1.1184001467887377)
(11.35, -1.1182017393811383)
(11.36, -1.118003821597219)
(11.370000000000001, -1.117806391857315)
(11.38, -1.1176094485879948)
(11.39, -1.1174129902220347)
(11.4, -1.1172170151983853)
(11.41, -1.1170215219621475)
(11.42, -1.116826508964541)
(11.43, -1.1166319746628772)
(11.44, -1.116437917520532)
(11.450000000000001, -1.1162443360069165)
(11.46, -1.11605122859745)
(11.47, -1.1158585937735315)
(11.48, -1.1156664300225143)
(11.49, -1.115474735837676)
(11.5, -1.115283509718193)
(11.51, -1.1150927501691132)
(11.52, -1.1149024557013285)
(11.53, -1.1147126248315493)
(11.540000000000001, -1.1145232560822753)
(11.55, -1.1143343479817722)
(11.56, -1.1141458990640434)
(11.57, -1.1139579078688036)
(11.58, -1.113770372941454)
(11.59, -1.1135832928330565)
(11.6, -1.113396666100305)
(11.61, -1.1132104913055034)
(11.620000000000001, -1.1130247670165372)
(11.63, -1.1128394918068505)
(11.64, -1.1126546642554191)
(11.65, -1.1124702829467257)
(11.66, -1.1122863464707347)
(11.67, -1.1121028534228672)
(11.68, -1.111919802403978)
(11.69, -1.1117371920203278)
(11.700000000000001, -1.1115550208835623)
(11.71, -1.111373287610684)
(11.72, -1.1111919908240309)
(11.73, -1.1110111291512517)
(11.74, -1.1108307012252807)
(11.75, -1.1106507056843147)
(11.76, -1.1104711411717894)
(11.77, -1.1102920063363553)
(11.78, -1.1101132998318548)
(11.790000000000001, -1.109935020317298)
(11.8, -1.1097571664568397)
(11.81, -1.109579736919757)
(11.82, -1.109402730380425)
(11.83, -1.1092261455182946)
(11.84, -1.1090499810178698)
(11.85, -1.1088742355686843)
(11.86, -1.10869890786528)
(11.870000000000001, -1.1085239966071834)
(11.88, -1.1083495004988846)
(11.89, -1.1081754182498125)
(11.9, -1.1080017485743168)
(11.91, -1.1078284901916413)
(11.92, -1.107655641825906)
(11.93, -1.1074832022060832)
(11.94, -1.107311170065976)
(11.950000000000001, -1.1071395441441967)
(11.96, -1.1069683231841465)
(11.97, -1.106797505933993)
(11.98, -1.1066270911466487)
(11.99, -1.106457077579751)
(12.0, -1.1062874639956406)
(12.01, -1.1061182491613408)
(12.02, -1.1059494318485354)
(12.030000000000001, -1.1057810108335502)
(12.040000000000001, -1.1056129848973315)
(12.05, -1.1054453528254238)
(12.06, -1.1052781134079528)
(12.07, -1.105111265439602)
(12.08, -1.1049448077195947)
(12.09, -1.1047787390516726)
(12.1, -1.1046130582440759)
(12.11, -1.104447764109525)
(12.120000000000001, -1.1042828554651978)
(12.13, -1.104118331132713)
(12.14, -1.1039541899381085)
(12.15, -1.1037904307118234)
(12.16, -1.103627052288677)
(12.17, -1.1034640535078508)
(12.18, -1.103301433212868)
(12.19, -1.103139190251577)
(12.200000000000001, -1.1029773234761295)
(12.21, -1.1028158317429624)
(12.22, -1.1026547139127796)
(12.23, -1.1024939688505342)
(12.24, -1.1023335954254065)
(12.25, -1.1021735925107898)
(12.26, -1.1020139589842681)
(12.27, -1.101854693727601)
(12.280000000000001, -1.1016957956267026)
(12.290000000000001, -1.1015372635716256)
(12.3, -1.1013790964565415)
(12.31, -1.1012212931797238)
(12.32, -1.1010638526435297)
(12.33, -1.1009067737543825)
(12.34, -1.1007500554227532)
(12.35, -1.1005936965631429)
(12.36, -1.1004376960940672)
(12.370000000000001, -1.1002820529380362)
(12.38, -1.1001267660215386)
(12.39, -1.099971834275023)
(12.4, -1.099817256632883)
(12.41, -1.099663032033438)
(12.42, -1.0995091594189175)
(12.43, -1.0993556377354432)
(12.44, -1.0992024659330124)
(12.450000000000001, -1.0990496429654824)
(12.46, -1.098897167790551)
(12.47, -1.0987450393697438)
(12.48, -1.0985932566683936)
(12.49, -1.098441818655627)
(12.5, -1.0982907243043476)
(12.51, -1.098139972591217)
(12.52, -1.097989562496643)
(12.530000000000001, -1.097839493004759)
(12.540000000000001, -1.0976897631034115)
(12.55, -1.0975403717841423)
(12.56, -1.097391318042173)
(12.57, -1.0972426008763896)
(12.58, -1.0970942192893252)
(12.59, -1.0969461722871467)
(12.6, -1.0967984588796382)
(12.61, -1.0966510780801844)
(12.620000000000001, -1.0965040289057566)
(12.63, -1.0963573103768967)
(12.64, -1.0962109215177023)
(12.65, -1.0960648613558117)
(12.66, -1.0959191289223873)
(12.67, -1.095773723252102)
(12.68, -1.0956286433831248)
(12.69, -1.0954838883571036)
(12.700000000000001, -1.0953394572191526)
(12.71, -1.0951953490178359)
(12.72, -1.095051562805154)
(12.73, -1.0949080976365286)
(12.74, -1.0947649525707885)
(12.75, -1.0946221266701541)
(12.76, -1.0944796190002242)
(12.77, -1.0943374286299608)
(12.780000000000001, -1.0941955546316757)
(12.790000000000001, -1.094053996081015)
(12.8, -1.0939127520569472)
(12.81, -1.0937718216417454)
(12.82, -1.0936312039209777)
(12.83, -1.0934908979834905)
(12.84, -1.0933509029213944)
(12.85, -1.093211217830053)
(12.86, -1.093071841808066)
(12.870000000000001, -1.092932773957258)
(12.88, -1.0927940133826637)
(12.89, -1.0926555591925142)
(12.9, -1.0925174104982245)
(12.91, -1.0923795664143792)
(12.92, -1.0922420260587196)
(12.93, -1.0921047885521304)
(12.94, -1.0919678530186272)
(12.950000000000001, -1.0918312185853412)
(12.96, -1.0916948843825083)
(12.97, -1.0915588495434554)
(12.98, -1.0914231132045873)
(12.99, -1.0912876745053737)
(13.0, -1.091152532588337)
(13.01, -1.0910176865990384)
(13.02, -1.0908831356860664)
(13.030000000000001, -1.0907488790010231)
(13.040000000000001, -1.0906149156985134)
(13.05, -1.0904812449361292)
(13.06, -1.090347865874441)
(13.07, -1.0902147776769824)
(13.08, -1.0900819795102383)
(13.09, -1.089949470543635)
(13.1, -1.0898172499495238)
(13.11, -1.089685316903172)
(13.120000000000001, -1.0895536705827504)
(13.13, -1.0894223101693215)
(13.14, -1.0892912348468238)
(13.15, -1.0891604438020661)
(13.16, -1.0890299362247102)
(13.17, -1.0888997113072623)
(13.18, -1.088769768245059)
(13.19, -1.088640106236258)
(13.200000000000001, -1.0885107244818248)
(13.21, -1.0883816221855207)
(13.22, -1.088252798553893)
(13.23, -1.0881242527962611)
(13.24, -1.0879959841247084)
(13.25, -1.0878679917540672)
(13.26, -1.0877402749019098)
(13.27, -1.0876128327885373)
(13.280000000000001, -1.0874856646369664)
(13.290000000000001, -1.0873587696729201)
(13.3, -1.0872321471248156)
(13.31, -1.0871057962237536)
(13.32, -1.086979716203508)
(13.33, -1.0868539063005136)
(13.34, -1.086728365753855)
(13.35, -1.086603093805258)
(13.36, -1.086478089699076)
(13.370000000000001, -1.0863533526822813)
(13.38, -1.086228882004453)
(13.39, -1.0861046769177678)
(13.4, -1.0859807366769882)
(13.41, -1.0858570605394517)
(13.42, -1.0857336477650612)
(13.43, -1.085610497616275)
(13.44, -1.0854876093580945)
(13.450000000000001, -1.0853649822580558)
(13.46, -1.0852426155862174)
(13.47, -1.0851205086151525)
(13.48, -1.0849986606199364)
(13.49, -1.084877070878137)
(13.5, -1.0847557386698061)
(13.51, -1.084634663277467)
(13.52, -1.0845138439861057)
(13.530000000000001, -1.084393280083162)
(13.540000000000001, -1.0842729708585175)
(13.55, -1.0841529156044862)
(13.56, -1.0840331136158063)
(13.57, -1.0839135641896278)
(13.58, -1.0837942666255054)
(13.59, -1.083675220225386)
(13.6, -1.0835564242936024)
(13.61, -1.0834378781368608)
(13.620000000000001, -1.083319581064231)
(13.63, -1.0832015323871407)
(13.64, -1.0830837314193618)
(13.65, -1.0829661774770027)
(13.66, -1.082848869878499)
(13.67, -1.0827318079446042)
(13.68, -1.082614990998379)
(13.69, -1.0824984183651851)
(13.700000000000001, -1.0823820893726723)
(13.71, -1.0822660033507712)
(13.72, -1.0821501596316854)
(13.73, -1.0820345575498784)
(13.74, -1.081919196442069)
(13.75, -1.0818040756472205)
(13.76, -1.0816891945065295)
(13.77, -1.0815745523634213)
(13.780000000000001, -1.0814601485635367)
(13.790000000000001, -1.081345982454727)
(13.8, -1.0812320533870419)
(13.81, -1.0811183607127226)
(13.82, -1.081004903786193)
(13.83, -1.0808916819640504)
(13.84, -1.080778694605057)
(13.85, -1.0806659410701323)
(13.86, -1.0805534207223417)
(13.870000000000001, -1.0804411329268915)
(13.88, -1.080329077051118)
(13.89, -1.08021725246448)
(13.9, -1.0801056585385505)
(13.91, -1.0799942946470076)
(13.92, -1.0798831601656271)
(13.93, -1.0797722544722728)
(13.94, -1.0796615769468905)
(13.950000000000001, -1.0795511269714966)
(13.96, -1.0794409039301731)
(13.97, -1.0793309072090576)
(13.98, -1.0792211361963355)
(13.99, -1.0791115902822324)
(14.0, -1.0790022688590049)
(14.01, -1.0788931713209344)
(14.02, -1.0787842970643173)
(14.030000000000001, -1.0786756454874589)
(14.040000000000001, -1.078567215990663)
(14.05, -1.0784590079762266)
(14.06, -1.0783510208484308)
(14.07, -1.0782432540135336)
(14.08, -1.0781357068797601)
(14.09, -1.0780283788572989)
(14.1, -1.0779212693582898)
(14.11, -1.0778143777968197)
(14.120000000000001, -1.0777077035889122)
(14.13, -1.0776012461525233)
(14.14, -1.0774950049075298)
(14.15, -1.0773889792757254)
(14.16, -1.0772831686808109)
(14.17, -1.077177572548388)
(14.18, -1.0770721903059517)
(14.19, -1.0769670213828824)
(14.200000000000001, -1.0768620652104381)
(14.21, -1.0767573212217492)
(14.22, -1.076652788851809)
(14.23, -1.076548467537468)
(14.24, -1.0764443567174238)
(14.25, -1.0763404558322192)
(14.26, -1.0762367643242297)
(14.27, -1.0761332816376594)
(14.280000000000001, -1.0760300072185331)
(14.290000000000001, -1.0759269405146894)
(14.3, -1.075824080975773)
(14.31, -1.0757214280532283)
(14.32, -1.0756189812002932)
(14.33, -1.0755167398719903)
(14.34, -1.0754147035251216)
(14.35, -1.0753128716182607)
(14.36, -1.0752112436117465)
(14.370000000000001, -1.0751098189676764)
(14.38, -1.0750085971498988)
(14.39, -1.0749075776240076)
(14.4, -1.074806759857334)
(14.41, -1.074706143318941)
(14.42, -1.0746057274796166)
(14.43, -1.0745055118118654)
(14.44, -1.0744054957899054)
(14.450000000000001, -1.0743056788896581)
(14.46, -1.074206060588744)
(14.47, -1.0741066403664747)
(14.48, -1.0740074177038486)
(14.49, -1.0739083920835417)
(14.5, -1.0738095629899018)
(14.51, -1.073710929908945)
(14.52, -1.0736124923283448)
(14.530000000000001, -1.0735142497374295)
(14.540000000000001, -1.0734162016271735)
(14.55, -1.073318347490193)
(14.56, -1.073220686820737)
(14.57, -1.0731232191146847)
(14.58, -1.073025943869535)
(14.59, -1.0729288605844047)
(14.6, -1.0728319687600194)
(14.61, -1.0727352678987079)
(14.620000000000001, -1.0726387575043974)
(14.63, -1.0725424370826055)
(14.64, -1.0724463061404355)
(14.65, -1.07235036418657)
(14.66, -1.0722546107312656)
(14.67, -1.0721590452863445)
(14.68, -1.072063667365192)
(14.69, -1.0719684764827484)
(14.700000000000001, -1.071873472155503)
(14.71, -1.07177865390149)
(14.72, -1.07168402124028)
(14.73, -1.0715895736929768)
(14.74, -1.0714953107822103)
(14.75, -1.0714012320321304)
(14.76, -1.0713073369684027)
(14.77, -1.071213625118201)
(14.780000000000001, -1.0711200960102025)
(14.790000000000001, -1.0710267491745835)
(14.8, -1.07093358414301)
(14.81, -1.0708406004486368)
(14.82, -1.0707477976260988)
(14.83, -1.070655175211505)
(14.84, -1.070562732742436)
(14.85, -1.0704704697579353)
(14.86, -1.0703783857985059)
(14.870000000000001, -1.070286480406104)
(14.88, -1.0701947531241338)
(14.89, -1.0701032034974411)
(14.9, -1.0700118310723095)
(14.91, -1.0699206353964539)
(14.92, -1.0698296160190162)
(14.93, -1.0697387724905578)
(14.94, -1.0696481043630572)
(14.950000000000001, -1.0695576111899023)
(14.96, -1.069467292525887)
(14.97, -1.0693771479272043)
(14.98, -1.069287176951442)
(14.99, -1.0691973791575775)
(15.0, -1.0691077541059726)
(15.01, -1.0690183013583678)
(15.02, -1.068929020477878)
(15.030000000000001, -1.0688399110289872)
(15.040000000000001, -1.0687509725775421)
(15.05, -1.06866220469075)
(15.06, -1.0685736069371699)
(15.07, -1.068485178886711)
(15.08, -1.0683969201106251)
(15.09, -1.0683088301815038)
(15.1, -1.0682209086732717)
(15.11, -1.0681331551611823)
(15.120000000000001, -1.0680455692218134)
(15.13, -1.0679581504330613)
(15.14, -1.0678708983741365)
(15.15, -1.0677838126255594)
(15.16, -1.0676968927691548)
(15.17, -1.0676101383880459)
(15.18, -1.0675235490666521)
(15.19, -1.0674371243906826)
(15.200000000000001, -1.0673508639471319)
(15.21, -1.067264767324275)
(15.22, -1.0671788341116628)
(15.23, -1.0670930639001175)
(15.24, -1.067007456281728)
(15.25, -1.0669220108498447)
(15.26, -1.0668367271990757)
(15.27, -1.0667516049252816)
(15.280000000000001, -1.0666666436255712)
(15.290000000000001, -1.0665818428982965)
(15.3, -1.0664972023430488)
(15.31, -1.0664127215606531)
(15.32, -1.0663284001531659)
(15.33, -1.0662442377238674)
(15.34, -1.0661602338772593)
(15.35, -1.0660763882190603)
(15.36, -1.0659927003562004)
(15.370000000000001, -1.065909169896818)
(15.38, -1.0658257964502542)
(15.39, -1.0657425796270488)
(15.4, -1.065659519038936)
(15.41, -1.0655766142988412)
(15.42, -1.0654938650208745)
(15.43, -1.0654112708203278)
(15.44, -1.0653288313136702)
(15.450000000000001, -1.0652465461185439)
(15.46, -1.0651644148537596)
(15.47, -1.0650824371392928)
(15.48, -1.0650006125962785)
(15.49, -1.0649189408470086)
(15.5, -1.0648374215149257)
(15.51, -1.064756054224621)
(15.52, -1.0646748386018292)
(15.530000000000001, -1.0645937742734237)
(15.540000000000001, -1.064512860867414)
(15.55, -1.06443209801294)
(15.56, -1.0643514853402694)
(15.57, -1.0642710224807925)
(15.58, -1.0641907090670182)
(15.59, -1.0641105447325714)
(15.6, -1.064030529112187)
(15.610000000000001, -1.063950661841707)
(15.620000000000001, -1.0638709425580766)
(15.63, -1.06379137089934)
(15.64, -1.0637119465046367)
(15.65, -1.0636326690141962)
(15.66, -1.0635535380693366)
(15.67, -1.0634745533124583)
(15.68, -1.0633957143870414)
(15.69, -1.0633170209376415)
(15.700000000000001, -1.0632384726098865)
(15.71, -1.0631600690504712)
(15.72, -1.0630818099071553)
(15.73, -1.063003694828758)
(15.74, -1.0629257234651552)
(15.75, -1.0628478954672762)
(15.76, -1.062770210487098)
(15.77, -1.0626926681776434)
(15.780000000000001, -1.062615268192977)
(15.790000000000001, -1.0625380101882007)
(15.8, -1.06246089381945)
(15.81, -1.0623839187438926)
(15.82, -1.06230708461972)
(15.83, -1.0622303911061495)
(15.84, -1.0621538378634166)
(15.85, -1.062077424552772)
(15.860000000000001, -1.0620011508364797)
(15.870000000000001, -1.0619250163778127)
(15.88, -1.0618490208410467)
(15.89, -1.0617731638914618)
(15.9, -1.0616974451953336)
(15.91, -1.0616218644199338)
(15.92, -1.0615464212335242)
(15.93, -1.0614711153053538)
(15.94, -1.0613959463056557)
(15.950000000000001, -1.061320913905644)
(15.96, -1.061246017777509)
(15.97, -1.0611712575944146)
(15.98, -1.0610966330304947)
(15.99, -1.0610221437608507)
(16.0, -1.0609477894615456)
(16.01, -1.060873569809604)
(16.02, -1.060799484483006)
(16.03, -1.0607255331606846)
(16.04, -1.0606517155225235)
(16.05, -1.0605780312493525)
(16.06, -1.0605044800229437)
(16.07, -1.0604310615260102)
(16.080000000000002, -1.0603577754422007)
(16.09, -1.060284621456097)
(16.1, -1.0602115992532122)
(16.11, -1.060138708519985)
(16.12, -1.0600659489437774)
(16.13, -1.0599933202128715)
(16.14, -1.059920822016468)
(16.15, -1.0598484540446793)
(16.16, -1.0597762159885304)
(16.17, -1.0597041075399514)
(16.18, -1.0596321283917796)
(16.19, -1.0595602782377498)
(16.2, -1.059488556772498)
(16.21, -1.059416963691554)
(16.22, -1.0593454986913384)
(16.23, -1.0592741614691619)
(16.240000000000002, -1.059202951723219)
(16.25, -1.059131869152589)
(16.26, -1.0590609134572284)
(16.27, -1.0589900843379714)
(16.28, -1.0589193814965245)
(16.29, -1.058848804635465)
(16.3, -1.0587783534582385)
(16.31, -1.0587080276691532)
(16.32, -1.0586378269733785)
(16.330000000000002, -1.0585677510769438)
(16.34, -1.0584977996867326)
(16.35, -1.0584279725104808)
(16.36, -1.058358269256774)
(16.37, -1.0582886896350439)
(16.38, -1.0582192333555664)
(16.39, -1.058149900129458)
(16.4, -1.0580806896686719)
(16.41, -1.0580116016859973)
(16.42, -1.0579426358950557)
(16.43, -1.0578737920102956)
(16.44, -1.0578050697469947)
(16.45, -1.0577364688212518)
(16.46, -1.0576679889499876)
(16.47, -1.05759962985094)
(16.48, -1.057531391242662)
(16.490000000000002, -1.0574632728445195)
(16.5, -1.0573952743766863)
(16.51, -1.0573273955601443)
(16.52, -1.0572596361166784)
(16.53, -1.057191995768875)
(16.54, -1.0571244742401193)
(16.55, -1.0570570712545904)
(16.56, -1.0569897865372624)
(16.57, -1.0569226198138986)
(16.580000000000002, -1.05685557081105)
(16.59, -1.0567886392560526)
(16.6, -1.056721824877024)
(16.61, -1.056655127402862)
(16.62, -1.05658854656324)
(16.63, -1.056522082088608)
(16.64, -1.0564557337101852)
(16.65, -1.0563895011599604)
(16.66, -1.0563233841706894)
(16.67, -1.0562573824758903)
(16.68, -1.056191495809844)
(16.69, -1.056125723907589)
(16.7, -1.05606006650492)
(16.71, -1.0559945233383847)
(16.72, -1.0559290941452821)
(16.73, -1.055863778663659)
(16.740000000000002, -1.055798576632309)
(16.75, -1.0557334877907676)
(16.76, -1.0556685118793117)
(16.77, -1.0556036486389573)
(16.78, -1.055538897811454)
(16.79, -1.055474259139287)
(16.8, -1.05540973236567)
(16.81, -1.0553453172345473)
(16.82, -1.0552810134905868)
(16.830000000000002, -1.0552168208791823)
(16.84, -1.0551527391464457)
(16.85, -1.0550887680392098)
(16.86, -1.0550249073050229)
(16.87, -1.0549611566921457)
(16.88, -1.0548975159495524)
(16.89, -1.0548339848269244)
(16.9, -1.0547705630746504)
(16.91, -1.0547072504438235)
(16.92, -1.054644046686238)
(16.93, -1.0545809515543876)
(16.94, -1.054517964801464)
(16.95, -1.054455086181353)
(16.96, -1.054392315448633)
(16.97, -1.0543296523585723)
(16.98, -1.054267096667128)
(16.990000000000002, -1.0542046481309408)
(17.0, -1.054142306507337)
(17.01, -1.0540800715543222)
(17.02, -1.0540179430305814)
(17.03, -1.053955920695476)
(17.04, -1.0538940043090415)
(17.05, -1.0538321936319848)
(17.06, -1.0537704884256835)
(17.07, -1.0537088884521821)
(17.080000000000002, -1.0536473934741901)
(17.09, -1.0535860032550808)
(17.1, -1.0535247175588878)
(17.11, -1.0534635361503029)
(17.12, -1.0534024587946753)
(17.13, -1.0533414852580079)
(17.14, -1.0532806153069558)
(17.150000000000002, -1.053219848708825)
(17.16, -1.053159185231567)
(17.17, -1.053098624643781)
(17.18, -1.0530381667147093)
(17.19, -1.0529778112142347)
(17.2, -1.0529175579128804)
(17.21, -1.0528574065818066)
(17.22, -1.0527973569928075)
(17.23, -1.0527374089183106)
(17.240000000000002, -1.0526775621313762)
(17.25, -1.05261781640569)
(17.26, -1.0525581715155676)
(17.27, -1.052498627235947)
(17.28, -1.05243918334239)
(17.29, -1.0523798396110784)
(17.3, -1.052320595818813)
(17.31, -1.0522614517430107)
(17.32, -1.0522024071617024)
(17.330000000000002, -1.0521434618535328)
(17.34, -1.052084615597756)
(17.35, -1.0520258681742338)
(17.36, -1.0519672193634362)
(17.37, -1.0519086689464365)
(17.38, -1.0518502167049106)
(17.39, -1.0517918624211353)
(17.400000000000002, -1.0517336058779854)
(17.41, -1.0516754468589318)
(17.42, -1.0516173851480415)
(17.43, -1.0515594205299732)
(17.44, -1.0515015527899765)
(17.45, -1.051443781713889)
(17.46, -1.0513861070881374)
(17.47, -1.0513285286997305)
(17.48, -1.0512710463362627)
(17.490000000000002, -1.0512136597859074)
(17.5, -1.0511563688374195)
(17.51, -1.0510991732801294)
(17.52, -1.051042072903944)
(17.53, -1.0509850674993433)
(17.54, -1.0509281568573794)
(17.55, -1.050871340769675)
(17.56, -1.0508146190284198)
(17.57, -1.0507579914263696)
(17.580000000000002, -1.0507014577568454)
(17.59, -1.0506450178137308)
(17.6, -1.0505886713914698)
(17.61, -1.0505324182850646)
(17.62, -1.0504762582900764)
(17.63, -1.0504201912026196)
(17.64, -1.0503642168193639)
(17.650000000000002, -1.050308334937529)
(17.66, -1.0502525453548868)
(17.67, -1.050196847869755)
(17.68, -1.0501412422809995)
(17.69, -1.0500857283880298)
(17.7, -1.0500303059907987)
(17.71, -1.0499749748898002)
(17.72, -1.0499197348860678)
(17.73, -1.0498645857811726)
(17.740000000000002, -1.0498095273772208)
(17.75, -1.0497545594768543)
(17.76, -1.0496996818832467)
(17.77, -1.049644894400102)
(17.78, -1.049590196831654)
(17.79, -1.049535588982664)
(17.8, -1.0494810706584183)
(17.81, -1.0494266416647278)
(17.82, -1.0493723018079253)
(17.830000000000002, -1.0493180508948647)
(17.84, -1.0492638887329184)
(17.85, -1.0492098151299767)
(17.86, -1.0491558298944452)
(17.87, -1.0491019328352438)
(17.88, -1.0490481237618046)
(17.89, -1.0489944024840707)
(17.900000000000002, -1.048940768812494)
(17.91, -1.0488872225580341)
(17.92, -1.048833763532157)
(17.93, -1.0487803915468314)
(17.94, -1.0487271064145307)
(17.95, -1.0486739079482281)
(17.96, -1.0486207959613967)
(17.97, -1.0485677702680074)
(17.98, -1.0485148306825274)
(17.990000000000002, -1.0484619770199188)
(18.0, -1.0484092090956365)
(18.01, -1.0483565267256278)
(18.02, -1.048303929726329)
(18.03, -1.0482514179146658)
(18.04, -1.0481989911080503)
(18.05, -1.0481466491243798)
(18.06, -1.0480943917820362)
(18.07, -1.0480422188998837)
(18.080000000000002, -1.0479901302972665)
(18.09, -1.0479381257940086)
(18.1, -1.047886205210412)
(18.11, -1.0478343683672546)
(18.12, -1.0477826150857896)
(18.13, -1.0477309451877423)
(18.14, -1.0476793584953112)
(18.150000000000002, -1.0476278548311644)
(18.16, -1.0475764340184386)
(18.17, -1.0475250958807383)
(18.18, -1.047473840242134)
(18.19, -1.0474226669271598)
(18.2, -1.0473715757608137)
(18.21, -1.0473205665685543)
(18.22, -1.047269639176301)
(18.23, -1.0472187934104313)
(18.240000000000002, -1.0471680290977798)
(18.25, -1.0471173460656378)
(18.26, -1.04706674414175)
(18.27, -1.0470162231543136)
(18.28, -1.046965782931978)
(18.29, -1.0469154233038425)
(18.3, -1.0468651440994552)
(18.31, -1.0468149451488113)
(18.32, -1.0467648262823515)
(18.330000000000002, -1.046714787330961)
(18.34, -1.0466648281259685)
(18.35, -1.046614948499145)
(18.36, -1.0465651482826996)
(18.37, -1.0465154273092825)
(18.38, -1.0464657854119803)
(18.39, -1.0464162224243168)
(18.400000000000002, -1.0463667381802493)
(18.41, -1.0463173325141697)
(18.42, -1.046268005260901)
(18.43, -1.0462187562556986)
(18.44, -1.0461695853342459)
(18.45, -1.0461204923326548)
(18.46, -1.0460714770874642)
(18.47, -1.046022539435639)
(18.48, -1.045973679214567)
(18.490000000000002, -1.0459248962620598)
(18.5, -1.0458761904163498)
(18.51, -1.0458275615160908)
(18.52, -1.0457790094003547)
(18.53, -1.045730533908631)
(18.54, -1.0456821348808256)
(18.55, -1.0456338121572593)
(18.56, -1.0455855655786674)
(18.57, -1.0455373949861972)
(18.580000000000002, -1.045489300221407)
(18.59, -1.0454412811262657)
(18.6, -1.0453933375431503)
(18.61, -1.0453454693148454)
(18.62, -1.0452976762845423)
(18.63, -1.0452499582958361)
(18.64, -1.0452023151927265)
(18.650000000000002, -1.045154746819616)
(18.66, -1.045107253021307)
(18.67, -1.045059833643003)
(18.68, -1.0450124885303056)
(18.69, -1.0449652175292148)
(18.7, -1.0449180204861257)
(18.71, -1.0448708972478291)
(18.72, -1.0448238476615097)
(18.73, -1.0447768715747456)
(18.740000000000002, -1.044729968835505)
(18.75, -1.0446831392921467)
(18.76, -1.0446363827934195)
(18.77, -1.0445896991884596)
(18.78, -1.0445430883267892)
(18.79, -1.044496550058317)
(18.8, -1.0444500842333355)
(18.81, -1.0444036907025216)
(18.82, -1.044357369316932)
(18.830000000000002, -1.0443111199280057)
(18.84, -1.0442649423875614)
(18.85, -1.0442188365477958)
(18.86, -1.0441728022612835)
(18.87, -1.044126839380975)
(18.88, -1.0440809477601962)
(18.89, -1.044035127252646)
(18.900000000000002, -1.043989377712398)
(18.91, -1.0439436989938955)
(18.92, -1.0438980909519535)
(18.93, -1.0438525534417558)
(18.94, -1.043807086318855)
(18.95, -1.0437616894391712)
(18.96, -1.0437163626589898)
(18.97, -1.0436711058349608)
(18.98, -1.0436259188240995)
(18.990000000000002, -1.0435808014837835)
(19.0, -1.0435357536717513)
(19.01, -1.0434907752461025)
(19.02, -1.0434458660652965)
(19.03, -1.0434010259881503)
(19.04, -1.043356254873839)
(19.05, -1.0433115525818943)
(19.06, -1.0432669189722013)
(19.07, -1.0432223539050012)
(19.080000000000002, -1.0431778572408867)
(19.09, -1.0431334288408038)
(19.1, -1.0430890685660488)
(19.11, -1.0430447762782677)
(19.12, -1.0430005518394552)
(19.13, -1.0429563951119545)
(19.14, -1.0429123059584544)
(19.150000000000002, -1.0428682842419907)
(19.16, -1.042824329825943)
(19.17, -1.0427804425740346)
(19.18, -1.0427366223503312)
(19.19, -1.0426928690192412)
(19.2, -1.0426491824455117)
(19.21, -1.0426055624942308)
(19.22, -1.0425620090308245)
(19.23, -1.0425185219210562)
(19.240000000000002, -1.0424751010310263)
(19.25, -1.0424317462271695)
(19.26, -1.0423884573762565)
(19.27, -1.0423452343453905)
(19.28, -1.0423020770020075)
(19.29, -1.0422589852138748)
(19.3, -1.0422159588490907)
(19.31, -1.0421729977760823)
(19.32, -1.042130101863605)
(19.330000000000002, -1.0420872709807434)
(19.34, -1.0420445049969072)
(19.35, -1.0420018037818317)
(19.36, -1.0419591672055775)
(19.37, -1.0419165951385285)
(19.38, -1.0418740874513914)
(19.39, -1.0418316440151956)
(19.400000000000002, -1.0417892647012892)
(19.41, -1.0417469493813423)
(19.42, -1.0417046979273423)
(19.43, -1.0416625102115955)
(19.44, -1.041620386106725)
(19.45, -1.04157832548567)
(19.46, -1.0415363282216852)
(19.47, -1.041494394188338)
(19.48, -1.041452523259511)
(19.490000000000002, -1.0414107153093983)
(19.5, -1.0413689702125055)
(19.51, -1.041327287843649)
(19.52, -1.0412856680779536)
(19.53, -1.0412441107908552)
(19.54, -1.0412026158580947)
(19.55, -1.0411611831557215)
(19.56, -1.0411198125600913)
(19.57, -1.0410785039478638)
(19.580000000000002, -1.0410372571960036)
(19.59, -1.0409960721817777)
(19.6, -1.040954948782757)
(19.61, -1.0409138868768124)
(19.62, -1.0408728863421162)
(19.63, -1.0408319470571405)
(19.64, -1.0407910689006556)
(19.650000000000002, -1.0407502517517306)
(19.66, -1.0407094954897311)
(19.67, -1.0406687999943198)
(19.68, -1.0406281651454534)
(19.69, -1.040587590823384)
(19.7, -1.0405470769086576)
(19.71, -1.040506623282112)
(19.72, -1.0404662298248784)
(19.73, -1.040425896418377)
(19.740000000000002, -1.0403856229443207)
(19.75, -1.04034540928471)
(19.76, -1.0403052553218342)
(19.77, -1.040265160938271)
(19.78, -1.0402251260168847)
(19.79, -1.0401851504408246)
(19.8, -1.0401452340935267)
(19.81, -1.040105376858711)
(19.82, -1.04006557862038)
(19.830000000000002, -1.0400258392628206)
(19.84, -1.0399861586705998)
(19.85, -1.0399465367285672)
(19.86, -1.0399069733218513)
(19.87, -1.0398674683358615)
(19.88, -1.0398280216562847)
(19.89, -1.0397886331690862)
(19.900000000000002, -1.0397493027605078)
(19.91, -1.039710030317068)
(19.92, -1.0396708157255603)
(19.93, -1.0396316588730543)
(19.94, -1.0395925596468907)
(19.95, -1.0395535179346853)
(19.96, -1.0395145336243257)
(19.97, -1.0394756066039712)
(19.98, -1.0394367367620505)
(19.990000000000002, -1.0393979239872642)
(20.0, -1.0393591681685803)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -0.9998805071943742)
(0.02, -0.9995221891130385)
(0.03, -0.9989255262304939)
(0.04, -0.9980913175671168)
(0.05, -0.9970206780449445)
(0.06, -0.9957150348086179)
(0.07, -0.9941761225340422)
(0.08, -0.9924059777534044)
(0.09, -0.9904069322309564)
(0.1, -0.9881816054294407)
(0.11, -0.9857328961120919)
(0.12, -0.9830639731297941)
(0.13, -0.9801782654471577)
(0.14, -0.9770794514649465)
(0.15, -0.9737714476994679)
(0.16, -0.9702583968821398)
(0.17, -0.966544655544534)
(0.18, -0.9626347811557026)
(0.19, -0.95853351887956)
(0.2, -0.9542457880205106)
(0.21, -0.9497766682253946)
(0.22, -0.9451313855092079)
(0.23, -0.9403152981709372)
(0.24, -0.9353338826642854)
(0.25, -0.9301927194860815)
(0.26, -0.9248974791427894)
(0.27, -0.9194539082528097)
(0.28, -0.9138678158392484)
(0.29, -0.908145059864532)
(0.3, -0.9022915340547424)
(0.31, -0.8963131550578547)
(0.32, -0.8902158499762491)
(0.33, -0.8840055443099403)
(0.34, -0.8776881503430113)
(0.35000000000000003, -0.8712695560017493)
(0.36, -0.864755614209021)
(0.37, -0.8581521327555047)
(0.38, -0.8514648647045864)
(0.39, -0.8446994993439896)
(0.4, -0.8378616536936409)
(0.41000000000000003, -0.8309568645758421)
(0.42, -0.8239905812505597)
(0.43, -0.8169681586155897)
(0.44, -0.8098948509684769)
(0.45, -0.8027758063244226)
(0.46, -0.7956160612819659)
(0.47000000000000003, -0.7884205364260041)
(0.48, -0.7811940322557116)
(0.49, -0.7739412256231349)
(0.5, -0.7666666666666667)
(0.51, -0.7593747762222467)
(0.52, -0.7520698436939777)
(0.53, -0.7447560253648884)
(0.54, -0.7374373431278017)
(0.55, -0.7301176836156705)
(0.56, -0.7228007977103199)
(0.5700000000000001, -0.71549030040826)
(0.58, -0.7081896710221088)
(0.59, -0.7009022536961701)
(0.6, -0.6936312582148405)
(0.61, -0.6863797610827617)
(0.62, -0.6791507068559588)
(0.63, -0.6719469097036487)
(0.64, -0.6647710551808856)
(0.65, -0.6576257021927899)
(0.66, -0.6505132851317257)
(0.67, -0.643436116169465)
(0.68, -0.6363963876870893)
(0.6900000000000001, -0.629396174826109)
(0.7000000000000001, -0.6224374381450588)
(0.71, -0.6155220263665944)
(0.72, -0.6086516792009069)
(0.73, -0.6018280302320627)
(0.74, -0.5950526098546663)
(0.75, -0.5883268482490273)
(0.76, -0.5816520783837795)
(0.77, -0.5750295390356684)
(0.78, -0.5684603778169527)
(0.79, -0.5619456542015976)
(0.8, -0.5554863425421248)
(0.81, -0.5490833350696692)
(0.8200000000000001, -0.5427374448704325)
(0.8300000000000001, -0.536449408832353)
(0.84, -0.5302198905563987)
(0.85, -0.524049483227462)
(0.86, -0.5179387124403716)
(0.87, -0.5118880389770412)
(0.88, -0.5058978615312625)
(0.89, -0.4999685193780977)
(0.9, -0.49410029498525077)
(0.91, -0.48829341656419817)
(0.92, -0.4825480605592258)
(0.93, -0.47686435407286726)
(0.9400000000000001, -0.4712423772265557)
(0.9500000000000001, -0.46568216545559926)
(0.96, -0.46018371173786204)
(0.97, -0.45474696875578335)
(0.98, -0.44937185099159566)
(0.99, -0.44405823675581363)
(1.0, -0.43880597014925377)
(1.01, -0.4336148629590184)
(1.02, -0.42848469648903054)
(1.03, -0.42341522332584697)
(1.04, -0.41840616904059824)
(1.05, -0.4134572338280148)
(1.06, -0.40856809408359657)
(1.07, -0.4037384039200611)
(1.08, -0.39896779662428594)
(1.09, -0.39425588605601597)
(1.1, -0.3896022679896607)
(1.11, -0.3850065214005496)
(1.12, -0.380468209697048)
(1.1300000000000001, -0.3759868818999599)
(1.1400000000000001, -0.3715620737706689)
(1.1500000000000001, -0.36719330888947566)
(1.16, -0.36288009968560303)
(1.17, -0.3586219484203371)
(1.18, -0.3544183481247742)
(1.19, -0.350268783493635)
(1.2, -0.34617273173659235)
(1.21, -0.34212966338855355)
(1.22, -0.33813904308031145)
(1.23, -0.33420033027096463)
(1.24, -0.33031297994348213)
(1.25, -0.3264764432647645)
(1.26, -0.32269016821152546)
(1.27, -0.3189536001632938)
(1.28, -0.3152661824638019)
(1.29, -0.3116273569520009)
(1.3, -0.30803656446391164)
(1.31, -0.30449324530648514)
(1.32, -0.30099683970461993)
(1.33, -0.29754678822244807)
(1.34, -0.29414253215996833)
(1.35, -0.29078351392607793)
(1.36, -0.28746917738901406)
(1.37, -0.2841989682051914)
(1.3800000000000001, -0.2809723341273853)
(1.3900000000000001, -0.27778872529318044)
(1.4000000000000001, -0.27464759449457365)
(1.41, -0.27154839742958725)
(1.42, -0.2684905929367216)
(1.43, -0.2654736432130429)
(1.44, -0.2624970140166738)
(1.45, -0.2595601748544297)
(1.46, -0.2566625991553075)
(1.47, -0.25380376443051517)
(1.48, -0.25098315242069935)
(1.49, -0.24820024923100048)
(1.5, -0.2454545454545455)
(1.51, -0.24274553628495843)
(1.52, -0.24007272161844864)
(1.53, -0.23743560614601145)
(1.54, -0.2348336994362557)
(1.55, -0.2322665160093485)
(1.56, -0.2297335754025499)
(1.57, -0.22723440222778626)
(1.58, -0.22476852622169538)
(1.59, -0.22233548228855451)
(1.6, -0.2199348105364859)
(1.61, -0.2175660563073169)
(1.62, -0.21522877020045425)
(1.6300000000000001, -0.21292250809111601)
(1.6400000000000001, -0.21064683114324997)
(1.6500000000000001, -0.20840130581745028)
(1.6600000000000001, -0.2061855038741723)
(1.67, -0.20399900237252866)
(1.68, -0.20184138366493976)
(1.69, -0.1997122353878952)
(1.7, -0.19761115044907393)
(1.71, -0.19553772701105698)
(1.72, -0.19349156847185492)
(1.73, -0.1914722834424644)
(1.74, -0.18947948572165324)
(1.75, -0.18751279426816786)
(1.76, -0.18557183317054432)
(1.77, -0.1836562316146965)
(1.78, -0.18176562384944636)
(1.79, -0.17989964915015158)
(1.8, -0.17805795178057948)
(1.81, -0.17624018095316796)
(1.82, -0.17444599078780526)
(1.83, -0.17267504026925673)
(1.84, -0.1709269932033571)
(1.85, -0.1692015181720816)
(1.86, -0.16749828848760315)
(1.87, -0.16581698214543744)
(1.8800000000000001, -0.16415728177677139)
(1.8900000000000001, -0.16251887460006537)
(1.9000000000000001, -0.1609014523720151)
(1.9100000000000001, -0.1593047113379547)
(1.92, -0.15772835218177497)
(1.93, -0.15617207997543128)
(1.94, -0.15463560412810737)
(1.95, -0.1531186383350987)
(1.96, -0.15162090052647648)
(1.97, -0.15014211281558765)
(1.98, -0.14868200144744434)
(1.99, -0.14724029674705308)
(2.0, -0.14581673306772908)
(2.0100000000000002, -0.14441104873944155)
(2.02, -0.14302298601722865)
(2.0300000000000002, -0.14165229102972218)
(2.04, -0.14029871372781752)
(2.05, -0.13896200783352142)
(2.06, -0.13764193078901008)
(2.07, -0.1363382437059258)
(2.08, -0.13505071131493918)
(2.09, -0.1337791019156028)
(2.1, -0.1325231873265182)
(2.11, -0.13128274283583927)
(2.12, -0.1300575471521306)
(2.13, -0.12884738235560003)
(2.14, -0.12765203384972126)
(2.15, -0.12647129031326326)
(2.16, -0.12530494365273914)
(2.17, -0.12415278895528836)
(2.18, -0.12301462444200324)
(2.19, -0.1218902514217115)
(2.2, -0.1207794742452221)
(2.21, -0.11968210026004562)
(2.22, -0.1185979397655942)
(2.23, -0.11752680596886968)
(2.24, -0.11646851494064417)
(2.25, -0.11542288557213932)
(2.2600000000000002, -0.1143897395322078)
(2.27, -0.11336890122502087)
(2.2800000000000002, -0.11236019774826457)
(2.29, -0.11136345885184773)
(2.3000000000000003, -0.11037851689712241)
(2.31, -0.10940520681661862)
(2.32, -0.10844336607429372)
(2.33, -0.10749283462629709)
(2.34, -0.10655345488224907)
(2.35, -0.1056250716670336)
(2.36, -0.10470753218310473)
(2.37, -0.1038006859733034)
(2.38, -0.10290438488418449)
(2.39, -0.10201848302985106)
(2.4, -0.10114283675629393)
(2.41, -0.1002773046062331)
(2.42, -0.09942174728445917)
(2.43, -0.09857602762367046)
(2.44, -0.09774001055080338)
(2.45, -0.09691356305385154)
(2.46, -0.0960965541491708)
(2.47, -0.09528885484926504)
(2.48, -0.09449033813105)
(2.49, -0.09370087890458949)
(2.5, -0.09292035398230089)
(2.5100000000000002, -0.092148642048624)
(2.52, -0.09138562363015025)
(2.5300000000000002, -0.09063118106620585)
(2.54, -0.08988519847988571)
(2.5500000000000003, -0.08914756174953187)
(2.56, -0.08841815848065243)
(2.57, -0.08769687797827548)
(2.58, -0.08698361121973322)
(2.59, -0.08627825082787112)
(2.6, -0.08558069104467683)
(2.61, -0.08489082770532401)
(2.62, -0.08420855821262542)
(2.63, -0.08353378151189089)
(2.64, -0.08286639806618364)
(2.65, -0.08220630983197139)
(2.66, -0.08155342023516551)
(2.67, -0.08090763414754411)
(2.68, -0.0802688578635531)
(2.69, -0.07963699907748091)
(2.7, -0.0790119668610003)
(2.71, -0.07839367164107389)
(2.72, -0.07778202517821667)
(2.73, -0.07717694054511151)
(2.74, -0.0765783321055717)
(2.75, -0.07598611549384664)
(2.7600000000000002, -0.07540020759426402)
(2.77, -0.0748205265212053)
(2.7800000000000002, -0.07424699159940812)
(2.79, -0.07367952334459175)
(2.8000000000000003, -0.0731180434443999)
(2.81, -0.07256247473965677)
(2.82, -0.07201274120593115)
(2.83, -0.07146876793540384)
(2.84, -0.0709304811190342)
(2.85, -0.07039780802902038)
(2.86, -0.06987067700154938)
(2.87, -0.06934901741983207)
(2.88, -0.06883275969741887)
(2.89, -0.06832183526179106)
(2.9, -0.06781617653822451)
(2.91, -0.06731571693392024)
(2.92, -0.06682039082239849)
(2.93, -0.06633013352815115)
(2.94, -0.06584488131154978)
(2.95, -0.06536457135400323)
(2.96, -0.06488914174336272)
(2.97, -0.06441853145956875)
(2.98, -0.0639526803605371)
(2.99, -0.06349152916827902)
(3.0, -0.06303501945525293)
(3.0100000000000002, -0.06258309363094228)
(3.02, -0.06213569492865751)
(3.0300000000000002, -0.061692767392556996)
(3.04, -0.06125425586488445)
(3.0500000000000003, -0.06082010597341822)
(3.06, -0.06039026411912985)
(3.0700000000000003, -0.059964677464047635)
(3.08, -0.05954329391932244)
(3.09, -0.05912606213349178)
(3.1, -0.058712931480939395)
(3.11, -0.058303852050546535)
(3.12, -0.05789877463453194)
(3.13, -0.057497650717477776)
(3.14, -0.05710043246553737)
(3.15, -0.05670707271582284)
(3.16, -0.056317524965968604)
(3.17, -0.055931743363868476)
(3.18, -0.05554968269758296)
(3.19, -0.055171298385414215)
(3.2, -0.054796546466145464)
(3.21, -0.054425383589442475)
(3.22, -0.05405776700641386)
(3.23, -0.05369365456032804)
(3.24, -0.053333004677483725)
(3.25, -0.05297577635823163)
(3.2600000000000002, -0.05262192916814451)
(3.27, -0.052271423229333584)
(3.2800000000000002, -0.051924219211907874)
(3.29, -0.051580278325575143)
(3.3000000000000003, -0.051239562311381014)
(3.31, -0.05090203343358469)
(3.3200000000000003, -0.05056765447166836)
(3.33, -0.050236388712478305)
(3.34, -0.04990819994249542)
(3.35, -0.049583052440232867)
(3.36, -0.04926091096875867)
(3.37, -0.048941740768341124)
(3.38, -0.048625507549215144)
(3.39, -0.04831217748446688)
(3.4, -0.04800171720303542)
(3.41, -0.047694093782828656)
(3.42, -0.0473892747439522)
(3.43, -0.04708722804204878)
(3.44, -0.046787922061746555)
(3.45, -0.04649132561021434)
(3.46, -0.04619740791082205)
(3.47, -0.04590613859690432)
(3.48, -0.04561748770562581)
(3.49, -0.04533142567194629)
(3.5, -0.04504792332268372)
(3.5100000000000002, -0.04476695187067382)
(3.52, -0.044488482909024504)
(3.5300000000000002, -0.04421248840546329)
(3.54, -0.04393894069677633)
(3.5500000000000003, -0.043667812483337363)
(3.56, -0.0433990768237253)
(3.5700000000000003, -0.04313270712942839)
(3.58, -0.042868677159634175)
(3.59, -0.042606961016103215)
(3.6, -0.04234753313812537)
(3.61, -0.042090368297557364)
(3.62, -0.04183544159393984)
(3.63, -0.04158272844969306)
(3.64, -0.04133220460538946)
(3.65, -0.04108384611510207)
(3.66, -0.04083762934182727)
(3.67, -0.040593530952980836)
(3.68, -0.04035152791596578)
(3.69, -0.04011159749381102)
(3.7, -0.039873717240879465)
(3.71, -0.03963786499864448)
(3.72, -0.03940401889153346)
(3.73, -0.03917215732283749)
(3.74, -0.03894225897068579)
(3.75, -0.03871430278408413)
(3.7600000000000002, -0.038488267979015736)
(3.77, -0.03826413403460418)
(3.7800000000000002, -0.03804188068933648)
(3.79, -0.037821487937346084)
(3.8000000000000003, -0.03760293602475442)
(3.81, -0.037386205446069826)
(3.8200000000000003, -0.037171276940643296)
(3.83, -0.036958131489179896)
(3.84, -0.03674675031030476)
(3.85, -0.036537114857182994)
(3.86, -0.03632920681419251)
(3.87, -0.036123008093648726)
(3.88, -0.03591850083258068)
(3.89, -0.035715667389557025)
(3.9, -0.03551449034156189)
(3.91, -0.03531495248091901)
(3.92, -0.03511703681226387)
(3.93, -0.034920726549562645)
(3.94, -0.03472600511317762)
(3.95, -0.03453285612697777)
(3.96, -0.034341263415494205)
(3.97, -0.03415121100111943)
(3.98, -0.03396268310134996)
(3.99, -0.03377566412607122)
(4.0, -0.03359013867488444)
(4.01, -0.03340609153447442)
(4.0200000000000005, -0.03322350767601785)
(4.03, -0.03304237225263139)
(4.04, -0.032862670596858594)
(4.05, -0.032684388218195554)
(4.0600000000000005, -0.032507510800654144)
(4.07, -0.03233202420036251)
(4.08, -0.0321579144432021)
(4.09, -0.031985167722480626)
(4.1, -0.0318137703966404)
(4.11, -0.03164370898700151)
(4.12, -0.03147497017553912)
(4.13, -0.0313075408026944)
(4.14, -0.031141407865218667)
(4.15, -0.030976558514049936)
(4.16, -0.030812980052221675)
(4.17, -0.0306506599328028)
(4.18, -0.030489585756868876)
(4.19, -0.03032974527150368)
(4.2, -0.030171126367830838)
(4.21, -0.030013717079074784)
(4.22, -0.029857505578650887)
(4.23, -0.02970248017828408)
(4.24, -0.029548629326155523)
(4.25, -0.02939594160507692)
(4.26, -0.029244405730691956)
(4.2700000000000005, -0.029094010549704584)
(4.28, -0.02894474503813355)
(4.29, -0.028796598299592656)
(4.3, -0.028649559563596754)
(4.3100000000000005, -0.028503618183892604)
(4.32, -0.028358763636814402)
(4.33, -0.02821498551966358)
(4.34, -0.028072273549112462)
(4.3500000000000005, -0.027930617559631422)
(4.36, -0.027790007501939138)
(4.37, -0.027650433441475483)
(4.38, -0.027511885556896914)
(4.39, -0.027374354138593845)
(4.4, -0.027237829587229572)
(4.41, -0.027102302412300706)
(4.42, -0.026967763230718346)
(4.43, -0.02683420276541015)
(4.44, -0.026701611843942444)
(4.45, -0.026569981397162608)
(4.46, -0.02643930245786091)
(4.47, -0.026309566159451816)
(4.48, -0.026180763734674317)
(4.49, -0.026052886514311074)
(4.5, -0.025925925925925925)
(4.51, -0.025799873492619654)
(4.5200000000000005, -0.025674720831803558)
(4.53, -0.02555045965399078)
(4.54, -0.025427081761604676)
(4.55, -0.025304579047804594)
(4.5600000000000005, -0.02518294349532815)
(4.57, -0.02506216717535021)
(4.58, -0.024942242246358007)
(4.59, -0.024823160953042437)
(4.6000000000000005, -0.02470491562520486)
(4.61, -0.02458749867667978)
(4.62, -0.024470902604272465)
(4.63, -0.024355119986711755)
(4.64, -0.024240143483617735)
(4.65, -0.02412596583448384)
(4.66, -0.024012579857673442)
(4.67, -0.023899978449430495)
(4.68, -0.0237881545829041)
(4.69, -0.02367710130718677)
(4.7, -0.023566811746366254)
(4.71, -0.02345727909859048)
(4.72, -0.023348496635145734)
(4.73, -0.02324045769954761)
(4.74, -0.02313315570664473)
(4.75, -0.023026584141734797)
(4.76, -0.022920736559693136)
(4.7700000000000005, -0.022815606584113145)
(4.78, -0.022711187906458846)
(4.79, -0.02260747428522901)
(4.8, -0.02250445954513296)
(4.8100000000000005, -0.022402137576277698)
(4.82, -0.022300502333366282)
(4.83, -0.022199547834907206)
(4.84, -0.02209926816243464)
(4.8500000000000005, -0.021999657459739464)
(4.86, -0.021900709932110785)
(4.87, -0.02180241984558783)
(4.88, -0.021704781526222117)
(4.89, -0.021607789359349653)
(4.9, -0.021511437788873104)
(4.91, -0.021415721316553775)
(4.92, -0.021320634501313072)
(4.93, -0.021226171958543642)
(4.94, -0.021132328359429697)
(4.95, -0.021039098430276706)
(4.96, -0.020946476951849965)
(4.97, -0.020854458758722244)
(4.98, -0.020763038738630196)
(4.99, -0.020672211831839434)
(5.0, -0.0205819730305181)
(5.01, -0.020492317378118942)
(5.0200000000000005, -0.02040323996876958)
(5.03, -0.020314735946671065)
(5.04, -0.020226800505504322)
(5.05, -0.020139428887844646)
(5.0600000000000005, -0.020052616384583975)
(5.07, -0.01996635833436087)
(5.08, -0.01988065012299801)
(5.09, -0.01979548718294725)
(5.1000000000000005, -0.019710864992741994)
(5.11, -0.019626779076456848)
(5.12, -0.01954322500317436)
(5.13, -0.019460198386458873)
(5.14, -0.019377694883837303)
(5.15, -0.019295710196286713)
(5.16, -0.019214240067728736)
(5.17, -0.019133280284530464)
(5.18, -0.019052826675012076)
(5.19, -0.01897287510896075)
(5.2, -0.018893421497151106)
(5.21, -0.018814461790871716)
(5.22, -0.018735991981457964)
(5.23, -0.0186580080998309)
(5.24, -0.018580506216042115)
(5.25, -0.01850348243882454)
(5.26, -0.018426932915149023)
(5.2700000000000005, -0.018350853829786722)
(5.28, -0.018275241404877147)
(5.29, -0.018200091899501725)
(5.3, -0.018125401609262907)
(5.3100000000000005, -0.018051166865868693)
(5.32, -0.017977384036722555)
(5.33, -0.017904049524518482)
(5.34, -0.017831159766841395)
(5.3500000000000005, -0.017758711235772582)
(5.36, -0.017686700437500192)
(5.37, -0.017615123911934705)
(5.38, -0.017543978232329352)
(5.39, -0.017473260004905296)
(5.4, -0.01740296586848164)
(5.41, -0.01733309249411016)
(5.42, -0.01726363658471456)
(5.43, -0.017194594874734407)
(5.44, -0.017125964129773547)
(5.45, -0.017057741146252924)
(5.46, -0.016989922751067824)
(5.47, -0.016922505801249408)
(5.48, -0.016855487183630505)
(5.49, -0.016788863814515678)
(5.5, -0.016722632639355275)
(5.51, -0.016656790632423722)
(5.5200000000000005, -0.01659133479650175)
(5.53, -0.016526262162562644)
(5.54, -0.01646156978946237)
(5.55, -0.01639725476363354)
(5.5600000000000005, -0.01633331419878329)
(5.57, -0.016269745235594806)
(5.58, -0.016206545041432596)
(5.59, -0.016143710810051407)
(5.6000000000000005, -0.016081239761308756)
(5.61, -0.016019129140881036)
(5.62, -0.01595737621998303)
(5.63, -0.015895978295091016)
(5.64, -0.015834932687669168)
(5.65, -0.015774236743899387)
(5.66, -0.01571388783441443)
(5.67, -0.015653883354034285)
(5.68, -0.015594220721505809)
(5.69, -0.015534897379245526)
(5.7, -0.015475910793085586)
(5.71, -0.015417258452022797)
(5.72, -0.015358937867970721)
(5.73, -0.015300946575514772)
(5.74, -0.01524328213167034)
(5.75, -0.015185942115643771)
(5.76, -0.015128924128596285)
(5.7700000000000005, -0.015072225793410745)
(5.78, -0.015015844754461242)
(5.79, -0.01495977867738545)
(5.8, -0.014904025248859708)
(5.8100000000000005, -0.014848582176376855)
(5.82, -0.014793447188026686)
(5.83, -0.014738618032279051)
(5.84, -0.014684092477769568)
(5.8500000000000005, -0.01462986831308787)
(5.86, -0.014575943346568428)
(5.87, -0.014522315406083806)
(5.88, -0.014468982338840445)
(5.89, -0.0144159420111768)
(5.9, -0.014363192308363956)
(5.91, -0.01431073113440855)
(5.92, -0.014258556411858057)
(5.93, -0.014206666081608347)
(5.94, -0.01415505810271357)
(5.95, -0.014103730452198227)
(5.96, -0.014052681124871496)
(5.97, -0.014001908133143705)
(5.98, -0.013951409506844996)
(5.99, -0.013901183293046121)
(6.0, -0.013851227555881277)
(6.01, -0.013801540376373085)
(6.0200000000000005, -0.013752119852259582)
(6.03, -0.013702964097823244)
(6.04, -0.01365407124372196)
(6.05, -0.01360543943682205)
(6.0600000000000005, -0.013557066840033143)
(6.07, -0.013508951632145043)
(6.08, -0.013461092007666415)
(6.09, -0.013413486176665405)
(6.1000000000000005, -0.013366132364612057)
(6.11, -0.013319028812222569)
(6.12, -0.013272173775305332)
(6.13, -0.013225565524608773)
(6.140000000000001, -0.013179202345670878)
(6.15, -0.013133082538670552)
(6.16, -0.013087204418280563)
(6.17, -0.013041566313522258)
(6.18, -0.012996166567621899)
(6.19, -0.01295100353786866)
(6.2, -0.012906075595474223)
(6.21, -0.012861381125433996)
(6.22, -0.012816918526389871)
(6.23, -0.012772686210494617)
(6.24, -0.01272868260327771)
(6.25, -0.012684906143512774)
(6.26, -0.012641355283086464)
(6.2700000000000005, -0.012598028486868845)
(6.28, -0.012554924232585262)
(6.29, -0.012512041010689612)
(6.3, -0.012469377324239061)
(6.3100000000000005, -0.01242693168877017)
(6.32, -0.012384702632176427)
(6.33, -0.01234268869458711)
(6.34, -0.012300888428247534)
(6.3500000000000005, -0.012259300397400651)
(6.36, -0.012217923178169953)
(6.37, -0.012176755358443654)
(6.38, -0.012135795537760227)
(6.390000000000001, -0.012095042327195145)
(6.4, -0.012054494349248938)
(6.41, -0.01201415023773645)
(6.42, -0.01197400863767734)
(6.43, -0.01193406820518778)
(6.44, -0.011894327607373396)
(6.45, -0.011854785522223322)
(6.46, -0.011815440638505464)
(6.47, -0.011776291655662916)
(6.48, -0.011737337283711485)
(6.49, -0.011698576243138397)
(6.5, -0.011660007264802036)
(6.51, -0.01162162908983285)
(6.5200000000000005, -0.011583440469535293)
(6.53, -0.011545440165290882)
(6.54, -0.011507626948462255)
(6.55, -0.011469999600298325)
(6.5600000000000005, -0.011432556911840428)
(6.57, -0.011395297683829537)
(6.58, -0.011358220726614406)
(6.59, -0.01132132486006079)
(6.6000000000000005, -0.011284608913461606)
(6.61, -0.011248071725448054)
(6.62, -0.011211712143901738)
(6.63, -0.011175529025867678)
(6.640000000000001, -0.01113952123746832)
(6.65, -0.011103687653818424)
(6.66, -0.011068027158940874)
(6.67, -0.011032538645683411)
(6.68, -0.010997221015636242)
(6.69, -0.010962073179050515)
(6.7, -0.010927094054757705)
(6.71, -0.010892282570089819)
(6.72, -0.010857637660800468)
(6.73, -0.010823158270986783)
(6.74, -0.010788843353012154)
(6.75, -0.01075469186742979)
(6.76, -0.010720702782907083)
(6.7700000000000005, -0.01068687507615078)
(6.78, -0.010653207731832955)
(6.79, -0.010619699742517731)
(6.8, -0.010586350108588811)
(6.8100000000000005, -0.01055315783817774)
(6.82, -0.010520121947092946)
(6.83, -0.010487241458749524)
(6.84, -0.010454515404099725)
(6.8500000000000005, -0.010421942821564214)
(6.86, -0.010389522756964028)
(6.87, -0.010357254263453242)
(6.88, -0.010325136401452335)
(6.890000000000001, -0.010293168238582267)
(6.9, -0.010261348849599238)
(6.91, -0.010229677316330099)
(6.92, -0.010198152727608463)
(6.93, -0.010166774179211467)
(6.94, -0.010135540773797193)
(6.95, -0.010104451620842737)
(6.96, -0.010073505836582895)
(6.97, -0.010042702543949525)
(6.98, -0.010012040872511471)
(6.99, -0.0099815199584152)
(7.0, -0.009951138944325925)
(7.01, -0.00992089697936945)
(7.0200000000000005, -0.009890793219074526)
(7.03, -0.009860826825315857)
(7.04, -0.009830996966257635)
(7.05, -0.009801302816297692)
(7.0600000000000005, -0.009771743556012215)
(7.07, -0.009742318372100997)
(7.08, -0.009713026457333284)
(7.09, -0.00968386701049413)
(7.1000000000000005, -0.009654839236331338)
(7.11, -0.009625942345502918)
(7.12, -0.009597175554525059)
(7.13, -0.009568538085720666)
(7.140000000000001, -0.009540029167168382)
(7.15, -0.009511648032652148)
(7.16, -0.009483393921611249)
(7.17, -0.009455266079090885)
(7.18, -0.009427263755693223)
(7.19, -0.009399386207528941)
(7.2, -0.00937163269616926)
(7.21, -0.00934400248859847)
(7.22, -0.009316494857166893)
(7.23, -0.009289109079544356)
(7.24, -0.00926184443867412)
(7.25, -0.00923470022272722)
(7.26, -0.009207675725057351)
(7.2700000000000005, -0.009180770244156105)
(7.28, -0.009153983083608716)
(7.29, -0.009127313552050216)
(7.3, -0.009100760963122035)
(7.3100000000000005, -0.009074324635429029)
(7.32, -0.009048003892496926)
(7.33, -0.009021798062730194)
(7.34, -0.008995706479370315)
(7.3500000000000005, -0.00896972848045451)
(7.36, -0.008943863408774807)
(7.37, -0.008918110611837548)
(7.38, -0.008892469441823309)
(7.390000000000001, -0.00886693925554715)
(7.4, -0.008841519414419333)
(7.41, -0.008816209284406356)
(7.42, -0.00879100823599241)
(7.43, -0.008765915644141175)
(7.44, -0.008740930888258037)
(7.45, -0.00871605335215263)
(7.46, -0.008691282424001733)
(7.47, -0.008666617496312583)
(7.48, -0.008642057965886478)
(7.49, -0.008617603233782783)
(7.5, -0.00859325270528326)
(7.51, -0.008569005789856716)
(7.5200000000000005, -0.008544861901124051)
(7.53, -0.008520820456823602)
(7.54, -0.008496880878776817)
(7.55, -0.00847304259285428)
(7.5600000000000005, -0.008449305028942044)
(7.57, -0.008425667620908298)
(7.58, -0.008402129806570348)
(7.59, -0.008378691027661913)
(7.6000000000000005, -0.008355350729800719)
(7.61, -0.00833210836245644)
(7.62, -0.008308963378918894)
(7.63, -0.008285915236266586)
(7.640000000000001, -0.008262963395335518)
(7.65, -0.008240107320688316)
(7.66, -0.008217346480583629)
(7.67, -0.008194680346945834)
(7.68, -0.008172108395335019)
(7.69, -0.008149630104917255)
(7.7, -0.008127244958435144)
(7.71, -0.00810495244217864)
(7.72, -0.008082752045956145)
(7.73, -0.008060643263065895)
(7.74, -0.008038625590267582)
(7.75, -0.008016698527754277)
(7.76, -0.00799486157912458)
(7.7700000000000005, -0.00797311425135505)
(7.78, -0.007951456054772908)
(7.79, -0.007929886503028958)
(7.8, -0.007908405113070779)
(7.8100000000000005, -0.00788701140511617)
(7.82, -0.00786570490262685)
(7.83, -0.00784448513228236)
(7.84, -0.007823351623954268)
(7.8500000000000005, -0.007802303910680549)
(7.86, -0.007781341528640266)
(7.87, -0.007760464017128419)
(7.88, -0.0077396709185310894)
(7.890000000000001, -0.007718961778300758)
(7.9, -0.0076983361449318895)
(7.91, -0.007677793569936728)
(7.92, -0.0076573336078213)
(7.930000000000001, -0.007636955816061659)
(7.94, -0.007616659755080341)
(7.95, -0.007596444988223036)
(7.96, -0.007576311081735456)
(7.97, -0.007556257604740439)
(7.98, -0.007536284129215251)
(7.99, -0.007516390229969095)
(8.0, -0.007496575484620812)
(8.01, -0.007476839473576812)
(8.02, -0.0074571817800091755)
(8.03, -0.007437601989833974)
(8.040000000000001, -0.007418099691689781)
(8.05, -0.007398674476916377)
(8.06, -0.007379325939533638)
(8.07, -0.007360053676220624)
(8.08, -0.0073408572862948595)
(8.09, -0.0073217363716917925)
(8.1, -0.007302690536944433)
(8.11, -0.0072837193891631905)
(8.120000000000001, -0.007264822538015878)
(8.13, -0.007245999595707904)
(8.14, -0.0072272501769626366)
(8.15, -0.007208573899001939)
(8.16, -0.007189970381526885)
(8.17, -0.0071714392466986545)
(8.18, -0.007152980119119575)
(8.19, -0.0071345926258143625)
(8.2, -0.007116276396211497)
(8.21, -0.0070980310621247865)
(8.22, -0.007079856257735097)
(8.23, -0.007061751619572209)
(8.24, -0.00704371678649688)
(8.25, -0.0070257513996830395)
(8.26, -0.007007855102600142)
(8.27, -0.006990027540995686)
(8.28, -0.0069722683628778755)
(8.290000000000001, -0.006954577218498438)
(8.3, -0.006936953760335604)
(8.31, -0.006919397643077212)
(8.32, -0.0069019085236039866)
(8.33, -0.006884486060972938)
(8.34, -0.006867129916400945)
(8.35, -0.006849839753248424)
(8.36, -0.006832615237003202)
(8.370000000000001, -0.006815456035264481)
(8.38, -0.0067983618177269774)
(8.39, -0.006781332256165171)
(8.4, -0.006764367024417703)
(8.41, -0.006747465798371925)
(8.42, -0.006730628255948547)
(8.43, -0.006713854077086455)
(8.44, -0.006697142943727623)
(8.45, -0.006680494539802194)
(8.46, -0.006663908551213655)
(8.47, -0.006647384665824171)
(8.48, -0.006630922573440007)
(8.49, -0.006614521965797115)
(8.5, -0.00659818253654682)
(8.51, -0.006581903981241636)
(8.52, -0.006565685997321201)
(8.53, -0.006549528284098338)
(8.540000000000001, -0.006533430542745226)
(8.55, -0.006517392476279708)
(8.56, -0.006501413789551677)
(8.57, -0.006485494189229624)
(8.58, -0.006469633383787274)
(8.59, -0.006453831083490334)
(8.6, -0.00643808700038337)
(8.61, -0.006422400848276776)
(8.620000000000001, -0.006406772342733868)
(8.63, -0.006391201201058087)
(8.64, -0.006375687142280291)
(8.65, -0.006360229887146178)
(8.66, -0.006344829158103801)
(8.67, -0.006329484679291199)
(8.68, -0.0063141961765241185)
(8.69, -0.0062989633772838425)
(8.700000000000001, -0.006283786010705131)
(8.71, -0.006268663807564256)
(8.72, -0.0062535965002671326)
(8.73, -0.0062385838228375436)
(8.74, -0.006223625510905492)
(8.75, -0.006208721301695615)
(8.76, -0.006193870934015717)
(8.77, -0.006179074148245385)
(8.78, -0.0061643306863247175)
(8.790000000000001, -0.006149640291743113)
(8.8, -0.006135002709528201)
(8.81, -0.006120417686234808)
(8.82, -0.006105884969934065)
(8.83, -0.0060914043102025675)
(8.84, -0.006076975458111659)
(8.85, -0.0060625981662167676)
(8.86, -0.006048272188546857)
(8.870000000000001, -0.006033997280593952)
(8.88, -0.006019773199302761)
(8.89, -0.0060055997030603655)
(8.9, -0.005991476551686014)
(8.91, -0.005977403506420975)
(8.92, -0.005963380329918518)
(8.93, -0.005949406786233917)
(8.94, -0.005935482640814577)
(8.950000000000001, -0.005921607660490237)
(8.96, -0.005907781613463239)
(8.97, -0.0058940042692988805)
(8.98, -0.0058802753989158525)
(8.99, -0.00586659477457675)
(9.0, -0.005852962169878659)
(9.01, -0.00583937735974382)
(9.02, -0.005825840120410374)
(9.03, -0.005812350229423171)
(9.040000000000001, -0.0057989074656246585)
(9.05, -0.005785511609145859)
(9.06, -0.005772162441397385)
(9.07, -0.005758859745060558)
(9.08, -0.00574560330407859)
(9.09, -0.00573239290364783)
(9.1, -0.005719228330209088)
(9.11, -0.005706109371439017)
(9.120000000000001, -0.0056930358162415855)
(9.13, -0.005680007454739599)
(9.14, -0.005667024078266289)
(9.15, -0.005654085479356988)
(9.16, -0.00564119145174085)
(9.17, -0.005628341790332651)
(9.18, -0.005615536291224641)
(9.19, -0.005602774751678481)
(9.200000000000001, -0.005590056970117222)
(9.21, -0.0055773827461173715)
(9.22, -0.00556475188040099)
(9.23, -0.005552164174827884)
(9.24, -0.0055396194323878425)
(9.25, -0.0055271174571929396)
(9.26, -0.005514658054469893)
(9.27, -0.005502241030552493)
(9.28, -0.005489866192874078)
(9.290000000000001, -0.005477533349960078)
(9.3, -0.005465242311420623)
(9.31, -0.005452992887943187)
(9.32, -0.005440784891285317)
(9.33, -0.005428618134267391)
(9.34, -0.005416492430765471)
(9.35, -0.005404407595704159)
(9.36, -0.005392363445049563)
(9.370000000000001, -0.00538035979580228)
(9.38, -0.005368396465990457)
(9.39, -0.005356473274662876)
(9.4, -0.005344590041882142)
(9.41, -0.005332746588717865)
(9.42, -0.005320942737239948)
(9.43, -0.00530917831051189)
(9.44, -0.00529745313258416)
(9.450000000000001, -0.005285767028487611)
(9.46, -0.005274119824226962)
(9.47, -0.00526251134677431)
(9.48, -0.005250941424062699)
(9.49, -0.005239409884979748)
(9.5, -0.0052279165593613185)
(9.51, -0.005216461277985231)
(9.52, -0.005205043872565031)
(9.53, -0.0051936641757438055)
(9.540000000000001, -0.005182322021088045)
(9.55, -0.005171017243081555)
(9.56, -0.005159749677119406)
(9.57, -0.005148519159501933)
(9.58, -0.005137325527428796)
(9.59, -0.0051261686189930595)
(9.6, -0.005115048273175334)
(9.61, -0.005103964329837967)
(9.620000000000001, -0.005092916629719254)
(9.63, -0.005081905014427726)
(9.64, -0.005070929326436451)
(9.65, -0.005059989409077396)
(9.66, -0.0050490851065358245)
(9.67, -0.005038216263844749)
(9.68, -0.005027382726879398)
(9.69, -0.005016584342351755)
(9.700000000000001, -0.005005820957805119)
(9.71, -0.004995092421608725)
(9.72, -0.00498439858295237)
(9.73, -0.004973739291841121)
(9.74, -0.004963114399090039)
(9.75, -0.004952523756318945)
(9.76, -0.0049419672159472265)
(9.77, -0.004931444631188688)
(9.78, -0.0049209558560464346)
(9.790000000000001, -0.004910500745307791)
(9.8, -0.004900079154539274)
(9.81, -0.004889690940081576)
(9.82, -0.004879335959044611)
(9.83, -0.004869014069302586)
(9.84, -0.0048587251294891064)
(9.85, -0.004848468998992327)
(9.86, -0.004838245537950134)
(9.870000000000001, -0.0048280546072453495)
(9.88, -0.004817896068501012)
(9.89, -0.004807769784075633)
(9.9, -0.004797675617058543)
(9.91, -0.004787613431265233)
(9.92, -0.004777583091232762)
(9.93, -0.004767584462215167)
(9.94, -0.004757617410178932)
(9.950000000000001, -0.0047476818017984776)
(9.96, -0.004737777504451692)
(9.97, -0.0047279043862154735)
(9.98, -0.004718062315861345)
(9.99, -0.004708251162851057)
(10.0, -0.004698470797332255)
(10.01, -0.004688721090134161)
(10.02, -0.004679001912763297)
(10.03, -0.004669313137399229)
(10.040000000000001, -0.00465965463689035)
(10.05, -0.004650026284749699)
(10.06, -0.004640427955150792)
(10.07, -0.0046308595229234955)
(10.08, -0.004621320863549938)
(10.09, -0.0046118118531604324)
(10.1, -0.004602332368529442)
(10.11, -0.004592882287071569)
(10.120000000000001, -0.004583461486837578)
(10.13, -0.004574069846510435)
(10.14, -0.004564707245401397)
(10.15, -0.004555373563446111)
(10.16, -0.004546068681200741)
(10.17, -0.004536792479838137)
(10.18, -0.004527544841144023)
(10.19, -0.0045183256475132124)
(10.200000000000001, -0.004509134781945845)
(10.21, -0.0044999721280436665)
(10.22, -0.004490837570006322)
(10.23, -0.004481730992627667)
(10.24, -0.004472652281292144)
(10.25, -0.0044636013219711244)
(10.26, -0.0044545780012193404)
(10.27, -0.00444558220617129)
(10.28, -0.004436613824537704)
(10.290000000000001, -0.004427672744602007)
(10.3, -0.004418758855216846)
(10.31, -0.00440987204580059)
(10.32, -0.0044010122063339)
(10.33, -0.004392179227356293)
(10.34, -0.0043833729999627575)
(10.35, -0.004374593415800366)
(10.36, -0.0043658403670649255)
(10.370000000000001, -0.004357113746497656)
(10.38, -0.00434841344738188)
(10.39, -0.004339739363539741)
(10.4, -0.004331091389328954)
(10.41, -0.0043224694196395555)
(10.42, -0.004313873349890706)
(10.43, -0.004305303076027488)
(10.44, -0.004296758494517749)
(10.450000000000001, -0.004288239502348949)
(10.46, -0.004279745997025041)
(10.47, -0.004271277876563365)
(10.48, -0.004262835039491572)
(10.49, -0.004254417384844562)
(10.5, -0.0042460248121614546)
(10.51, -0.00423765722148256)
(10.52, -0.004229314513346398)
(10.53, -0.004220996588786713)
(10.540000000000001, -0.0042127033493295244)
(10.55, -0.0042044346969902)
(10.56, -0.004196190534270524)
(10.57, -0.0041879707641558316)
(10.58, -0.00417977529011211)
(10.59, -0.004171604016083167)
(10.6, -0.004163456846487779)
(10.61, -0.004155333686216892)
(10.620000000000001, -0.004147234440630822)
(10.63, -0.004139159015556477)
(10.64, -0.004131107317284608)
(10.65, -0.004123079252567063)
(10.66, -0.004115074728614077)
(10.67, -0.004107093653091567)
(10.68, -0.004099135934118456)
(10.69, -0.004091201480264004)
(10.700000000000001, -0.004083290200545165)
(10.71, -0.004075402004423969)
(10.72, -0.0040675368018048995)
(10.73, -0.004059694503032312)
(10.74, -0.004051875018887857)
(10.75, -0.004044078260587926)
(10.76, -0.004036304139781115)
(10.77, -0.004028552568545697)
(10.78, -0.004020823459387126)
(10.790000000000001, -0.004013116725235542)
(10.8, -0.00400543227944331)
(10.81, -0.003997770035782557)
(10.82, -0.003990129908442741)
(10.83, -0.003982511812028228)
(10.84, -0.0039749156615558915)
(10.85, -0.003967341372452718)
(10.86, -0.003959788860553445)
(10.870000000000001, -0.003952258042098189)
(10.88, -0.00394474883373013)
(10.89, -0.003937261152493158)
(10.9, -0.0039297949158295905)
(10.91, -0.003922350041577858)
(10.92, -0.003914926447970247)
(10.93, -0.003907524053630612)
(10.94, -0.003900142777572155)
(10.950000000000001, -0.003892782539195171)
(10.96, -0.0038854432582848433)
(10.97, -0.0038781248550090372)
(10.98, -0.003870827249916108)
(10.99, -0.0038635503639327315)
(11.0, -0.0038562941183617433)
(11.01, -0.003849058434879995)
(11.02, -0.0038418432355362213)
(11.03, -0.0038346484427489247)
(11.040000000000001, -0.0038274739793042753)
(11.05, -0.003820319768354018)
(11.06, -0.003813185733413399)
(11.07, -0.003806071798359108)
(11.08, -0.0037989778874272244)
(11.09, -0.003791903925211187)
(11.1, -0.0037848498366597747)
(11.11, -0.0037778155470750995)
(11.120000000000001, -0.0037708009821106046)
(11.13, -0.0037638060677690943)
(11.14, -0.003756830730400758)
(11.15, -0.0037498748967012174)
(11.16, -0.0037429384937095874)
(11.17, -0.0037360214488065375)
(11.18, -0.003729123689712388)
(11.19, -0.0037222451444851932)
(11.200000000000001, -0.0037153857415188553)
(11.21, -0.0037085454095412457)
(11.22, -0.0037017240776123306)
(11.23, -0.0036949216751223273)
(11.24, -0.0036881381317898465)
(11.25, -0.0036813733776600737)
(11.26, -0.003674627343102944)
(11.27, -0.0036678999588113308)
(11.28, -0.0036611911557992587)
(11.290000000000001, -0.003654500865400111)
(11.3, -0.003647829019264863)
(11.31, -0.003641175549360319)
(11.32, -0.0036345403879673565)
(11.33, -0.003627923467679195)
(11.34, -0.0036213247213996683)
(11.35, -0.0036147440823415)
(11.36, -0.0036081814840246093)
(11.370000000000001, -0.0036016368602744095)
(11.38, -0.003595110145220125)
(11.39, -0.0035886012732931224)
(11.4, -0.0035821101792252426)
(11.41, -0.003575636798047156)
(11.42, -0.003569181065086715)
(11.43, -0.003562742915967332)
(11.44, -0.0035563222866063517)
(11.450000000000001, -0.0035499191132134437)
(11.46, -0.0035435333322890073)
(11.47, -0.0035371648806225777)
(11.48, -0.003530813695291247)
(11.49, -0.0035244797136581014)
(11.5, -0.003518162873370654)
(11.51, -0.0035118631123592994)
(11.52, -0.003505580368835775)
(11.53, -0.003499314581291634)
(11.540000000000001, -0.003493065688496716)
(11.55, -0.0034868336294976506)
(11.56, -0.0034806183436163437)
(11.57, -0.003474419770448495)
(11.58, -0.003468237849862113)
(11.59, -0.0034620725219960406)
(11.6, -0.0034559237272584965)
(11.61, -0.0034497914063256188)
(11.620000000000001, -0.0034436755001400155)
(11.63, -0.003437575949909339)
(11.64, -0.0034314926971048543)
(11.65, -0.0034254256834600136)
(11.66, -0.0034193748509690576)
(11.67, -0.003413340141885615)
(11.68, -0.0034073214987213043)
(11.69, -0.0034013188642443557)
(11.700000000000001, -0.003395332181478236)
(11.71, -0.0033893613937002855)
(11.72, -0.003383406444440357)
(11.73, -0.0033774672774794685)
(11.74, -0.0033715438368484645)
(11.75, -0.003365636066826684)
(11.76, -0.003359743911940634)
(11.77, -0.003353867316962677)
(11.78, -0.003348006226909725)
(11.790000000000001, -0.0033421605870419357)
(11.8, -0.003336330342861427)
(11.81, -0.003330515440110991)
(11.82, -0.003324715824772815)
(11.83, -0.0033189314430672225)
(11.84, -0.0033131622414514067)
(11.85, -0.0033074081666181845)
(11.86, -0.0033016691654947448)
(11.870000000000001, -0.003295945185241421)
(11.88, -0.003290236173250456)
(11.89, -0.0032845420771447824)
(11.9, -0.003278862844776811)
(11.91, -0.0032731984242272212)
(11.92, -0.0032675487638037636)
(11.93, -0.0032619138120400697)
(11.94, -0.0032562935176944645)
(11.950000000000001, -0.0032506878297487904)
(11.96, -0.0032450966974072446)
(11.97, -0.003239520070095202)
(11.98, -0.0032339578974580705)
(11.99, -0.0032284101293601395)
(12.0, -0.003222876715883437)
(12.01, -0.003217357607326598)
(12.02, -0.003211852754203731)
(12.030000000000001, -0.003206362107243302)
(12.040000000000001, -0.0032008856173870214)
(12.05, -0.003195423235788731)
(12.06, -0.003189974913813307)
(12.07, -0.003184540603035564)
(12.08, -0.0031791202552391693)
(12.09, -0.0031737138224155626)
(12.1, -0.003168321256762877)
(12.11, -0.003162942510684879)
(12.120000000000001, -0.003157577536789896)
(12.13, -0.0031522262878897734)
(12.14, -0.003146888716998817)
(12.15, -0.003141564777332754)
(12.16, -0.0031362544223076947)
(12.17, -0.003130957605539104)
(12.18, -0.003125674280840779)
(12.19, -0.0031204044022238304)
(12.200000000000001, -0.0031151479238956657)
(12.21, -0.003109904800258992)
(12.22, -0.003104674985910812)
(12.23, -0.003099458435641429)
(12.24, -0.003094255104433462)
(12.25, -0.003089064947460862)
(12.26, -0.0030838879200879373)
(12.27, -0.003078723977868383)
(12.280000000000001, -0.0030735730765443147)
(12.290000000000001, -0.0030684351720453155)
(12.3, -0.003063310220487473)
(12.31, -0.0030581981781724428)
(12.32, -0.0030530990015864975)
(12.33, -0.003048012647399598)
(12.34, -0.0030429390724644573)
(12.35, -0.0030378782338156187)
(12.36, -0.003032830088668534)
(12.370000000000001, -0.0030277945944186513)
(12.38, -0.0030227717086405044)
(12.39, -0.0030177613890868082)
(12.4, -0.0030127635936875634)
(12.41, -0.0030077782805491603)
(12.42, -0.003002805407953496)
(12.43, -0.002997844934357085)
(12.44, -0.002992896818390187)
(12.450000000000001, -0.0029879610188559315)
(12.46, -0.002983037494729457)
(12.47, -0.0029781262051570396)
(12.48, -0.0029732271094552415)
(12.49, -0.002968340167110059)
(12.5, -0.0029634653377760742)
(12.51, -0.002958602581275612)
(12.52, -0.0029537518575979077)
(12.530000000000001, -0.0029489131268982645)
(12.540000000000001, -0.0029440863494972396)
(12.55, -0.0029392714858798106)
(12.56, -0.002934468496694562)
(12.57, -0.0029296773427528715)
(12.58, -0.0029248979850281013)
(12.59, -0.0029201303846547945)
(12.6, -0.0029153745029278765)
(12.61, -0.0029106303013018585)
(12.620000000000001, -0.002905897741390049)
(12.63, -0.0029011767849637707)
(12.64, -0.002896467393951576)
(12.65, -0.0028917695304384703)
(12.66, -0.0028870831566651435)
(12.67, -0.0028824082350271995)
(12.68, -0.002877744728074395)
(12.69, -0.0028730925985098817)
(12.700000000000001, -0.0028684518091894465)
(12.71, -0.002863822323120771)
(12.72, -0.0028592041034626765)
(12.73, -0.002854597113524388)
(12.74, -0.0028500013167647954)
(12.75, -0.0028454166767917185)
(12.76, -0.002840843157361184)
(12.77, -0.0028362807223766937)
(12.780000000000001, -0.0028317293358885087)
(12.790000000000001, -0.002827188962092933)
(12.8, -0.002822659565331599)
(12.81, -0.00281814111009076)
(12.82, -0.002813633561000586)
(12.83, -0.0028091368828344634)
(12.84, -0.0028046510405083)
(12.85, -0.002800175999079831)
(12.86, -0.00279571172374793)
(12.870000000000001, -0.0027912581798519263)
(12.88, -0.0027868153328709263)
(12.89, -0.002782383148423131)
(12.9, -0.0027779615922651647)
(12.91, -0.0027735506302914103)
(12.92, -0.00276915022853334)
(12.93, -0.0027647603531588535)
(12.94, -0.002760380970471622)
(12.950000000000001, -0.0027560120469104304)
(12.96, -0.002751653549048532)
(12.97, -0.002747305443592999)
(12.98, -0.002742967697384076)
(12.99, -0.0027386402773945454)
(13.0, -0.00273432315072909)
(13.01, -0.0027300162846236576)
(13.02, -0.0027257196464448357)
(13.030000000000001, -0.002721433203689222)
(13.040000000000001, -0.002717156923982809)
(13.05, -0.0027128907750803583)
(13.06, -0.0027086347248647885)
(13.07, -0.0027043887413465643)
(13.08, -0.002700152792663087)
(13.09, -0.0026959268470780912)
(13.1, -0.0026917108729810407)
(13.11, -0.002687504838886533)
(13.120000000000001, -0.002683308713433701)
(13.13, -0.0026791224653856293)
(13.14, -0.002674946063628753)
(13.15, -0.002670779477172286)
(13.16, -0.0026666226751476305)
(13.17, -0.002662475626807801)
(13.18, -0.0026583383015268505)
(13.19, -0.002654210668799296)
(13.200000000000001, -0.0026500926982395492)
(13.21, -0.0026459843595813552)
(13.22, -0.0026418856226772237)
(13.23, -0.0026377964574978707)
(13.24, -0.0026337168341316673)
(13.25, -0.002629646722784077)
(13.26, -0.0026255860937771124)
(13.27, -0.002621534917548787)
(13.280000000000001, -0.0026174931646525635)
(13.290000000000001, -0.0026134608057568243)
(13.3, -0.0026094378116443234)
(13.31, -0.002605424153211652)
(13.32, -0.0026014198014687106)
(13.33, -0.002597424727538175)
(13.34, -0.002593438902654969)
(13.35, -0.0025894622981657445)
(13.36, -0.0025854948855283566)
(13.370000000000001, -0.0025815366363113454)
(13.38, -0.002577587522193423)
(13.39, -0.002573647514962958)
(13.4, -0.0025697165865174684)
(13.41, -0.002565794708863111)
(13.42, -0.0025618818541141794)
(13.43, -0.002557977994492601)
(13.44, -0.002554083102327441)
(13.450000000000001, -0.0025501971500544)
(13.46, -0.0025463201102153285)
(13.47, -0.0025424519554577275)
(13.48, -0.0025385926585342685)
(13.49, -0.002534742192302299)
(13.5, -0.002530900529723367)
(13.51, -0.0025270676438627383)
(13.52, -0.002523243507888916)
(13.530000000000001, -0.0025194280950731666)
(13.540000000000001, -0.002515621378789052)
(13.55, -0.0025118233325119523)
(13.56, -0.0025080339298186)
(13.57, -0.0025042531443866165)
(13.58, -0.0025004809499940507)
(13.59, -0.002496717320518914)
(13.6, -0.0024929622299387274)
(13.61, -0.0024892156523300627)
(13.620000000000001, -0.002485477561868092)
(13.63, -0.0024817479328261348)
(13.64, -0.0024780267395752144)
(13.65, -0.0024743139565836063)
(13.66, -0.0024706095584164003)
(13.67, -0.002466913519735053)
(13.68, -0.0024632258152969574)
(13.69, -0.0024595464199550017)
(13.700000000000001, -0.0024558753086571343)
(13.71, -0.0024522124564459362)
(13.72, -0.002448557838458188)
(13.73, -0.002444911429924444)
(13.74, -0.0024412732061686085)
(13.75, -0.002437643142607512)
(13.76, -0.0024340212147504897)
(13.77, -0.002430407398198967)
(13.780000000000001, -0.0024268016686460393)
(13.790000000000001, -0.0024232040018760614)
(13.8, -0.002419614373764235)
(13.81, -0.002416032760276198)
(13.82, -0.0024124591374676185)
(13.83, -0.0024088934814837887)
(13.84, -0.0024053357685592256)
(13.85, -0.002401785975017264)
(13.86, -0.002398244077269662)
(13.870000000000001, -0.0023947100518162037)
(13.88, -0.002391183875244303)
(13.89, -0.002387665524228614)
(13.9, -0.002384154975530636)
(13.91, -0.002380652205998331)
(13.92, -0.0023771571925657303)
(13.93, -0.0023736699122525575)
(13.94, -0.0023701903421638392)
(13.950000000000001, -0.002366718459489529)
(13.96, -0.002363254241504128)
(13.97, -0.0023597976655663085)
(13.98, -0.002356348709118538)
(13.99, -0.0023529073496867075)
(14.0, -0.0023494735648797636)
(14.01, -0.002346047332389333)
(14.02, -0.0023426286299893634)
(14.030000000000001, -0.0023392174355357535)
(14.040000000000001, -0.0023358137269659934)
(14.05, -0.0023324174822987984)
(14.06, -0.002329028679633757)
(14.07, -0.0023256472971509663)
(14.08, -0.0023222733131106803)
(14.09, -0.002318906705852956)
(14.1, -0.0023155474537972995)
(14.11, -0.00231219553544232)
(14.120000000000001, -0.0023088509293653745)
(14.13, -0.0023055136142222307)
(14.14, -0.0023021835687467122)
(14.15, -0.0022988607717503635)
(14.16, -0.0022955452021221037)
(14.17, -0.00229223683882789)
(14.18, -0.002288935660910378)
(14.19, -0.0022856416474885876)
(14.200000000000001, -0.0022823547777575657)
(14.21, -0.0022790750309880595)
(14.22, -0.002275802386526179)
(14.23, -0.00227253682379307)
(14.24, -0.0022692783222845875)
(14.25, -0.0022660268615709704)
(14.26, -0.0022627824212965147)
(14.27, -0.002259544981179255)
(14.280000000000001, -0.002256314521010638)
(14.290000000000001, -0.0022530910206552093)
(14.3, -0.0022498744600502924)
(14.31, -0.0022466648192056692)
(14.32, -0.0022434620782032758)
(14.33, -0.002240266217196878)
(14.34, -0.002237077216411768)
(14.35, -0.002233895056144451)
(14.36, -0.0022307197167623378)
(14.370000000000001, -0.0022275511787034383)
(14.38, -0.00222438942247606)
(14.39, -0.002221234428658495)
(14.4, -0.0022180861778987302)
(14.41, -0.0022149446509141363)
(14.42, -0.0022118098284911775)
(14.43, -0.002208681691485106)
(14.44, -0.0022055602208196725)
(14.450000000000001, -0.0022024453974868277)
(14.46, -0.0021993372025464336)
(14.47, -0.002196235617125966)
(14.48, -0.002193140622420231)
(14.49, -0.00219005219969107)
(14.5, -0.002186970330267077)
(14.51, -0.0021838949955433136)
(14.52, -0.0021808261769810187)
(14.530000000000001, -0.0021777638561073336)
(14.540000000000001, -0.002174708014515014)
(14.55, -0.002171658633862154)
(14.56, -0.0021686156958719057)
(14.57, -0.0021655791823322014)
(14.58, -0.0021625490750954786)
(14.59, -0.002159525356078406)
(14.6, -0.0021565080072616116)
(14.61, -0.002153497010689405)
(14.620000000000001, -0.002150492348469512)
(14.63, -0.002147494002772808)
(14.64, -0.0021445019558330434)
(14.65, -0.0021415161899465806)
(14.66, -0.002138536687472129)
(14.67, -0.0021355634308304824)
(14.68, -0.002132596402504253)
(14.69, -0.002129635585037612)
(14.700000000000001, -0.0021266809610360313)
(14.71, -0.0021237325131660237)
(14.72, -0.0021207902241548826)
(14.73, -0.0021178540767904297)
(14.74, -0.002114924053920759)
(14.75, -0.0021120001384539837)
(14.76, -0.0021090823133579815)
(14.77, -0.002106170561660147)
(14.780000000000001, -0.002103264866447137)
(14.790000000000001, -0.00210036521086463)
(14.8, -0.0020974715781170677)
(14.81, -0.002094583951467418)
(14.82, -0.0020917023142369264)
(14.83, -0.0020888266498048707)
(14.84, -0.0020859569416083216)
(14.85, -0.0020830931731418982)
(14.86, -0.0020802353279575298)
(14.870000000000001, -0.002077383389664217)
(14.88, -0.0020745373419277925)
(14.89, -0.0020716971684706835)
(14.9, -0.002068862853071677)
(14.91, -0.0020660343795656875)
(14.92, -0.002063211731843521)
(14.93, -0.0020603948938516417)
(14.94, -0.002057583849591946)
(14.950000000000001, -0.0020547785831215243)
(14.96, -0.0020519790785524425)
(14.97, -0.0020491853200515055)
(14.98, -0.002046397291840034)
(14.99, -0.00204361497819364)
(15.0, -0.0020408383634419984)
(15.01, -0.0020380674319686294)
(15.02, -0.002035302168210672)
(15.030000000000001, -0.0020325425566586628)
(15.040000000000001, -0.002029788581856318)
(15.05, -0.0020270402284003133)
(15.06, -0.0020242974809400647)
(15.07, -0.0020215603241775125)
(15.08, -0.0020188287428669063)
(15.09, -0.002016102721814588)
(15.1, -0.0020133822458787793)
(15.11, -0.00201066729996937)
(15.120000000000001, -0.002007957869047701)
(15.13, -0.0020052539381263607)
(15.14, -0.0020025554922689704)
(15.15, -0.001999862516589976)
(15.16, -0.00199717499625444)
(15.17, -0.001994492916477838)
(15.18, -0.0019918162625258487)
(15.19, -0.00198914501971415)
(15.200000000000001, -0.0019864791734082164)
(15.21, -0.0019838187090231163)
(15.22, -0.001981163612023309)
(15.23, -0.0019785138679224404)
(15.24, -0.0019758694622831518)
(15.25, -0.0019732303807168707)
(15.26, -0.00197059660888362)
(15.27, -0.0019679681324918166)
(15.280000000000001, -0.0019653449372980776)
(15.290000000000001, -0.0019627270091070255)
(15.3, -0.0019601143337710874)
(15.31, -0.0019575068971903107)
(15.32, -0.001954904685312166)
(15.33, -0.001952307684131352)
(15.34, -0.001949715879689612)
(15.35, -0.0019471292580755387)
(15.36, -0.0019445478054243867)
(15.370000000000001, -0.001941971507917885)
(15.38, -0.001939400351784049)
(15.39, -0.0019368343232969948)
(15.4, -0.0019342734087767531)
(15.41, -0.001931717594589086)
(15.42, -0.0019291668671452993)
(15.43, -0.0019266212129020659)
(15.44, -0.0019240806183612386)
(15.450000000000001, -0.0019215450700696707)
(15.46, -0.0019190145546190383)
(15.47, -0.0019164890586456551)
(15.48, -0.0019139685688302987)
(15.49, -0.0019114530718980318)
(15.5, -0.001908942554618022)
(15.51, -0.0019064370038033708)
(15.52, -0.001903936406310936)
(15.530000000000001, -0.0019014407490411543)
(15.540000000000001, -0.001898950018937873)
(15.55, -0.0018964642029881736)
(15.56, -0.0018939832882222001)
(15.57, -0.0018915072617129885)
(15.58, -0.0018890361105762966)
(15.59, -0.0018865698219704323)
(15.6, -0.0018841083830960891)
(15.610000000000001, -0.0018816517811961698)
(15.620000000000001, -0.0018792000035556316)
(15.63, -0.0018767530375013064)
(15.64, -0.0018743108704017436)
(15.65, -0.0018718734896670417)
(15.66, -0.0018694408827486856)
(15.67, -0.0018670130371393817)
(15.68, -0.001864589940372896)
(15.69, -0.001862171580023891)
(15.700000000000001, -0.0018597579437077663)
(15.71, -0.0018573490190804984)
(15.72, -0.0018549447938384762)
(15.73, -0.0018525452557183486)
(15.74, -0.0018501503924968612)
(15.75, -0.0018477601919907015)
(15.76, -0.0018453746420563398)
(15.77, -0.0018429937305898764)
(15.780000000000001, -0.0018406174455268811)
(15.790000000000001, -0.0018382457748422453)
(15.8, -0.00183587870655002)
(15.81, -0.001833516228703271)
(15.82, -0.0018311583293939195)
(15.83, -0.0018288049967525922)
(15.84, -0.0018264562189484724)
(15.85, -0.001824111984189146)
(15.860000000000001, -0.001821772280720455)
(15.870000000000001, -0.0018194370968263455)
(15.88, -0.0018171064208287208)
(15.89, -0.0018147802410872938)
(15.9, -0.0018124585459994378)
(15.91, -0.0018101413240000426)
(15.92, -0.00180782856356137)
(15.93, -0.0018055202531929012)
(15.94, -0.0018032163814412016)
(15.950000000000001, -0.0018009169368897713)
(15.96, -0.0017986219081589044)
(15.97, -0.0017963312839055447)
(15.98, -0.0017940450528231447)
(15.99, -0.0017917632036415262)
(16.0, -0.0017894857251267342)
(16.01, -0.0017872126060809053)
(16.02, -0.00178494383534212)
(16.03, -0.0017826794017842679)
(16.04, -0.0017804192943169138)
(16.05, -0.0017781635018851503)
(16.06, -0.0017759120134694707)
(16.07, -0.001773664818085625)
(16.080000000000002, -0.0017714219047844917)
(16.09, -0.0017691832626519368)
(16.1, -0.0017669488808086818)
(16.11, -0.0017647187484101704)
(16.12, -0.0017624928546464346)
(16.13, -0.0017602711887419625)
(16.14, -0.0017580537399555635)
(16.15, -0.001755840497580245)
(16.16, -0.0017536314509430683)
(16.17, -0.0017514265894050325)
(16.18, -0.0017492259023609374)
(16.19, -0.00174702937923925)
(16.2, -0.0017448370095019892)
(16.21, -0.0017426487826445838)
(16.22, -0.0017404646881957553)
(16.23, -0.0017382847157173852)
(16.240000000000002, -0.0017361088548043919)
(16.25, -0.0017339370950846037)
(16.26, -0.001731769426218632)
(16.27, -0.0017296058378997528)
(16.28, -0.0017274463198537736)
(16.29, -0.0017252908618389203)
(16.3, -0.001723139453645703)
(16.31, -0.0017209920850968052)
(16.32, -0.0017188487460469512)
(16.330000000000002, -0.001716709426382794)
(16.34, -0.0017145741160227903)
(16.35, -0.0017124428049170757)
(16.36, -0.0017103154830473571)
(16.37, -0.0017081921404267794)
(16.38, -0.0017060727670998193)
(16.39, -0.001703957353142157)
(16.4, -0.0017018458886605668)
(16.41, -0.0016997383637927944)
(16.42, -0.001697634768707443)
(16.43, -0.0016955350936038575)
(16.44, -0.0016934393287120076)
(16.45, -0.0016913474642923719)
(16.46, -0.0016892594906358271)
(16.47, -0.0016871753980635304)
(16.48, -0.0016850951769268071)
(16.490000000000002, -0.0016830188176070386)
(16.5, -0.0016809463105155497)
(16.51, -0.0016788776460934932)
(16.52, -0.001676812814811744)
(16.53, -0.0016747518071707826)
(16.54, -0.0016726946137005897)
(16.55, -0.00167064122496053)
(16.56, -0.0016685916315392498)
(16.57, -0.0016665458240545609)
(16.580000000000002, -0.001664503793153337)
(16.59, -0.0016624655295114038)
(16.6, -0.0016604310238334287)
(16.61, -0.0016584002668528198)
(16.62, -0.0016563732493316107)
(16.63, -0.001654349962060364)
(16.64, -0.001652330395858055)
(16.65, -0.0016503145415719754)
(16.66, -0.001648302390077622)
(16.67, -0.0016462939322785962)
(16.68, -0.0016442891591064981)
(16.69, -0.0016422880615208232)
(16.7, -0.0016402906305088589)
(16.71, -0.0016382968570855822)
(16.72, -0.0016363067322935584)
(16.73, -0.001634320247202837)
(16.740000000000002, -0.0016323373929108525)
(16.75, -0.0016303581605423237)
(16.76, -0.0016283825412491497)
(16.77, -0.0016264105262103153)
(16.78, -0.0016244421066317837)
(16.79, -0.0016224772737464083)
(16.8, -0.0016205160188138218)
(16.81, -0.0016185583331203468)
(16.82, -0.0016166042079788934)
(16.830000000000002, -0.0016146536347288638)
(16.84, -0.0016127066047360531)
(16.85, -0.001610763109392555)
(16.86, -0.0016088231401166651)
(16.87, -0.0016068866883527809)
(16.88, -0.001604953745571314)
(16.89, -0.0016030243032685873)
(16.9, -0.0016010983529667472)
(16.91, -0.0015991758862136628)
(16.92, -0.001597256894582837)
(16.93, -0.0015953413696733127)
(16.94, -0.001593429303109575)
(16.95, -0.0015915206865414653)
(16.96, -0.001589615511644083)
(16.97, -0.0015877137701177002)
(16.98, -0.0015858154536876614)
(16.990000000000002, -0.0015839205541043015)
(17.0, -0.0015820290631428503)
(17.01, -0.0015801409726033412)
(17.02, -0.0015782562743105256)
(17.03, -0.0015763749601137786)
(17.04, -0.0015744970218870135)
(17.05, -0.00157262245152859)
(17.06, -0.0015707512409612295)
(17.07, -0.0015688833821319232)
(17.080000000000002, -0.0015670188670118467)
(17.09, -0.0015651576875962735)
(17.1, -0.0015632998359044845)
(17.11, -0.0015614453039796844)
(17.12, -0.0015595940838889152)
(17.13, -0.0015577461677229697)
(17.14, -0.0015559015475963068)
(17.150000000000002, -0.001554060215646965)
(17.16, -0.0015522221640364793)
(17.17, -0.0015503873849497946)
(17.18, -0.0015485558705951854)
(17.19, -0.001546727613204167)
(17.2, -0.0015449026050314179)
(17.21, -0.0015430808383546908)
(17.22, -0.0015412623054747354)
(17.23, -0.0015394469987152115)
(17.240000000000002, -0.0015376349104226114)
(17.25, -0.001535826032966175)
(17.26, -0.0015340203587378086)
(17.27, -0.0015322178801520083)
(17.28, -0.0015304185896457714)
(17.29, -0.001528622479678525)
(17.3, -0.0015268295427320394)
(17.31, -0.0015250397713103521)
(17.32, -0.0015232531579396865)
(17.330000000000002, -0.0015214696951683748)
(17.34, -0.0015196893755667796)
(17.35, -0.001517912191727211)
(17.36, -0.0015161381362638563)
(17.37, -0.001514367201812695)
(17.38, -0.0015125993810314264)
(17.39, -0.0015108346665993896)
(17.400000000000002, -0.0015090730512174904)
(17.41, -0.0015073145276081213)
(17.42, -0.0015055590885150855)
(17.43, -0.001503806726703526)
(17.44, -0.001502057434959843)
(17.45, -0.0015003112060916254)
(17.46, -0.0014985680329275709)
(17.47, -0.0014968279083174161)
(17.48, -0.0014950908251318575)
(17.490000000000002, -0.0014933567762624817)
(17.5, -0.001491625754621691)
(17.51, -0.0014898977531426268)
(17.52, -0.001488172764779102)
(17.53, -0.0014864507825055229)
(17.54, -0.0014847317993168221)
(17.55, -0.0014830158082283823)
(17.56, -0.001481302802275966)
(17.57, -0.0014795927745156444)
(17.580000000000002, -0.0014778857180237262)
(17.59, -0.0014761816258966867)
(17.6, -0.0014744804912510958)
(17.61, -0.0014727823072235495)
(17.62, -0.0014710870669705993)
(17.63, -0.0014693947636686818)
(17.64, -0.0014677053905140496)
(17.650000000000002, -0.001466018940722703)
(17.66, -0.0014643354075303215)
(17.67, -0.0014626547841921906)
(17.68, -0.001460977063983141)
(17.69, -0.001459302240197473)
(17.7, -0.0014576303061488954)
(17.71, -0.0014559612551704511)
(17.72, -0.0014542950806144584)
(17.73, -0.0014526317758524346)
(17.740000000000002, -0.0014509713342750375)
(17.75, -0.001449313749291993)
(17.76, -0.0014476590143320325)
(17.77, -0.0014460071228428269)
(17.78, -0.0014443580682909174)
(17.79, -0.0014427118441616561)
(17.8, -0.001441068443959134)
(17.81, -0.0014394278612061236)
(17.82, -0.0014377900894440073)
(17.830000000000002, -0.0014361551222327187)
(17.84, -0.001434522953150675)
(17.85, -0.0014328935757947144)
(17.86, -0.0014312669837800338)
(17.87, -0.0014296431707401225)
(17.88, -0.0014280221303267025)
(17.89, -0.001426403856209664)
(17.900000000000002, -0.001424788342077003)
(17.91, -0.00142317558163476)
(17.92, -0.001421565568606956)
(17.93, -0.0014199582967355333)
(17.94, -0.0014183537597802904)
(17.95, -0.0014167519515188274)
(17.96, -0.0014151528657464756)
(17.97, -0.0014135564962762456)
(17.98, -0.0014119628369387602)
(17.990000000000002, -0.001410371881582199)
(18.0, -0.0014087836240722358)
(18.01, -0.0014071980582919775)
(18.02, -0.0014056151781419086)
(18.03, -0.0014040349775398275)
(18.04, -0.0014024574504207916)
(18.05, -0.0014008825907370535)
(18.06, -0.0013993103924580081)
(18.07, -0.001397740849570129)
(18.080000000000002, -0.001396173956076914)
(18.09, -0.0013946097059988256)
(18.1, -0.0013930480933732326)
(18.11, -0.0013914891122543552)
(18.12, -0.001389932756713204)
(18.13, -0.0013883790208375267)
(18.14, -0.0013868278987317492)
(18.150000000000002, -0.00138527938451692)
(18.16, -0.0013837334723306532)
(18.17, -0.0013821901563270717)
(18.18, -0.0013806494306767539)
(18.19, -0.0013791112895666746)
(18.2, -0.0013775757272001543)
(18.21, -0.001376042737796796)
(18.22, -0.0013745123155924405)
(18.23, -0.0013729844548391026)
(18.240000000000002, -0.001371459149804922)
(18.25, -0.0013699363947741077)
(18.26, -0.0013684161840468812)
(18.27, -0.0013668985119394263)
(18.28, -0.0013653833727838328)
(18.29, -0.0013638707609280448)
(18.3, -0.0013623606707358063)
(18.31, -0.0013608530965866087)
(18.32, -0.001359348032875636)
(18.330000000000002, -0.0013578454740137153)
(18.34, -0.0013563454144272628)
(18.35, -0.0013548478485582304)
(18.36, -0.0013533527708640553)
(18.37, -0.0013518601758176073)
(18.38, -0.0013503700579071375)
(18.39, -0.001348882411636227)
(18.400000000000002, -0.0013473972315237348)
(18.41, -0.0013459145121037489)
(18.42, -0.001344434247925531)
(18.43, -0.0013429564335534726)
(18.44, -0.0013414810635670367)
(18.45, -0.001340008132560714)
(18.46, -0.00133853763514397)
(18.47, -0.0013370695659411954)
(18.48, -0.0013356039195916557)
(18.490000000000002, -0.0013341406907494435)
(18.5, -0.0013326798740834294)
(18.51, -0.001331221464277208)
(18.52, -0.0013297654560290573)
(18.53, -0.0013283118440518822)
(18.54, -0.0013268606230731708)
(18.55, -0.001325411787834943)
(18.56, -0.001323965333093706)
(18.57, -0.001322521253620402)
(18.580000000000002, -0.0013210795442003638)
(18.59, -0.001319640199633267)
(18.6, -0.0013182032147330785)
(18.61, -0.0013167685843280153)
(18.62, -0.0013153363032604923)
(18.63, -0.00131390636638708)
(18.64, -0.0013124787685784528)
(18.650000000000002, -0.001311053504719347)
(18.66, -0.0013096305697085126)
(18.67, -0.0013082099584586658)
(18.68, -0.0013067916658964457)
(18.69, -0.0013053756869623662)
(18.7, -0.0013039620166107727)
(18.71, -0.0013025506498097936)
(18.72, -0.0013011415815412989)
(18.73, -0.0012997348068008506)
(18.740000000000002, -0.001298330320597662)
(18.75, -0.0012969281179545512)
(18.76, -0.0012955281939078947)
(18.77, -0.001294130543507586)
(18.78, -0.0012927351618169899)
(18.79, -0.0012913420439128987)
(18.8, -0.001289951184885488)
(18.81, -0.0012885625798382738)
(18.82, -0.0012871762238880666)
(18.830000000000002, -0.001285792112164932)
(18.84, -0.001284410239812144)
(18.85, -0.0012830306019861431)
(18.86, -0.0012816531938564938)
(18.87, -0.0012802780106058408)
(18.88, -0.0012789050474298685)
(18.89, -0.001277534299537255)
(18.900000000000002, -0.001276165762149634)
(18.91, -0.0012747994305015507)
(18.92, -0.0012734352998404177)
(18.93, -0.0012720733654264784)
(18.94, -0.00127071362253276)
(18.95, -0.001269356066445036)
(18.96, -0.0012680006924617824)
(18.97, -0.0012666474958941377)
(18.98, -0.001265296472065862)
(18.990000000000002, -0.0012639476163132954)
(19.0, -0.0012626009239853193)
(19.01, -0.0012612563904433112)
(19.02, -0.0012599140110611114)
(19.03, -0.0012585737812249756)
(19.04, -0.0012572356963335397)
(19.05, -0.0012558997517977777)
(19.06, -0.0012545659430409633)
(19.07, -0.001253234265498628)
(19.080000000000002, -0.0012519047146185248)
(19.09, -0.0012505772858605864)
(19.1, -0.001249251974696886)
(19.11, -0.0012479287766116011)
(19.12, -0.0012466076871009701)
(19.13, -0.0012452887016732586)
(19.14, -0.0012439718158487154)
(19.150000000000002, -0.0012426570251595395)
(19.16, -0.001241344325149839)
(19.17, -0.001240033711375591)
(19.18, -0.0012387251794046086)
(19.19, -0.0012374187248164977)
(19.2, -0.001236114343202623)
(19.21, -0.0012348120301660691)
(19.22, -0.0012335117813216032)
(19.23, -0.0012322135922956375)
(19.240000000000002, -0.0012309174587261916)
(19.25, -0.001229623376262858)
(19.26, -0.0012283313405667604)
(19.27, -0.0012270413473105227)
(19.28, -0.001225753392178228)
(19.29, -0.0012244674708653837)
(19.3, -0.0012231835790788856)
(19.31, -0.0012219017125369807)
(19.32, -0.0012206218669692317)
(19.330000000000002, -0.0012193440381164814)
(19.34, -0.001218068221730816)
(19.35, -0.00121679441357553)
(19.36, -0.0012155226094250904)
(19.37, -0.001214252805065102)
(19.38, -0.00121298499629227)
(19.39, -0.0012117191789143686)
(19.400000000000002, -0.0012104553487502017)
(19.41, -0.0012091935016295715)
(19.42, -0.0012079336333932413)
(19.43, -0.0012066757398929025)
(19.44, -0.001205419816991139)
(19.45, -0.001204165860561394)
(19.46, -0.0012029138664879332)
(19.47, -0.0012016638306658152)
(19.48, -0.0012004157490008523)
(19.490000000000002, -0.0011991696174095809)
(19.5, -0.0011979254318192252)
(19.51, -0.0011966831881676631)
(19.52, -0.001195442882403397)
(19.53, -0.0011942045104855136)
(19.54, -0.0011929680683836577)
(19.55, -0.001191733552077993)
(19.56, -0.0011905009575591747)
(19.57, -0.0011892702808283101)
(19.580000000000002, -0.0011880415178969334)
(19.59, -0.0011868146647869662)
(19.6, -0.0011855897175306886)
(19.61, -0.0011843666721707074)
(19.62, -0.0011831455247599198)
(19.63, -0.0011819262713614871)
(19.64, -0.0011807089080487962)
(19.650000000000002, -0.001179493430905433)
(19.66, -0.0011782798360251486)
(19.67, -0.0011770681195118254)
(19.68, -0.0011758582774794497)
(19.69, -0.0011746503060520762)
(19.7, -0.0011734442013638011)
(19.71, -0.0011722399595587246)
(19.72, -0.0011710375767909266)
(19.73, -0.0011698370492244303)
(19.740000000000002, -0.0011686383730331745)
(19.75, -0.001167441544400983)
(19.76, -0.0011662465595215293)
(19.77, -0.001165053414598313)
(19.78, -0.0011638621058446224)
(19.79, -0.001162672629483511)
(19.8, -0.0011614849817477599)
(19.81, -0.0011602991588798549)
(19.82, -0.0011591151571319505)
(19.830000000000002, -0.0011579329727658442)
(19.84, -0.0011567526020529442)
(19.85, -0.001155574041274241)
(19.86, -0.0011543972867202764)
(19.87, -0.0011532223346911157)
(19.88, -0.001152049181496318)
(19.89, -0.0011508778234549048)
(19.900000000000002, -0.0011497082568953342)
(19.91, -0.0011485404781554698)
(19.92, -0.0011473744835825506)
(19.93, -0.0011462102695331661)
(19.94, -0.0011450478323732224)
(19.95, -0.0011438871684779184)
(19.96, -0.0011427282742317135)
(19.97, -0.0011415711460283017)
(19.98, -0.0011404157802705813)
(19.990000000000002, -0.0011392621733706287)
(20.0, -0.001138110321749669)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, -1.0)
(0.01, -0.9996050245369766)
(0.02, -0.9984211326531546)
(0.03, -0.9964514227765154)
(0.04, -0.9937010420342761)
(0.05, -0.9901771610124152)
(0.06, -0.9858889386947679)
(0.07, -0.98084747785362)
(0.08, -0.9750657712361817)
(0.09, -0.9685586389598118)
(0.1, -0.9613426575928075)
(0.11, -0.9534360814561877)
(0.12, -0.9448587567347582)
(0.13, -0.935632029032095)
(0.14, -0.925778645043888)
(0.15, -0.9153226490566224)
(0.16, -0.9042892750040079)
(0.17, -0.8927048348315247)
(0.18, -0.8805966039301193)
(0.19, -0.8679927044033757)
(0.2, -0.8549219869287887)
(0.21, -0.8414139119631271)
(0.22, -0.8274984310248142)
(0.23, -0.8132058687631272)
(0.24, -0.7985668064952373)
(0.25, -0.783611967858344)
(0.26, -0.7683721071858535)
(0.27, -0.7528779011743275)
(0.28, -0.7371598443624924)
(0.29, -0.7212481488954554)
(0.3, -0.7051726489971515)
(0.31, -0.6889627105224847)
(0.32, -0.672647145908337)
(0.33, -0.6562541347900454)
(0.34, -0.639811150497774)
(0.35000000000000003, -0.6233448925958196)
(0.36, -0.6068812255778998)
(0.37, -0.5904451237831355)
(0.38, -0.5740606225513034)
(0.39, -0.5577507755921992)
(0.4, -0.5415376185029528)
(0.41000000000000003, -0.525442138329122)
(0.42, -0.5094842490304405)
(0.43, -0.49368277268049027)
(0.44, -0.4780554262012173)
(0.45, -0.4626188134083189)
(0.46, -0.447388422121957)
(0.47000000000000003, -0.4323786260790625)
(0.48, -0.41760269136856304)
(0.49, -0.4030727870990876)
(0.5, -0.3888)
(0.51, -0.374794352650762)
(0.52, -0.361064825030538)
(0.53, -0.34761937907937457)
(0.54, -0.3344649859640837)
(0.55, -0.3216076557458829)
(0.56, -0.3090524691527193)
(0.5700000000000001, -0.2968036111668119)
(0.58, -0.28486440614708125)
(0.59, -0.2732373542165839)
(0.6, -0.26192416865666207)
(0.61, -0.2509258140620156)
(0.62, -0.24024254502418715)
(0.63, -0.2298739451247677)
(0.64, -0.21981896603390552)
(0.65, -0.21007596652419433)
(0.66, -0.20064275122466846)
(0.67, -0.1915166089542538)
(0.68, -0.18269435048853452)
(0.6900000000000001, -0.1741723456279765)
(0.7000000000000001, -0.16594655944972103)
(0.71, -0.1580125876386287)
(0.72, -0.1503656908063643)
(0.73, -0.1430008277199012)
(0.74, -0.13591268737284096)
(0.75, -0.12909571984435794)
(0.76, -0.1225441659013571)
(0.77, -0.11625208530955779)
(0.78, -0.11021338382867418)
(0.79, -0.10442183887564425)
(0.8, -0.09887112384797564)
(0.81, -0.09355483110671714)
(0.8200000000000001, -0.08846649362535842)
(0.8300000000000001, -0.0835996053171063)
(0.84, -0.0789476400585161)
(0.85, -0.07450406943238048)
(0.86, -0.07026237921713352)
(0.87, -0.066216084653824)
(0.88, -0.06235874452499767)
(0.89, -0.05868397408260963)
(0.9, -0.055185456864415644)
(0.91, -0.05185695544017993)
(0.92, -0.04869232113052515)
(0.93, -0.045685502742366164)
(0.9400000000000001, -0.04283055436563984)
(0.9500000000000001, -0.04012164227650241)
(0.96, -0.037553050992335954)
(0.97, -0.03511918852382178)
(0.98, -0.0328145908690166)
(0.99, -0.030633925793843202)
(1.0, -0.028571995942698186)
(1.01, -0.026623741322008097)
(1.02, -0.024784241198557665)
(1.03, -0.02304871545328449)
(1.04, -0.0214125254300062)
(1.05, -0.01987117431723323)
(1.06, -0.018420307099841916)
(1.07, -0.017055710115949925)
(1.08, -0.015773310252866008)
(1.09, -0.014569173814488884)
(1.1, -0.013439505091016869)
(1.11, -0.012380644660312837)
(1.12, -0.01138906744875443)
(1.1300000000000001, -0.0104613805778968)
(1.1400000000000001, -0.00959432102179189)
(1.1500000000000001, -0.00878475309834912)
(1.16, -0.008029665816694107)
(1.17, -0.007326170101088343)
(1.18, -0.006671495910618171)
(1.19, -0.006062989272548484)
(1.2, -0.005498109245968549)
(1.21, -0.004974424831135911)
(1.22, -0.0044896118387512535)
(1.23, -0.00404144973227308)
(1.24, -0.0036278184553076094)
(1.25, -0.003246695255085788)
(1.26, -0.002896151512066389)
(1.27, -0.0025743495847814915)
(1.28, -0.002279539678167163)
(1.29, -0.002010056742797967)
(1.3, -0.0017643174116671444)
(1.31, -0.0015408169804245633)
(1.32, -0.0013381264363001642)
(1.33, -0.001154889540300332)
(1.34, -0.0009898199666670327)
(1.35, -0.0008416985030330767)
(1.36, -0.0007093703141898673)
(1.37, -0.0005917422719049748)
(1.3800000000000001, -0.00048778035278396214)
(1.3900000000000001, -0.0003965071057627517)
(1.4000000000000001, -0.000316999190441368)
(1.41, -0.00024838498712591095)
(1.42, -0.00018984227913107035)
(1.43, -0.00014059600760911453)
(1.44, -9.991609891115498e-5)
(1.45, -6.711536425142894e-5)
(1.46, -4.154747123348725e-5)
(1.47, -2.260498660735304e-5)
(1.48, -9.717489457355289e-6)
(1.49, -2.349753870136838e-6)
(1.5, 0.0)
(1.51, -2.1982123329928287e-6)
(1.52, -8.50452385079121e-6)
(1.53, -1.850766470933948e-5)
(1.54, -3.1823473974292245e-5)
(1.55, -4.8093472894519586e-5)
(1.56, -6.698349814531549e-5)
(1.57, -8.81823934335694e-5)
(1.58, -0.00011140075782712516)
(1.59, -0.00013636974914906975)
(1.6, -0.00016283994076396604)
(1.61, -0.00019058023007633728)
(1.62, -0.00021937679706138808)
(1.6300000000000001, -0.00024903211115329273)
(1.6400000000000001, -0.00027936398482690235)
(1.6500000000000001, -0.0003102046722237485)
(1.6600000000000001, -0.00034140001119235087)
(1.67, -0.00037280860713550325)
(1.68, -0.0004043010570830089)
(1.69, -0.00043575921243687747)
(1.7, -0.00046707547886683286)
(1.71, -0.0004981521518668613)
(1.72, -0.0005289007865180219)
(1.73, -0.0005592416000386758)
(1.74, -0.0005891029057402722)
(1.75, -0.0006184205770447327)
(1.76, -0.0006471375402579843)
(1.77, -0.0006752032948331495)
(1.78, -0.0007025734598961363)
(1.79, -0.0007292093458456863)
(1.8, -0.0007550775498791901)
(1.81, -0.0007801495743346772)
(1.82, -0.0008044014667781575)
(1.83, -0.0008278134808038645)
(1.84, -0.0008503697565528239)
(1.85, -0.0008720580199924766)
(1.86, -0.0008928693000367252)
(1.87, -0.0009127976626217225)
(1.8800000000000001, -0.0009318399608879097)
(1.8900000000000001, -0.0009499956006531828)
(1.9000000000000001, -0.000967266320395628)
(1.9100000000000001, -0.000983655984996936)
(1.92, -0.0009991703925294204)
(1.93, -0.0010138170934004293)
(1.94, -0.0010276052211979345)
(1.95, -0.0010405453346101277)
(1.96, -0.0010526492698199742)
(1.97, -0.0010639300028028778)
(1.98, -0.0010744015209818865)
(1.99, -0.0010840787037202204)
(2.0, -0.0010929772111553783)
(2.0100000000000002, -0.001101113380902611)
(2.02, -0.0011085041321782533)
(2.0300000000000002, -0.0011151668769152053)
(2.04, -0.001121119437463816)
(2.05, -0.0011263799704915643)
(2.06, -0.0011309668967142388)
(2.07, -0.0011348988361098524)
(2.08, -0.0011381945482842814)
(2.09, -0.0011408728776746164)
(2.1, -0.0011429527032924907)
(2.11, -0.0011444528927252197)
(2.12, -0.0011453922601274513)
(2.13, -0.0011457895279502624)
(2.14, -0.001145663292168193)
(2.15, -0.001145031990777666)
(2.16, -0.0011439138753526028)
(2.17, -0.001142326985454816)
(2.18, -0.0011402891257079727)
(2.19, -0.0011378178453546348)
(2.2, -0.0011349304201260164)
(2.21, -0.0011316438362638137)
(2.22, -0.0011279747765426333)
(2.23, -0.0011239396081503125)
(2.24, -0.0011195543722917205)
(2.25, -0.0011148347753895346)
(2.2600000000000002, -0.0011097961817629544)
(2.27, -0.0011044536076724465)
(2.2800000000000002, -0.0010988217166253277)
(2.29, -0.001092914815843404)
(2.3000000000000003, -0.001086746853799914)
(2.31, -0.0010803314187387756)
(2.32, -0.0010736817380945472)
(2.33, -0.0010668106787366583)
(2.34, -0.0010597307479663172)
(2.35, -0.001052454095199091)
(2.36, -0.0010449925142705116)
(2.37, -0.0010373574463061292)
(2.38, -0.0010295599831013364)
(2.39, -0.0010216108709599193)
(2.4, -0.0010135205149437506)
(2.41, -0.0010052989834892802)
(2.42, -0.0009969560133495454)
(2.43, -0.0009885010148233237)
(2.44, -0.0009799430772357278)
(2.45, -0.0009712909746371651)
(2.46, -0.0009625531716899251)
(2.47, -0.0009537378297139642)
(2.48, -0.0009448528128655735)
(2.49, -0.0009359056944246046)
(2.5, -0.0009269037631678238)
(2.5100000000000002, -0.0009178540298077067)
(2.52, -0.0009087632334776503)
(2.5300000000000002, -0.0008996378482461272)
(2.54, -0.0008904840896437521)
(2.5500000000000003, -0.0008813079211885923)
(2.56, -0.0008721150608963342)
(2.57, -0.0008629109877630863)
(2.58, -0.0008537009482097385)
(2.59, -0.000844489962477812)
(2.6, -0.0008352828309677123)
(2.61, -0.0008260841405112187)
(2.62, -0.000816898270570839)
(2.63, -0.0008077293993595097)
(2.64, -0.000798581509874789)
(2.65, -0.0007894583958424127)
(2.66, -0.0007803636675646884)
(2.67, -0.0007713007576698012)
(2.68, -0.0007622729267586407)
(2.69, -0.0007532832689462736)
(2.7, -0.0007443347172956235)
(2.71, -0.0007354300491413824)
(2.72, -0.000726571891302554)
(2.73, -0.0007177627251823952)
(2.74, -0.0007090048917548671)
(2.75, -0.0007003005964370119)
(2.7600000000000002, -0.0006916519138469461)
(2.77, -0.0006830607924474331)
(2.7800000000000002, -0.0006745290590752288)
(2.79, -0.0006660584233566087)
(2.8000000000000003, -0.0006576504820096826)
(2.81, -0.0006493067230342788)
(2.82, -0.0006410285297903479)
(2.83, -0.0006328171849659704)
(2.84, -0.0006246738744361943)
(2.85, -0.0006165996910140302)
(2.86, -0.0006085956380950574)
(2.87, -0.0006006626331971579)
(2.88, -0.000592801511397006)
(2.89, -0.0005850130286649846)
(2.9, -0.0005772978651002807)
(2.91, -0.0005696566280679492)
(2.92, -0.0005620898552397948)
(2.93, -0.0005545980175409338)
(2.94, -0.0005471815220039624)
(2.95, -0.0005398407145326375)
(2.96, -0.0005325758825770356)
(2.97, -0.0005253872577221358)
(2.98, -0.0005182750181918007)
(2.99, -0.0005112392912701085)
(3.0, -0.0005042801556420232)
(3.0100000000000002, -0.0004973976436553379)
(3.02, -0.000490591743505862)
(3.0300000000000002, -0.000483862401347775)
(3.04, -0.0004772095233310843)
(3.0500000000000003, -0.00047063297756807555)
(3.06, -0.00046413259603065953)
(3.0700000000000003, -0.0004577081763804603)
(3.08, -0.00045135948373350055)
(3.09, -0.00044508625236128625)
(3.1, -0.00043888818733008424)
(3.11, -0.0004327649660801491)
(3.12, -0.0004267162399466276)
(3.13, -0.00042074163562384704)
(3.14, -0.00041484075657464503)
(3.15, -0.0004090131843863889)
(3.16, -0.0004032584800752795)
(3.17, -0.0003975761853405213)
(3.18, -0.0003919658237698864)
(3.19, -0.0003864269019981911)
(3.2, -0.0003809589108201468)
(3.21, -0.0003755613262590329)
(3.22, -0.000370233610592588)
(3.23, -0.00036497521333750464)
(3.24, -0.0003597855721938556)
(3.25, -0.0003546641139507642)
(3.2600000000000002, -0.0003496102553545898)
(3.27, -0.0003446234039408739)
(3.2800000000000002, -0.0003397029588312477)
(3.29, -0.0003348483114964895)
(3.3000000000000003, -0.0003300588464868664)
(3.31, -0.0003253339421308855)
(3.3200000000000003, -0.0003206729712035308)
(3.33, -0.00031607530156504596)
(3.34, -0.0003115402967712848)
(3.35, -0.000307067316656625)
(3.36, -0.0003026557178904155)
(3.37, -0.00029830485450789066)
(3.38, -0.000294014078416471)
(3.39, -0.00028978273987832607)
(3.4, -0.0002856101879700668)
(3.41, -0.0002814957710203908)
(3.42, -0.00027743883702649783)
(3.43, -0.0002734387340500466)
(3.44, -0.0002694948105934222)
(3.45, -0.0002656064159570401)
(3.46, -0.00026177290057840575)
(3.47, -0.00025799361635361114)
(3.48, -0.00025426791694194395)
(3.49, -0.00025059515805424867)
(3.5, -0.0002469746977256686)
(3.5100000000000002, -0.00024340589657337108)
(3.52, -0.00023988811803984404)
(3.5300000000000002, -0.00023642072862232558)
(3.54, -0.0002330030980889181)
(3.5500000000000003, -0.00022963459968191154)
(3.56, -0.00022631461030883158)
(3.5700000000000003, -0.00022304251072170108)
(3.58, -0.0002198176856849983)
(3.59, -0.0002166395241327673)
(3.6, -0.0002135074193153291)
(3.61, -0.00021042076893602242)
(3.62, -0.00020737897527838817)
(3.63, -0.00020438144532419962)
(3.64, -0.00020142759086272353)
(3.65, -0.00019851682859158636)
(3.66, -0.00019564858020960292)
(3.67, -0.00019282227250191818)
(3.68, -0.00019003733741779178)
(3.69, -0.00018729321214135342)
(3.7, -0.0001845893391556345)
(3.71, -0.00018192516630017983)
(3.72, -0.00017930014682252516)
(3.73, -0.00017671373942382114)
(3.74, -0.00017416540829886948)
(3.75, -0.00017165462317082997)
(3.7600000000000002, -0.00016918085932084745)
(3.77, -0.0001667435976128374)
(3.7800000000000002, -0.0001643423245136587)
(3.79, -0.00016197653210889905)
(3.8000000000000003, -0.0001596457181144806)
(3.81, -0.00015734938588429575)
(3.8200000000000003, -0.00015508704441406754)
(3.83, -0.0001528582083416245)
(3.84, -0.00015066239794377242)
(3.85, -0.0001484991391299385)
(3.86, -0.00014636796343275586)
(3.87, -0.00014426840799574935)
(3.88, -0.0001422000155582798)
(3.89, -0.00014016233443789357)
(3.9, -0.00013815491851022267)
(3.91, -0.0001361773271865714)
(3.92, -0.0001342291253893225)
(3.93, -0.00013230988352528825)
(3.94, -0.00013041917745712985)
(3.95, -0.0001285565884729593)
(3.96, -0.00012672170325423582)
(3.97, -0.00012491411384206677)
(3.98, -0.0001231334176020107)
(3.99, -0.00012137921718748548)
(4.0, -0.00011965112050187203)
(4.01, -0.00011794874065940615)
(4.0200000000000005, -0.00011627169594494368)
(4.03, -0.00011461960977268212)
(4.04, -0.00011299211064391622)
(4.05, -0.00011138883210390534)
(4.0600000000000005, -0.00010980941269792297)
(4.07, -0.00010825349592655868)
(4.08, -0.00010672073020033703)
(4.09, -0.00010521076879371798)
(4.1, -0.00010372326979853811)
(4.11, -0.00010225789607695024)
(4.12, -0.00010081431521391605)
(4.13, -9.939219946930356e-5)
(4.14, -9.799122572964119e-5)
(4.15, -9.661107545957281e-5)
(4.16, -9.52514346530618e-5)
(4.17, -9.391199378438484e-5)
(4.18, -9.259244775895823e-5)
(4.19, -9.129249586403427e-5)
(4.2, -9.0011841719306e-5)
(4.21, -8.875019322745352e-5)
(4.22, -8.750726252466749e-5)
(4.23, -8.628276593117989e-5)
(4.24, -8.507642390183286e-5)
(4.25, -8.388796097671313e-5)
(4.26, -8.27171057318802e-5)
(4.2700000000000005, -8.156359073021292e-5)
(4.28, -8.042715247239907e-5)
(4.29, -7.93075313480893e-5)
(4.3, -7.820447158723932e-5)
(4.3100000000000005, -7.711772121165839e-5)
(4.32, -7.604703198678418e-5)
(4.33, -7.499215937370173e-5)
(4.34, -7.395286248142317e-5)
(4.3500000000000005, -7.292890401944469e-5)
(4.36, -7.192005025059464e-5)
(4.37, -7.092607094418689e-5)
(4.38, -6.994673932949316e-5)
(4.39, -6.898183204954521e-5)
(4.4, -6.803112911527893e-5)
(4.41, -6.7094413860031e-5)
(4.42, -6.617147289439621e-5)
(4.43, -6.526209606145711e-5)
(4.44, -6.436607639239114e-5)
(4.45, -6.348321006246566e-5)
(4.46, -6.261329634742555e-5)
(4.47, -6.175613758028135e-5)
(4.48, -6.0911539108502665e-5)
(4.49, -6.0079309251622986e-5)
(4.5, -5.9259259259259246e-5)
(4.51, -5.8451203269551744e-5)
(4.5200000000000005, -5.765495826802727e-5)
(4.53, -5.687034404688927e-5)
(4.54, -5.609718316473632e-5)
(4.55, -5.5335300906714094e-5)
(4.5600000000000005, -5.4584525245099745e-5)
(4.57, -5.384468680032287e-5)
(4.58, -5.311561880242203e-5)
(4.59, -5.239715705294007e-5)
(4.6000000000000005, -5.168913988725678e-5)
(4.61, -5.099140813736078e-5)
(4.62, -5.0303805095059273e-5)
(4.63, -4.9626176475626656e-5)
(4.64, -4.8958370381890415e-5)
(4.65, -4.830023726875433e-5)
(4.66, -4.765162990815741e-5)
(4.67, -4.701240335446761e-5)
(4.68, -4.6382414910308575e-5)
(4.69, -4.576152409281869e-5)
(4.7, -4.51495926003392e-5)
(4.71, -4.4546484279530665e-5)
(4.72, -4.3952065092914717e-5)
(4.73, -4.3366203086839586e-5)
(4.74, -4.27887683598663e-5)
(4.75, -4.221963303157314e-5)
(4.76, -4.16586712117759e-5)
(4.7700000000000005, -4.11057589701608e-5)
(4.78, -4.0560774306327394e-5)
(4.79, -4.002359712023795e-5)
(4.8, -3.949410918307086e-5)
(4.8100000000000005, -3.897219410847417e-5)
(4.82, -3.845773732421659e-5)
(4.83, -3.7950626044231695e-5)
(4.84, -3.745074924105291e-5)
(4.8500000000000005, -3.6957997618635e-5)
(4.86, -3.6472263585558984e-5)
(4.87, -3.599344122861612e-5)
(4.88, -3.552142628676851e-5)
(4.89, -3.505611612548117e-5)
(4.9, -3.459740971142292e-5)
(4.91, -3.414520758753214e-5)
(4.92, -3.369941184844251e-5)
(4.93, -3.325992611626677e-5)
(4.94, -3.282665551673273e-5)
(4.95, -3.239950665566928e-5)
(4.96, -3.197838759583695e-5)
(4.97, -3.156320783410062e-5)
(4.98, -3.1153878278939286e-5)
(4.99, -3.0750311228289785e-5)
(5.0, -3.0352420347719804e-5)
(5.01, -2.9960120648927004e-5)
(5.0200000000000005, -2.957332846855977e-5)
(5.03, -2.9191961447356136e-5)
(5.04, -2.881593850959627e-5)
(5.05, -2.844517984286563e-5)
(5.0600000000000005, -2.8079606878123926e-5)
(5.07, -2.771914227007675e-5)
(5.08, -2.736370987784541e-5)
(5.09, -2.7013234745931668e-5)
(5.1000000000000005, -2.6667643085473156e-5)
(5.11, -2.632686225578604e-5)
(5.12, -2.5990820746190527e-5)
(5.13, -2.565944815811627e-5)
(5.14, -2.5332675187483273e-5)
(5.15, -2.501043360735491e-5)
(5.16, -2.4692656250859356e-5)
(5.17, -2.4379276994375446e-5)
(5.18, -2.4070230740979893e-5)
(5.19, -2.3765453404151708e-5)
(5.2, -2.3464881891730738e-5)
(5.21, -2.316845409012618e-5)
(5.22, -2.2876108848772205e-5)
(5.23, -2.2587785964826722e-5)
(5.24, -2.230342616811021e-5)
(5.25, -2.2022971106280663e-5)
(5.26, -2.1746363330241894e-5)
(5.2700000000000005, -2.1473546279781433e-5)
(5.28, -2.120446426943487e-5)
(5.29, -2.0939062474573153e-5)
(5.3, -2.0677286917709838e-5)
(5.3100000000000005, -2.0419084455024956e-5)
(5.32, -2.016440276310237e-5)
(5.33, -1.9913190325877282e-5)
(5.34, -1.966539642179102e-5)
(5.3500000000000005, -1.942097111114998e-5)
(5.36, -1.9179865223685518e-5)
(5.37, -1.894203034631191e-5)
(5.38, -1.8707418811079433e-5)
(5.39, -1.847598368331959e-5)
(5.4, -1.8247678749979476e-5)
(5.41, -1.8022458508142737e-5)
(5.42, -1.7800278153733725e-5)
(5.43, -1.758109357040274e-5)
(5.44, -1.7364861318589007e-5)
(5.45, -1.715153862475913e-5)
(5.46, -1.694108337081783e-5)
(5.47, -1.673345408368886e-5)
(5.48, -1.6528609925063053e-5)
(5.49, -1.632651068131113e-5)
(5.5, -1.6127116753558637e-5)
(5.51, -1.593038914792045e-5)
(5.5200000000000005, -1.573628946589255e-5)
(5.53, -1.554477989489838e-5)
(5.54, -1.5355823198987466e-5)
(5.55, -1.5169382709684051e-5)
(5.5600000000000005, -1.4985422316983026e-5)
(5.57, -1.4803906460491414e-5)
(5.58, -1.4624800120712432e-5)
(5.59, -1.4448068810470418e-5)
(5.6000000000000005, -1.4273678566474136e-5)
(5.61, -1.410159594101649e-5)
(5.62, -1.393178799380801e-5)
(5.63, -1.3764222283942638e-5)
(5.64, -1.3598866861993197e-5)
(5.65, -1.343569026223468e-5)
(5.66, -1.327466149499337e-5)
(5.67, -1.3115750039119607e-5)
(5.68, -1.2958925834582399e-5)
(5.69, -1.2804159275183843e-5)
(5.7, -1.2651421201391443e-5)
(5.71, -1.2500682893286402e-5)
(5.72, -1.2351916063626154e-5)
(5.73, -1.2205092851019014e-5)
(5.74, -1.2060185813209633e-5)
(5.75, -1.1917167920472824e-5)
(5.76, -1.1776012549114617e-5)
(5.7700000000000005, -1.1636693475078395e-5)
(5.78, -1.149918486765468e-5)
(5.79, -1.136346128329266e-5)
(5.8, -1.1229497659511989e-5)
(5.8100000000000005, -1.109726930891321e-5)
(5.82, -1.096675191328507e-5)
(5.83, -1.0837921517807301e-5)
(5.84, -1.071075452534726e-5)
(5.8500000000000005, -1.058522769084887e-5)
(5.86, -1.0461318115812465e-5)
(5.87, -1.033900324286388e-5)
(5.88, -1.0218260850411527e-5)
(5.89, -1.009906904738986e-5)
(5.9, -9.98140626808798e-6)
(5.91, -9.865251267061832e-6)
(5.92, -9.750583114128709e-6)
(5.93, -9.637381189442734e-6)
(5.94, -9.525625178649932e-6)
(5.95, -9.415295068121731e-6)
(5.96, -9.306371140265314e-6)
(5.97, -9.198833968909947e-6)
(5.98, -9.092664414767743e-6)
(5.99, -8.987843620967819e-6)
(6.0, -8.884353008662452e-6)
(6.01, -8.782174272704295e-6)
(6.0200000000000005, -8.681289377393305e-6)
(6.03, -8.581680552292329e-6)
(6.04, -8.483330288110126e-6)
(6.05, -8.386221332650889e-6)
(6.0600000000000005, -8.290336686828948e-6)
(6.07, -8.195659600747831e-6)
(6.08, -8.10217356984238e-6)
(6.09, -8.009862331083077e-6)
(6.1000000000000005, -7.918709859241474e-6)
(6.11, -7.828700363215743e-6)
(6.12, -7.739818282415283e-6)
(6.13, -7.652048283203586e-6)
(6.140000000000001, -7.565375255398194e-6)
(6.15, -7.4797843088269974e-6)
(6.16, -7.3952607699398005e-6)
(6.17, -7.311790178474301e-6)
(6.18, -7.229358284175676e-6)
(6.19, -7.147951043568699e-6)
(6.2, -7.0675546167817254e-6)
(6.21, -6.988155364421543e-6)
(6.22, -6.90973984449832e-6)
(6.23, -6.832294809399868e-6)
(6.24, -6.755807202914294e-6)
(6.25, -6.680264157300323e-6)
(6.26, -6.60565299040451e-6)
(6.2700000000000005, -6.531961202824539e-6)
(6.28, -6.459176475117888e-6)
(6.29, -6.387286665055035e-6)
(6.3, -6.316279804916598e-6)
(6.3100000000000005, -6.246144098833539e-6)
(6.32, -6.176867920169903e-6)
(6.33, -6.1084398089471804e-6)
(6.34, -6.040848469309775e-6)
(6.3500000000000005, -5.974082767030864e-6)
(6.36, -5.908131727057937e-6)
(6.37, -5.842984531097387e-6)
(6.38, -5.7786305152375435e-6)
(6.390000000000001, -5.715059167609473e-6)
(6.4, -5.652260126084968e-6)
(6.41, -5.590223176011062e-6)
(6.42, -5.528938247980495e-6)
(6.43, -5.46839541563759e-6)
(6.44, -5.408584893518865e-6)
(6.45, -5.3494970349279045e-6)
(6.46, -5.2911223298438126e-6)
(6.47, -5.233451402862864e-6)
(6.48, -5.176475011172611e-6)
(6.49, -5.120184042558133e-6)
(6.5, -5.064569513439653e-6)
(6.51, -5.00962256694125e-6)
(6.5200000000000005, -4.9553344709899915e-6)
(6.53, -4.901696616445075e-6)
(6.54, -4.84870051525641e-6)
(6.55, -4.796337798652276e-6)
(6.5600000000000005, -4.744600215355448e-6)
(6.57, -4.693479629827438e-6)
(6.58, -4.6429680205402926e-6)
(6.59, -4.593057478275596e-6)
(6.6000000000000005, -4.543740204450153e-6)
(6.61, -4.495008509467968e-6)
(6.62, -4.446854811098052e-6)
(6.63, -4.399271632877679e-6)
(6.640000000000001, -4.3522516025406326e-6)
(6.65, -4.305787450470074e-6)
(6.66, -4.259872008175617e-6)
(6.67, -4.214498206794176e-6)
(6.68, -4.169659075614288e-6)
(6.69, -4.1253477406234324e-6)
(6.7, -4.081557423078057e-6)
(6.71, -4.038281438095855e-6)
(6.72, -3.99551319327002e-6)
(6.73, -3.953246187305044e-6)
(6.74, -3.911474008673799e-6)
(6.75, -3.8701903342954244e-6)
(6.76, -3.829388928233832e-6)
(6.7700000000000005, -3.7890636404163778e-6)
(6.78, -3.7492084053724657e-6)
(6.79, -3.709817240991642e-6)
(6.8, -3.6708842473010148e-6)
(6.8100000000000005, -3.632403605261553e-6)
(6.82, -3.5943695755830578e-6)
(6.83, -3.556776497557415e-6)
(6.84, -3.5196187879099093e-6)
(6.8500000000000005, -3.4828909396682823e-6)
(6.86, -3.446587521049235e-6)
(6.87, -3.410703174362093e-6)
(6.88, -3.375232614929382e-6)
(6.890000000000001, -3.34017063002403e-6)
(6.9, -3.305512077822919e-6)
(6.91, -3.271251886376519e-6)
(6.92, -3.237385052594372e-6)
(6.93, -3.203906641246152e-6)
(6.94, -3.1708117839780447e-6)
(6.95, -3.138095678344224e-6)
(6.96, -3.1057535868531536e-6)
(6.97, -3.073780836028504e-6)
(6.98, -3.0421728154844224e-6)
(6.99, -3.0109249770149693e-6)
(7.0, -2.980032833697429e-6)
(7.01, -2.9494919590093356e-6)
(7.0200000000000005, -2.919297985958958e-6)
(7.03, -2.8894466062290586e-6)
(7.04, -2.8599335693336506e-6)
(7.05, -2.830754681787641e-6)
(7.0600000000000005, -2.8019058062890706e-6)
(7.07, -2.7733828609137983e-6)
(7.08, -2.7451818183223976e-6)
(7.09, -2.717298704979109e-6)
(7.1000000000000005, -2.6897296003826243e-6)
(7.11, -2.6624706363085327e-6)
(7.12, -2.6355179960632235e-6)
(7.13, -2.6088679137490894e-6)
(7.140000000000001, -2.5825166735408387e-6)
(7.15, -2.5564606089727337e-6)
(7.16, -2.5306961022365757e-6)
(7.17, -2.5052195834903124e-6)
(7.18, -2.4800275301770266e-6)
(7.19, -2.455116466354205e-6)
(7.2, -2.4304829620330975e-6)
(7.21, -2.4061236325279932e-6)
(7.22, -2.3820351378152918e-6)
(7.23, -2.358214181902191e-6)
(7.24, -2.334657512204848e-6)
(7.25, -2.3113619189358373e-6)
(7.26, -2.288324234500826e-6)
(7.2700000000000005, -2.265541332904238e-6)
(7.28, -2.243010129163836e-6)
(7.29, -2.2207275787340198e-6)
(7.3, -2.1986906769377687e-6)
(7.3100000000000005, -2.176896458407029e-6)
(7.32, -2.1553419965314715e-6)
(7.33, -2.134024402915426e-6)
(7.34, -2.112940826842929e-6)
(7.3500000000000005, -2.0920884547507068e-6)
(7.36, -2.071464509709012e-6)
(7.37, -2.051066250910132e-6)
(7.38, -2.0308909731645235e-6)
(7.390000000000001, -2.0109360064043897e-6)
(7.4, -1.9911987151946306e-6)
(7.41, -1.9716764982510104e-6)
(7.42, -1.952366787965469e-6)
(7.43, -1.9332670499384324e-6)
(7.44, -1.9143747825180395e-6)
(7.45, -1.8956875163461673e-6)
(7.46, -1.8772028139111274e-6)
(7.47, -1.8589182691069798e-6)
(7.48, -1.8408315067993106e-6)
(7.49, -1.8229401823974067e-6)
(7.5, -1.8052419814327072e-6)
(7.51, -1.7877346191434486e-6)
(7.5200000000000005, -1.7704158400654027e-6)
(7.53, -1.7532834176286176e-6)
(7.54, -1.7363351537600509e-6)
(7.55, -1.7195688784920258e-6)
(7.5600000000000005, -1.702982449576419e-6)
(7.57, -1.6865737521044721e-6)
(7.58, -1.6703406981321585e-6)
(7.59, -1.6542812263110168e-6)
(7.6000000000000005, -1.6383933015243534e-6)
(7.61, -1.6226749145287637e-6)
(7.62, -1.607124081600842e-6)
(7.63, -1.5917388441890474e-6)
(7.640000000000001, -1.5765172685706163e-6)
(7.65, -1.5614574455134609e-6)
(7.66, -1.5465574899429664e-6)
(7.67, -1.5318155406136105e-6)
(7.68, -1.51722975978535e-6)
(7.69, -1.5027983329046796e-6)
(7.7, -1.4885194682903037e-6)
(7.71, -1.4743913968233416e-6)
(7.72, -1.4604123716420113e-6)
(7.73, -1.4465806678407102e-6)
(7.74, -1.4328945821734329e-6)
(7.75, -1.419352432761455e-6)
(7.76, -1.4059525588052226e-6)
(7.7700000000000005, -1.3926933203003805e-6)
(7.78, -1.3795730977578832e-6)
(7.79, -1.3665902919281114e-6)
(7.8, -1.3537433235289486e-6)
(7.8100000000000005, -1.3410306329777533e-6)
(7.82, -1.3284506801271658e-6)
(7.83, -1.316001944004687e-6)
(7.84, -1.3036829225559835e-6)
(7.8500000000000005, -1.291492132391854e-6)
(7.86, -1.2794281085388115e-6)
(7.87, -1.2674894041932023e-6)
(7.88, -1.2556745904788468e-6)
(7.890000000000001, -1.2439822562081112e-6)
(7.9, -1.232411007646389e-6)
(7.91, -1.220959468279912e-6)
(7.92, -1.209626278586874e-6)
(7.930000000000001, -1.1984100958117825e-6)
(7.94, -1.1873095937430239e-6)
(7.95, -1.1763234624935566e-6)
(7.96, -1.1654504082847236e-6)
(7.97, -1.154689153233118e-6)
(7.98, -1.1440384351404406e-6)
(7.99, -1.1334970072863466e-6)
(8.0, -1.1230636382241932e-6)
(8.01, -1.1127371115796719e-6)
(8.02, -1.102516225852273e-6)
(8.03, -1.0923997942195412e-6)
(8.040000000000001, -1.0823866443440788e-6)
(8.05, -1.0724756181832666e-6)
(8.06, -1.0626655718016364e-6)
(8.07, -1.0529553751858885e-6)
(8.08, -1.0433439120624914e-6)
(8.09, -1.0338300797178351e-6)
(8.1, -1.0244127888208955e-6)
(8.11, -1.0150909632483792e-6)
(8.120000000000001, -1.0058635399123031e-6)
(8.13, -9.967294685899844e-7)
(8.14, -9.876877117563897e-7)
(8.15, -9.787372444188257e-7)
(8.16, -9.69877053953922e-7)
(8.17, -9.611061399468862e-7)
(8.18, -9.524235140329808e-7)
(8.19, -9.438281997412098e-7)
(8.2, -9.353192323401615e-7)
(8.21, -9.268956586859913e-7)
(8.22, -9.185565370725105e-7)
(8.23, -9.103009370833366e-7)
(8.24, -9.021279394460953e-7)
(8.25, -8.940366358886343e-7)
(8.26, -8.860261289972137e-7)
(8.27, -8.780955320766539e-7)
(8.28, -8.702439690124076e-7)
(8.290000000000001, -8.624705741345283e-7)
(8.3, -8.547744920835131e-7)
(8.31, -8.471548776779751e-7)
(8.32, -8.396108957841444e-7)
(8.33, -8.32141721187149e-7)
(8.34, -8.247465384640659e-7)
(8.35, -8.17424541858699e-7)
(8.36, -8.101749351580805e-7)
(8.370000000000001, -8.029969315706466e-7)
(8.38, -7.958897536060939e-7)
(8.39, -7.888526329568515e-7)
(8.4, -7.818848103811849e-7)
(8.41, -7.74985535587885e-7)
(8.42, -7.681540671225267e-7)
(8.43, -7.613896722552748e-7)
(8.44, -7.546916268702058e-7)
(8.45, -7.48059215356143e-7)
(8.46, -7.414917304989608e-7)
(8.47, -7.349884733753577e-7)
(8.48, -7.285487532480534e-7)
(8.49, -7.221718874624165e-7)
(8.5, -7.158572013444811e-7)
(8.51, -7.096040281003408e-7)
(8.52, -7.034117087169028e-7)
(8.53, -6.972795918639732e-7)
(8.540000000000001, -6.912070337976688e-7)
(8.55, -6.851933982651217e-7)
(8.56, -6.792380564104646e-7)
(8.57, -6.733403866820835e-7)
(8.58, -6.674997747411119e-7)
(8.59, -6.6171561337115e-7)
(8.6, -6.559873023891976e-7)
(8.61, -6.503142485577751e-7)
(8.620000000000001, -6.446958654982204e-7)
(8.63, -6.391315736051483e-7)
(8.64, -6.336207999620447e-7)
(8.65, -6.281629782579904e-7)
(8.66, -6.227575487054974e-7)
(8.67, -6.174039579594346e-7)
(8.68, -6.121016590370342e-7)
(8.69, -6.068501112389613e-7)
(8.700000000000001, -6.01648780071431e-7)
(8.71, -5.964971371693618e-7)
(8.72, -5.913946602205445e-7)
(8.73, -5.863408328908141e-7)
(8.74, -5.813351447502208e-7)
(8.75, -5.763770912001673e-7)
(8.76, -5.714661734015147e-7)
(8.77, -5.666018982036363e-7)
(8.78, -5.617837780744066e-7)
(8.790000000000001, -5.570113310311133e-7)
(8.8, -5.522840805722817e-7)
(8.81, -5.476015556103903e-7)
(8.82, -5.429632904054767e-7)
(8.83, -5.383688244996131e-7)
(8.84, -5.338177026522421e-7)
(8.85, -5.293094747763606e-7)
(8.86, -5.248436958755389e-7)
(8.870000000000001, -5.204199259817655e-7)
(8.88, -5.160377300941067e-7)
(8.89, -5.116966781181617e-7)
(8.9, -5.073963448063146e-7)
(8.91, -5.031363096987631e-7)
(8.92, -4.989161570653173e-7)
(8.93, -4.947354758479535e-7)
(8.94, -4.905938596041199e-7)
(8.950000000000001, -4.86490906450775e-7)
(8.96, -4.824262190091599e-7)
(8.97, -4.783994043502766e-7)
(8.98, -4.744100739410842e-7)
(8.99, -4.704578435913872e-7)
(9.0, -4.6654233340141075e-7)
(9.01, -4.626631677100569e-7)
(9.02, -4.588199750438276e-7)
(9.03, -4.5501238806640927e-7)
(9.040000000000001, -4.512400435289038e-7)
(9.05, -4.475025822207098e-7)
(9.06, -4.437996489210248e-7)
(9.07, -4.401308923509803e-7)
(9.08, -4.3649596512639224e-7)
(9.09, -4.3289452371111286e-7)
(9.1, -4.2932622837098764e-7)
(9.11, -4.2579074312839796e-7)
(9.120000000000001, -4.222877357173903e-7)
(9.13, -4.188168775393796e-7)
(9.14, -4.153778436194139e-7)
(9.15, -4.1197031256300694e-7)
(9.16, -4.0859396651351623e-7)
(9.17, -4.0524849111006583e-7)
(9.18, -4.0193357544600763e-7)
(9.19, -3.9864891202791006e-7)
(9.200000000000001, -3.953941967350706e-7)
(9.21, -3.921691287795424e-7)
(9.22, -3.889734106666679e-7)
(9.23, -3.8580674815611505e-7)
(9.24, -3.8266885022340884e-7)
(9.25, -3.7955942902194746e-7)
(9.26, -3.764781998455032e-7)
(9.27, -3.7342488109119463e-7)
(9.28, -3.7039919422292983e-7)
(9.290000000000001, -3.674008637353094e-7)
(9.3, -3.6442961711798785e-7)
(9.31, -3.6148518482047983e-7)
(9.32, -3.5856730021741564e-7)
(9.33, -3.556756995742297e-7)
(9.34, -3.528101220132844e-7)
(9.35, -3.4997030948041577e-7)
(9.36, -3.4715600671190426e-7)
(9.370000000000001, -3.4436696120185456e-7)
(9.38, -3.4160292316999136e-7)
(9.39, -3.3886364552984986e-7)
(9.4, -3.3614888385737313e-7)
(9.41, -3.334583963598971e-7)
(9.42, -3.3079194384552403e-7)
(9.43, -3.281492896928804e-7)
(9.44, -3.2553019982125e-7)
(9.450000000000001, -3.2293444266107953e-7)
(9.46, -3.2036178912485485e-7)
(9.47, -3.178120125783335e-7)
(9.48, -3.1528488881214106e-7)
(9.49, -3.127801960137178e-7)
(9.5, -3.1029771473961285e-7)
(9.51, -3.078372278881243e-7)
(9.52, -3.053985206722763e-7)
(9.53, -3.0298138059313186e-7)
(9.540000000000001, -3.0058559741343645e-7)
(9.55, -2.982109631315864e-7)
(9.56, -2.958572719559189e-7)
(9.57, -2.9352432027931986e-7)
(9.58, -2.912119066541455e-7)
(9.59, -2.8891983176745155e-7)
(9.6, -2.866478984165285e-7)
(9.61, -2.84395911484738e-7)
(9.620000000000001, -2.821636779176445e-7)
(9.63, -2.7995100669944393e-7)
(9.64, -2.7775770882967615e-7)
(9.65, -2.755835973002277e-7)
(9.66, -2.7342848707261396e-7)
(9.67, -2.7129219505554076e-7)
(9.68, -2.691745400827388e-7)
(9.69, -2.670753428910698e-7)
(9.700000000000001, -2.649944260989009e-7)
(9.71, -2.62931614184742e-7)
(9.72, -2.6088673346614305e-7)
(9.73, -2.5885961207884855e-7)
(9.74, -2.5685007995620787e-7)
(9.75, -2.548579688088328e-7)
(9.76, -2.528831121045045e-7)
(9.77, -2.509253450483232e-7)
(9.78, -2.4898450456310007e-7)
(9.790000000000001, -2.4706042926998467e-7)
(9.8, -2.4515295946932977e-7)
(9.81, -2.432619371217853e-7)
(9.82, -2.4138720582962096e-7)
(9.83, -2.3952861081827736e-7)
(9.84, -2.3768599891813628e-7)
(9.85, -2.358592185465133e-7)
(9.86, -2.3404811968986568e-7)
(9.870000000000001, -2.32252553886216e-7)
(9.88, -2.3047237420778743e-7)
(9.89, -2.2870743524384461e-7)
(9.9, -2.2695759308374527e-7)
(9.91, -2.2522270530019162e-7)
(9.92, -2.2350263093268505e-7)
(9.93, -2.2179723047117735e-7)
(9.94, -2.2010636583991858e-7)
(9.950000000000001, -2.1842990038149738e-7)
(9.96, -2.1676769884107488e-7)
(9.97, -2.1511962735080093e-7)
(9.98, -2.1348555341442337e-7)
(9.99, -2.1186534589207594e-7)
(10.0, -2.1025887498524916e-7)
(10.01, -2.0866601222194073e-7)
(10.02, -2.070866304419806e-7)
(10.03, -2.0552060378253286e-7)
(10.040000000000001, -2.0396780766376742e-7)
(10.05, -2.0242811877470485e-7)
(10.06, -2.0090141505922505e-7)
(10.07, -1.9938757570224456e-7)
(10.08, -1.9788648111605712e-7)
(10.09, -1.963980129268351e-7)
(10.1, -1.9492205396129013e-7)
(10.11, -1.9345848823349287e-7)
(10.120000000000001, -1.920072009318465e-7)
(10.13, -1.9056807840621522e-7)
(10.14, -1.891410081552029e-7)
(10.15, -1.8772587881358288e-7)
(10.16, -1.8632258013987503e-7)
(10.17, -1.8493100300406815e-7)
(10.18, -1.8355103937548807e-7)
(10.19, -1.8218258231080662e-7)
(10.200000000000001, -1.808255259421914e-7)
(10.21, -1.7947976546559623e-7)
(10.22, -1.7814519712918508e-7)
(10.23, -1.7682171822189452e-7)
(10.24, -1.7550922706212864e-7)
(10.25, -1.7420762298658612e-7)
(10.26, -1.7291680633921716e-7)
(10.27, -1.7163667846031e-7)
(10.28, -1.703671416757038e-7)
(10.290000000000001, -1.6910809928612714e-7)
(10.3, -1.6785945555666206e-7)
(10.31, -1.6662111570632724e-7)
(10.32, -1.6539298589778542e-7)
(10.33, -1.6417497322716855e-7)
(10.34, -1.6296698571402117e-7)
(10.35, -1.6176893229136045e-7)
(10.36, -1.6058072279585082e-7)
(10.370000000000001, -1.5940226795809292e-7)
(10.38, -1.5823347939302456e-7)
(10.39, -1.5707426959043145e-7)
(10.4, -1.5592455190556933e-7)
(10.41, -1.5478424054989235e-7)
(10.42, -1.5365325058188939e-7)
(10.43, -1.5253149789802556e-7)
(10.44, -1.514188992237876e-7)
(10.450000000000001, -1.503153721048323e-7)
(10.46, -1.4922083489823743e-7)
(10.47, -1.4813520676385082e-7)
(10.48, -1.4705840765574105e-7)
(10.49, -1.4599035831374482e-7)
(10.5, -1.4493098025511094e-7)
(10.51, -1.4388019576624068e-7)
(10.52, -1.428379278945215e-7)
(10.53, -1.4180410044025507e-7)
(10.540000000000001, -1.407786379486762e-7)
(10.55, -1.3976146570206447e-7)
(10.56, -1.387525097119431e-7)
(10.57, -1.377516967113695e-7)
(10.58, -1.3675895414731134e-7)
(10.59, -1.3577421017311048e-7)
(10.6, -1.3479739364103166e-7)
(10.61, -1.3382843409489658e-7)
(10.620000000000001, -1.3286726176280022e-7)
(10.63, -1.3191380754991164e-7)
(10.64, -1.3096800303135393e-7)
(10.65, -1.3002978044516637e-7)
(10.66, -1.2909907268534561e-7)
(10.67, -1.2817581329496502e-7)
(10.68, -1.2725993645937267e-7)
(10.69, -1.2635137699946484e-7)
(10.700000000000001, -1.2545007036503572e-7)
(10.71, -1.2455595262820313e-7)
(10.72, -1.236689604769059e-7)
(10.73, -1.2278903120847615e-7)
(10.74, -1.2191610272328312e-7)
(10.75, -1.210501135184483e-7)
(10.76, -1.2019100268163137e-7)
(10.77, -1.1933870988488517e-7)
(10.78, -1.184931753785798e-7)
(10.790000000000001, -1.1765433998539487e-7)
(10.8, -1.1682214509437891e-7)
(10.81, -1.1599653265507413e-7)
(10.82, -1.1517744517170822e-7)
(10.83, -1.1436482569744999e-7)
(10.84, -1.135586178287293e-7)
(10.85, -1.1275876569962009e-7)
(10.86, -1.119652139762862e-7)
(10.870000000000001, -1.1117790785148815e-7)
(10.88, -1.1039679303915265e-7)
(10.89, -1.0962181576899992e-7)
(10.9, -1.0885292278123274e-7)
(10.91, -1.0809006132128299e-7)
(10.92, -1.0733317913461782e-7)
(10.93, -1.06582224461601e-7)
(10.94, -1.0583714603241376e-7)
(10.950000000000001, -1.050978930620293e-7)
(10.96, -1.0436441524524516e-7)
(10.97, -1.0363666275176768e-7)
(10.98, -1.0291458622135336e-7)
(10.99, -1.0219813675900156e-7)
(11.0, -1.0148726593020139e-7)
(11.01, -1.0078192575623041e-7)
(11.02, -1.0008206870950507e-7)
(11.03, -9.938764770898216e-8)
(11.040000000000001, -9.86986161156104e-8)
(11.05, -9.801492772783299e-8)
(11.06, -9.733653677713774e-8)
(11.07, -9.66633979236572e-8)
(11.08, -9.599546625181672e-8)
(11.09, -9.53326972660294e-8)
(11.1, -9.467504688643904e-8)
(11.11, -9.402247144470846e-8)
(11.120000000000001, -9.337492767985472e-8)
(11.13, -9.27323727341292e-8)
(11.14, -9.20947641489424e-8)
(11.15, -9.146205986083347e-8)
(11.16, -9.083421819748344e-8)
(11.17, -9.021119787377151e-8)
(11.18, -8.959295798787437e-8)
(11.19, -8.897945801740772e-8)
(11.200000000000001, -8.837065781560971e-8)
(11.21, -8.776651760756592e-8)
(11.22, -8.716699798647416e-8)
(11.23, -8.657205990995105e-8)
(11.24, -8.598166469637781e-8)
(11.25, -8.539577402128502e-8)
(11.26, -8.481434991377745e-8)
(11.27, -8.423735475299671e-8)
(11.28, -8.366475126462208e-8)
(11.290000000000001, -8.309650251740877e-8)
(11.3, -8.25325719197648e-8)
(11.31, -8.197292321636195e-8)
(11.32, -8.14175204847864e-8)
(11.33, -8.086632813222219e-8)
(11.34, -8.03193108921727e-8)
(11.35, -7.977643382121571e-8)
(11.36, -7.923766229579393e-8)
(11.370000000000001, -7.87029620090396e-8)
(11.38, -7.817229896763316e-8)
(11.39, -7.764563948869512e-8)
(11.4, -7.712295019671177e-8)
(11.41, -7.660419802049303e-8)
(11.42, -7.608935019016295e-8)
(11.43, -7.557837423418258e-8)
(11.44, -7.507123797640385e-8)
(11.450000000000001, -7.456790953315516e-8)
(11.46, -7.406835731035841e-8)
(11.47, -7.357255000067554e-8)
(11.48, -7.30804565806862e-8)
(11.49, -7.259204630809519e-8)
(11.5, -7.210728871896916e-8)
(11.51, -7.162615362500287e-8)
(11.52, -7.114861111081423e-8)
(11.53, -7.067463153126809e-8)
(11.540000000000001, -7.020418550882785e-8)
(11.55, -6.973724393093587e-8)
(11.56, -6.927377794742026e-8)
(11.57, -6.881375896793031e-8)
(11.58, -6.8357158659398e-8)
(11.59, -6.790394894352642e-8)
(11.6, -6.745410199430517e-8)
(11.61, -6.700759023555096e-8)
(11.620000000000001, -6.65643863384744e-8)
(11.63, -6.612446321927288e-8)
(11.64, -6.568779403674782e-8)
(11.65, -6.52543521899471e-8)
(11.66, -6.482411131583248e-8)
(11.67, -6.439704528697142e-8)
(11.68, -6.397312820925248e-8)
(11.69, -6.355233441962509e-8)
(11.700000000000001, -6.313463848386278e-8)
(11.71, -6.272001519434976e-8)
(11.72, -6.230843956789035e-8)
(11.73, -6.189988684354131e-8)
(11.74, -6.1494332480467e-8)
(11.75, -6.109175215581662e-8)
(11.76, -6.069212176262323e-8)
(11.77, -6.029541740772512e-8)
(11.78, -5.990161540970842e-8)
(11.790000000000001, -5.9510692296870943e-8)
(11.8, -5.9122624805207644e-8)
(11.81, -5.8737389876416064e-8)
(11.82, -5.835496465592318e-8)
(11.83, -5.7975326490932355e-8)
(11.84, -5.759845292849044e-8)
(11.85, -5.7224321713574724e-8)
(11.86, -5.68529107871999e-8)
(11.870000000000001, -5.64841982845443e-8)
(11.88, -5.6118162533095556e-8)
(11.89, -5.575478205081515e-8)
(11.9, -5.539403554432209e-8)
(11.91, -5.5035901907094984e-8)
(11.92, -5.468036021769298e-8)
(11.93, -5.432738973799433e-8)
(11.94, -5.397696991145367e-8)
(11.950000000000001, -5.3629080361376624e-8)
(11.96, -5.328370088921271e-8)
(11.97, -5.294081147286467e-8)
(11.98, -5.2600392265016155e-8)
(11.99, -5.226242359147606e-8)
(12.0, -5.192688594953941e-8)
(12.01, -5.159376000636571e-8)
(12.02, -5.1263026597373026e-8)
(12.030000000000001, -5.09346667246491e-8)
(12.040000000000001, -5.0608661555378256e-8)
(12.05, -5.0284992420284296e-8)
(12.06, -4.9963640812089365e-8)
(12.07, -4.964458838398839e-8)
(12.08, -4.9327816948139105e-8)
(12.09, -4.901330847416723e-8)
(12.1, -4.8701045087686933e-8)
(12.11, -4.839100906883604e-8)
(12.120000000000001, -4.8083182850826404e-8)
(12.13, -4.777754901850882e-8)
(12.14, -4.747409030695214e-8)
(12.15, -4.717278960003712e-8)
(12.16, -4.687362992906427e-8)
(12.17, -4.657659447137585e-8)
(12.18, -4.628166654899155e-8)
(12.19, -4.5988829627258104e-8)
(12.200000000000001, -4.569806731351232e-8)
(12.21, -4.540936335575788e-8)
(12.22, -4.512270164135487e-8)
(12.23, -4.4838066195722926e-8)
(12.24, -4.455544118105727e-8)
(12.25, -4.4274810895057575e-8)
(12.26, -4.3996159769669564e-8)
(12.27, -4.3719472369839216e-8)
(12.280000000000001, -4.344473339227942e-8)
(12.290000000000001, -4.317192766424903e-8)
(12.3, -4.290104014234396e-8)
(12.31, -4.26320559113005e-8)
(12.32, -4.236496018281041e-8)
(12.33, -4.2099738294348094e-8)
(12.34, -4.183637570800907e-8)
(12.35, -4.157485800936034e-8)
(12.36, -4.131517090630195e-8)
(12.370000000000001, -4.105730022794009e-8)
(12.38, -4.080123192347117e-8)
(12.39, -4.0546952061077075e-8)
(12.4, -4.029444682683131e-8)
(12.41, -4.004370252361615e-8)
(12.42, -3.979470557005034e-8)
(12.43, -3.954744249942734e-8)
(12.44, -3.930189995866442e-8)
(12.450000000000001, -3.905806470726165e-8)
(12.46, -3.881592361627175e-8)
(12.47, -3.8575463667279366e-8)
(12.48, -3.833667195139117e-8)
(12.49, -3.809953566823536e-8)
(12.5, -3.7864042124971295e-8)
(12.51, -3.7630178735308736e-8)
(12.52, -3.7397933018536936e-8)
(12.530000000000001, -3.716729259856277e-8)
(12.540000000000001, -3.6938245202959144e-8)
(12.55, -3.671077866202181e-8)
(12.56, -3.648488090783613e-8)
(12.57, -3.6260539973352504e-8)
(12.58, -3.6037743991471324e-8)
(12.59, -3.581648119413645e-8)
(12.6, -3.5596739911437684e-8)
(12.61, -3.5378508570722195e-8)
(12.620000000000001, -3.516177569571428e-8)
(12.63, -3.494652990564419e-8)
(12.64, -3.4732759914384815e-8)
(12.65, -3.452045452959737e-8)
(12.66, -3.4309602651885e-8)
(12.67, -3.410019327395487e-8)
(12.68, -3.389221547978827e-8)
(12.69, -3.368565844381879e-8)
(12.700000000000001, -3.348051143011849e-8)
(12.71, -3.327676379159203e-8)
(12.72, -3.3074404969178485e-8)
(12.73, -3.2873424491060934e-8)
(12.74, -3.267381197188385e-8)
(12.75, -3.247555711197775e-8)
(12.76, -3.227864969659166e-8)
(12.77, -3.208307959513285e-8)
(12.780000000000001, -3.1888836760413766e-8)
(12.790000000000001, -3.1695911227906645e-8)
(12.8, -3.150429311500482e-8)
(12.81, -3.131397262029141e-8)
(12.82, -3.112494002281502e-8)
(12.83, -3.093718568137246e-8)
(12.84, -3.07507000337982e-8)
(12.85, -3.056547359626079e-8)
(12.86, -3.038149696256595e-8)
(12.870000000000001, -3.019876080346641e-8)
(12.88, -3.001725586597841e-8)
(12.89, -2.9836972972704534e-8)
(12.9, -2.965790302116321e-8)
(12.91, -2.9480036983124617e-8)
(12.92, -2.9303365903952964e-8)
(12.93, -2.912788090195483e-8)
(12.94, -2.8953573167734035e-8)
(12.950000000000001, -2.8780433963552397e-8)
(12.96, -2.860845462269683e-8)
(12.97, -2.8437626548852286e-8)
(12.98, -2.8267941215480665e-8)
(12.99, -2.809939016520576e-8)
(13.0, -2.793196500920402e-8)
(13.01, -2.7765657426600953e-8)
(13.02, -2.7600459163873462e-8)
(13.030000000000001, -2.743636203425768e-8)
(13.040000000000001, -2.7273357917162673e-8)
(13.05, -2.711143875758923e-8)
(13.06, -2.6950596565554728e-8)
(13.07, -2.6790823415522942e-8)
(13.08, -2.6632111445839662e-8)
(13.09, -2.647445285817327e-8)
(13.1, -2.631783991696084e-8)
(13.11, -2.6162264948859428e-8)
(13.120000000000001, -2.6007720342202416e-8)
(13.13, -2.585419854646121e-8)
(13.14, -2.570169207171165e-8)
(13.15, -2.555019348810583e-8)
(13.16, -2.539969542534865e-8)
(13.17, -2.5250190572179278e-8)
(13.18, -2.5101671675857647e-8)
(13.19, -2.4954131541655635e-8)
(13.200000000000001, -2.4807563032352926e-8)
(13.21, -2.466195906773801e-8)
(13.22, -2.4517312624113222e-8)
(13.23, -2.4373616733804968e-8)
(13.24, -2.4230864484678304e-8)
(13.25, -2.4089049019655966e-8)
(13.26, -2.3948163536242066e-8)
(13.27, -2.3808201286050158e-8)
(13.280000000000001, -2.3669155574335658e-8)
(13.290000000000001, -2.353101975953275e-8)
(13.3, -2.3393787252795454e-8)
(13.31, -2.325745151754301e-8)
(13.32, -2.3122006069009623e-8)
(13.33, -2.29874444737982e-8)
(13.34, -2.2853760349438314e-8)
(13.35, -2.2720947363948354e-8)
(13.36, -2.258899923540155e-8)
(13.370000000000001, -2.2457909731496193e-8)
(13.38, -2.232767266912981e-8)
(13.39, -2.2198281913977122e-8)
(13.4, -2.206973138007213e-8)
(13.41, -2.1942015029393897e-8)
(13.42, -2.1815126871456283e-8)
(13.43, -2.168906096290131e-8)
(13.44, -2.15638114070965e-8)
(13.450000000000001, -2.1439372353735623e-8)
(13.46, -2.1315737998443547e-8)
(13.47, -2.1192902582384178e-8)
(13.48, -2.107086039187258e-8)
(13.49, -2.0949605757990216e-8)
(13.5, -2.0829133056203895e-8)
(13.51, -2.0709436705988396e-8)
(13.52, -2.0590511170452154e-8)
(13.530000000000001, -2.047235095596674e-8)
(13.540000000000001, -2.035495061179959e-8)
(13.55, -2.0238304729750072e-8)
(13.56, -2.012240794378888e-8)
(13.57, -2.000725492970086e-8)
(13.58, -1.9892840404730944e-8)
(13.59, -1.9779159127233407e-8)
(13.6, -1.966620589632426e-8)
(13.61, -1.9553975551536887e-8)
(13.620000000000001, -1.944246297248074e-8)
(13.63, -1.9331663078503297e-8)
(13.64, -1.9221570828354845e-8)
(13.65, -1.9112181219856538e-8)
(13.66, -1.900348928957139e-8)
(13.67, -1.889549011247819e-8)
(13.68, -1.878817880164854e-8)
(13.69, -1.868155050792668e-8)
(13.700000000000001, -1.8575600419612256e-8)
(13.71, -1.8470323762146e-8)
(13.72, -1.8365715797798193e-8)
(13.73, -1.826177182535999e-8)
(13.74, -1.8158487179837538e-8)
(13.75, -1.805585723214885e-8)
(13.76, -1.7953877388823404e-8)
(13.77, -1.785254309170443e-8)
(13.780000000000001, -1.7751849817654014e-8)
(13.790000000000001, -1.7651793078260648e-8)
(13.8, -1.75523684195496e-8)
(13.81, -1.7453571421695777e-8)
(13.82, -1.7355397698739236e-8)
(13.83, -1.72578428983032e-8)
(13.84, -1.7160902701314692e-8)
(13.85, -1.7064572821727563e-8)
(13.86, -1.696884900624809e-8)
(13.870000000000001, -1.6873727034062965e-8)
(13.88, -1.6779202716569898e-8)
(13.89, -1.668527189711027e-8)
(13.9, -1.659193045070462e-8)
(13.91, -1.649917428379017e-8)
(13.92, -1.640699933396082e-8)
(13.93, -1.6315401569709506e-8)
(13.94, -1.6224376990172702e-8)
(13.950000000000001, -1.6133921624877433e-8)
(13.96, -1.6044031533490306e-8)
(13.97, -1.5954702805568955e-8)
(13.98, -1.5865931560315576e-8)
(13.99, -1.5777713946332716e-8)
(14.0, -1.5690046141381272e-8)
(14.01, -1.5602924352140524e-8)
(14.02, -1.551634481397042e-8)
(14.030000000000001, -1.543030379067583e-8)
(14.040000000000001, -1.534479757427313e-8)
(14.05, -1.5259822484758523e-8)
(14.06, -1.5175374869878718e-8)
(14.07, -1.5091451104903443e-8)
(14.08, -1.500804759240005e-8)
(14.09, -1.492516076201011e-8)
(14.1, -1.4842787070227974e-8)
(14.11, -1.4760923000181254e-8)
(14.120000000000001, -1.467956506141328e-8)
(14.13, -1.459870978966752e-8)
(14.14, -1.4518353746673744e-8)
(14.15, -1.4438493519936237e-8)
(14.16, -1.4359125722523786e-8)
(14.17, -1.4280246992861577e-8)
(14.18, -1.4201853994524807e-8)
(14.19, -1.4123943416034236e-8)
(14.200000000000001, -1.4046511970653463e-8)
(14.21, -1.396955639618802e-8)
(14.22, -1.3893073454786142e-8)
(14.23, -1.3817059932741367e-8)
(14.24, -1.3741512640296893e-8)
(14.25, -1.3666428411451509e-8)
(14.26, -1.3591804103767357e-8)
(14.27, -1.3517636598179315e-8)
(14.280000000000001, -1.3443922798806006e-8)
(14.290000000000001, -1.33706596327626e-8)
(14.3, -1.3297844049975062e-8)
(14.31, -1.3225473022996087e-8)
(14.32, -1.3153543546822774e-8)
(14.33, -1.3082052638715634e-8)
(14.34, -1.3010997338019419e-8)
(14.35, -1.29403747059853e-8)
(14.36, -1.2870181825594762e-8)
(14.370000000000001, -1.2800415801384911e-8)
(14.38, -1.2731073759275371e-8)
(14.39, -1.266215284639659e-8)
(14.4, -1.2593650230919753e-8)
(14.41, -1.2525563101888055e-8)
(14.42, -1.2457888669049541e-8)
(14.43, -1.2390624162691263e-8)
(14.44, -1.2323766833475019e-8)
(14.450000000000001, -1.2257313952274368e-8)
(14.46, -1.2191262810013188e-8)
(14.47, -1.2125610717505468e-8)
(14.48, -1.2060355005296655e-8)
(14.49, -1.1995493023506212e-8)
(14.5, -1.1931022141671652e-8)
(14.51, -1.186693974859384e-8)
(14.52, -1.1803243252183646e-8)
(14.530000000000001, -1.1739930079309934e-8)
(14.540000000000001, -1.167699767564883e-8)
(14.55, -1.1614443505534278e-8)
(14.56, -1.1552265051809922e-8)
(14.57, -1.1490459815682213e-8)
(14.58, -1.1429025316574786e-8)
(14.59, -1.1367959091984105e-8)
(14.6, -1.13072586973363e-8)
(14.61, -1.1246921705845283e-8)
(14.620000000000001, -1.1186945708371996e-8)
(14.63, -1.1127328313285018e-8)
(14.64, -1.106806714632211e-8)
(14.65, -1.1009159850453204e-8)
(14.66, -1.0950604085744359e-8)
(14.67, -1.0892397529223037e-8)
(14.68, -1.083453787474437e-8)
(14.69, -1.0777022832858688e-8)
(14.700000000000001, -1.0719850130680112e-8)
(14.71, -1.066301751175631e-8)
(14.72, -1.0606522735939246e-8)
(14.73, -1.055036357925718e-8)
(14.74, -1.049453783378767e-8)
(14.75, -1.0439043307531626e-8)
(14.76, -1.0383877824288489e-8)
(14.77, -1.032903922353245e-8)
(14.780000000000001, -1.0274525360289678e-8)
(14.790000000000001, -1.022033410501665e-8)
(14.8, -1.016646334347946e-8)
(14.81, -1.0112910976634147e-8)
(14.82, -1.0059674920508072e-8)
(14.83, -1.0006753106082251e-8)
(14.84, -9.954143479174721e-9)
(14.85, -9.901844000324839e-9)
(14.86, -9.84985264467861e-9)
(14.870000000000001, -9.798167401874932e-9)
(14.88, -9.746786275932845e-9)
(14.89, -9.695707285139651e-9)
(14.9, -9.644928461940067e-9)
(14.91, -9.59444785282624e-9)
(14.92, -9.544263518228712e-9)
(14.93, -9.494373532408308e-9)
(14.94, -9.44477598334889e-9)
(14.950000000000001, -9.395468972651043e-9)
(14.96, -9.346450615426666e-9)
(14.97, -9.29771904019438e-9)
(14.98, -9.249272388775874e-9)
(14.99, -9.201108816193075e-9)
(15.0, -9.153226490566224e-9)
(15.01, -9.105623593012726e-9)
(15.02, -9.058298317546931e-9)
(15.030000000000001, -9.011248870980663e-9)
(15.040000000000001, -8.964473472824674e-9)
(15.05, -8.917970355190817e-9)
(15.06, -8.871737762695092e-9)
(15.07, -8.82577395236149e-9)
(15.08, -8.780077193526636e-9)
(15.09, -8.734645767745199e-9)
(15.1, -8.689477968696128e-9)
(15.11, -8.64457210208962e-9)
(15.120000000000001, -8.599926485574894e-9)
(15.13, -8.555539448648718e-9)
(15.14, -8.511409332564677e-9)
(15.15, -8.467534490243202e-9)
(15.16, -8.423913286182363e-9)
(15.17, -8.380544096369368e-9)
(15.18, -8.337425308192793e-9)
(15.19, -8.294555320355581e-9)
(15.200000000000001, -8.251932542788672e-9)
(15.21, -8.20955539656546e-9)
(15.22, -8.167422313816838e-9)
(15.23, -8.12553173764701e-9)
(15.24, -8.083882122050003e-9)
(15.25, -8.042471931826806e-9)
(15.26, -8.001299642503254e-9)
(15.27, -7.960363740248534e-9)
(15.280000000000001, -7.91966272179441e-9)
(15.290000000000001, -7.879195094355068e-9)
(15.3, -7.838959375547621e-9)
(15.31, -7.798954093313301e-9)
(15.32, -7.759177785839257e-9)
(15.33, -7.719629001480999e-9)
(15.34, -7.680306298685514e-9)
(15.35, -7.641208245914942e-9)
(15.36, -7.602333421570944e-9)
(15.370000000000001, -7.563680413919631e-9)
(15.38, -7.525247821017161e-9)
(15.39, -7.487034250635877e-9)
(15.4, -7.449038320191089e-9)
(15.41, -7.411258656668478e-9)
(15.42, -7.3736938965519965e-9)
(15.43, -7.3363426857524645e-9)
(15.44, -7.299203679536675e-9)
(15.450000000000001, -7.262275542457084e-9)
(15.46, -7.225556948282129e-9)
(15.47, -7.189046579926996e-9)
(15.48, -7.152743129385079e-9)
(15.49, -7.116645297659896e-9)
(15.5, -7.0807517946976144e-9)
(15.51, -7.045061339320089e-9)
(15.52, -7.009572659158469e-9)
(15.530000000000001, -6.974284490587291e-9)
(15.540000000000001, -6.939195578659194e-9)
(15.55, -6.904304677040058e-9)
(15.56, -6.8696105479447296e-9)
(15.57, -6.8351119620732625e-9)
(15.58, -6.800807698547644e-9)
(15.59, -6.766696544849052e-9)
(15.6, -6.732777296755617e-9)
(15.610000000000001, -6.699048758280657e-9)
(15.620000000000001, -6.6655097416114745e-9)
(15.63, -6.632159067048547e-9)
(15.64, -6.598995562945297e-9)
(15.65, -6.56601806564829e-9)
(15.66, -6.533225419437949e-9)
(15.67, -6.5006164764696985e-9)
(15.68, -6.468190096715626e-9)
(15.69, -6.435945147906582e-9)
(15.700000000000001, -6.403880505474755e-9)
(15.71, -6.371995052496709e-9)
(15.72, -6.340287679636853e-9)
(15.73, -6.308757285091384e-9)
(15.74, -6.277402774532677e-9)
(15.75, -6.2462230610541176e-9)
(15.76, -6.215217065115345e-9)
(15.77, -6.184383714487991e-9)
(15.780000000000001, -6.1537219442017815e-9)
(15.790000000000001, -6.123230696491128e-9)
(15.8, -6.092908920742104e-9)
(15.81, -6.062755573439851e-9)
(15.82, -6.0327696181164155e-9)
(15.83, -6.002950025298989e-9)
(15.84, -5.973295772458557e-9)
(15.85, -5.943805843958969e-9)
(15.860000000000001, -5.914479231006381e-9)
(15.870000000000001, -5.8853149315991586e-9)
(15.88, -5.856311950478081e-9)
(15.89, -5.82746929907705e-9)
(15.9, -5.798785995474093e-9)
(15.91, -5.770261064342818e-9)
(15.92, -5.7418935369042265e-9)
(15.93, -5.713682450878883e-9)
(15.94, -5.6856268504395255e-9)
(15.950000000000001, -5.657725786163969e-9)
(15.96, -5.6299783149884626e-9)
(15.97, -5.602383500161339e-9)
(15.98, -5.5749404111970744e-9)
(15.99, -5.547648123830709e-9)
(16.0, -5.520505719972593e-9)
(16.01, -5.4935122876635205e-9)
(16.02, -5.466666921030215e-9)
(16.03, -5.439968720241121e-9)
(16.04, -5.413416791462628e-9)
(16.05, -5.387010246815513e-9)
(16.06, -5.3607482043318654e-9)
(16.07, -5.3346297879122225e-9)
(16.080000000000002, -5.308654127283145e-9)
(16.09, -5.282820357955037e-9)
(16.1, -5.257127621180352e-9)
(16.11, -5.231575063912113e-9)
(16.12, -5.2061618387627165e-9)
(16.13, -5.18088710396316e-9)
(16.14, -5.155750023322437e-9)
(16.15, -5.130749766187413e-9)
(16.16, -5.105885507402841e-9)
(16.17, -5.08115642727186e-9)
(16.18, -5.056561711516702e-9)
(16.19, -5.032100551239662e-9)
(16.2, -5.0077721428845165e-9)
(16.21, -4.983575688198086e-9)
(16.22, -4.95951039419223e-9)
(16.23, -4.9355754731060015e-9)
(16.240000000000002, -4.911770142368226e-9)
(16.25, -4.888093624560285e-9)
(16.26, -4.864545147379196e-9)
(16.27, -4.841123943601047e-9)
(16.28, -4.817829251044587e-9)
(16.29, -4.794660312535249e-9)
(16.3, -4.771616375869308e-9)
(16.31, -4.748696693778441e-9)
(16.32, -4.725900523894443e-9)
(16.330000000000002, -4.703227128714331e-9)
(16.34, -4.680675775565625e-9)
(16.35, -4.658245736571914e-9)
(16.36, -4.63593628861876e-9)
(16.37, -4.6137467133197415e-9)
(16.38, -4.591676296982893e-9)
(16.39, -4.569724330577261e-9)
(16.4, -4.547890109699858e-9)
(16.41, -4.526172934542753e-9)
(16.42, -4.5045721098604765e-9)
(16.43, -4.483086944937695e-9)
(16.44, -4.461716753557037e-9)
(16.45, -4.440460853967287e-9)
(16.46, -4.419318568851723e-9)
(16.47, -4.398289225296771e-9)
(16.48, -4.377372154760834e-9)
(16.490000000000002, -4.356566693043423e-9)
(16.5, -4.335872180254473e-9)
(16.51, -4.315287960783894e-9)
(16.52, -4.294813383271431e-9)
(16.53, -4.274447800576608e-9)
(16.54, -4.254190569749077e-9)
(16.55, -4.234041051999032e-9)
(16.56, -4.213998612667977e-9)
(16.57, -4.194062621199602e-9)
(16.580000000000002, -4.174232451110986e-9)
(16.59, -4.154507479963961e-9)
(16.6, -4.134887089336651e-9)
(16.61, -4.115370664795369e-9)
(16.62, -4.095957595866539e-9)
(16.63, -4.0766472760090226e-9)
(16.64, -4.057439102586477e-9)
(16.65, -4.038332476840068e-9)
(16.66, -4.019326803861283e-9)
(16.67, -4.000421492565029e-9)
(16.68, -3.981615955662887e-9)
(16.69, -3.9629096096365654e-9)
(16.7, -3.944301874711591e-9)
(16.71, -3.9257921748311594e-9)
(16.72, -3.907379937630223e-9)
(16.73, -3.889064594409714e-9)
(16.740000000000002, -3.870845580111038e-9)
(16.75, -3.8527223332907025e-9)
(16.76, -3.834694296095136e-9)
(16.77, -3.816760914235759e-9)
(16.78, -3.7989216369641394e-9)
(16.79, -3.781175917047461e-9)
(16.8, -3.763523210744039e-9)
(16.81, -3.745962977779147e-9)
(16.82, -3.728494681320915e-9)
(16.830000000000002, -3.7111177879565096e-9)
(16.84, -3.693831767668412e-9)
(16.85, -3.676636093810898e-9)
(16.86, -3.6595302430867373e-9)
(16.87, -3.6425136955239698e-9)
(16.88, -3.6255859344529928e-9)
(16.89, -3.608746446483666e-9)
(16.9, -3.5919947214827234e-9)
(16.91, -3.5753302525512467e-9)
(16.92, -3.558752536002393e-9)
(16.93, -3.5422610713392353e-9)
(16.94, -3.5258553612327573e-9)
(16.95, -3.509534911500087e-9)
(16.96, -3.4932992310827836e-9)
(16.97, -3.4771478320254086e-9)
(16.98, -3.461080229454128e-9)
(16.990000000000002, -3.4450959415555865e-9)
(17.0, -3.4291944895558704e-9)
(17.01, -3.413375397699631e-9)
(17.02, -3.3976381932294147e-9)
(17.03, -3.3819824063650616e-9)
(17.04, -3.366407570283357e-9)
(17.05, -3.3509132210977223e-9)
(17.06, -3.335498897838181e-9)
(17.07, -3.3201641424313383e-9)
(17.080000000000002, -3.3049084996806283e-9)
(17.09, -3.289731517246642e-9)
(17.1, -3.2746327456275886e-9)
(17.11, -3.259611738139966e-9)
(17.12, -3.2446680508993053e-9)
(17.13, -3.2298012428011048e-9)
(17.14, -3.2150108755018686e-9)
(17.150000000000002, -3.200296513400323e-9)
(17.16, -3.1856577236187346e-9)
(17.17, -3.1710940759843794e-9)
(17.18, -3.1566051430111734e-9)
(17.19, -3.142190499881378e-9)
(17.2, -3.127849724427522e-9)
(17.21, -3.1135823971143613e-9)
(17.22, -3.0993881010210695e-9)
(17.23, -3.0852664218234665e-9)
(17.240000000000002, -3.0712169477764574e-9)
(17.25, -3.0572392696965454e-9)
(17.26, -3.043332980944483e-9)
(17.27, -3.029497677408082e-9)
(17.28, -3.0157329574851003e-9)
(17.29, -3.0020384220662993e-9)
(17.3, -2.9884136745185862e-9)
(17.31, -2.9748583206683195e-9)
(17.32, -2.961371968784682e-9)
(17.330000000000002, -2.9479542295632416e-9)
(17.34, -2.9346047161095885e-9)
(17.35, -2.9213230439230706e-9)
(17.36, -2.908108830880727e-9)
(17.37, -2.894961697221247e-9)
(17.38, -2.8818812655291124e-9)
(17.39, -2.868867160718813e-9)
(17.400000000000002, -2.8559190100192143e-9)
(17.41, -2.843036442958e-9)
(17.42, -2.830219091346245e-9)
(17.43, -2.8174665892631286e-9)
(17.44, -2.8047785730406844e-9)
(17.45, -2.792154681248752e-9)
(17.46, -2.779594554679964e-9)
(17.47, -2.7670978363348864e-9)
(17.48, -2.7546641714072313e-9)
(17.490000000000002, -2.742293207269225e-9)
(17.5, -2.7299845934570286e-9)
(17.51, -2.717737981656285e-9)
(17.52, -2.7055530256878e-9)
(17.53, -2.6934293814932645e-9)
(17.54, -2.681366707121143e-9)
(17.55, -2.6693646627126198e-9)
(17.56, -2.657422910487668e-9)
(17.57, -2.6455411147312065e-9)
(17.580000000000002, -2.633718941779376e-9)
(17.59, -2.6219560600058884e-9)
(17.6, -2.610252139808483e-9)
(17.61, -2.5986068535955016e-9)
(17.62, -2.5870198757725197e-9)
(17.63, -2.5754908827291132e-9)
(17.64, -2.56401955282569e-9)
(17.650000000000002, -2.5526055663804345e-9)
(17.66, -2.5412486056563484e-9)
(17.67, -2.5299483548483465e-9)
(17.68, -2.5187045000705107e-9)
(17.69, -2.5075167293433606e-9)
(17.7, -2.4963847325812942e-9)
(17.71, -2.48530820158003e-9)
(17.72, -2.474286830004232e-9)
(17.73, -2.463320313375132e-9)
(17.740000000000002, -2.452408349058323e-9)
(17.75, -2.441550636251579e-9)
(17.76, -2.4307468759727825e-9)
(17.77, -2.4199967710479574e-9)
(17.78, -2.409300026099343e-9)
(17.79, -2.3986563475336094e-9)
(17.8, -2.388065443530091e-9)
(17.81, -2.377527024029172e-9)
(17.82, -2.367040800720694e-9)
(17.830000000000002, -2.3566064870324938e-9)
(17.84, -2.3462237981189906e-9)
(17.85, -2.3358924508498564e-9)
(17.86, -2.3256121637987983e-9)
(17.87, -2.315382657232375e-9)
(17.88, -2.3052036530989285e-9)
(17.89, -2.2950748750175746e-9)
(17.900000000000002, -2.2849960482672757e-9)
(17.91, -2.2749668997760027e-9)
(17.92, -2.2649871581099413e-9)
(17.93, -2.2550565534628212e-9)
(17.94, -2.2451748176452724e-9)
(17.95, -2.2353416840743036e-9)
(17.96, -2.225556887762804e-9)
(17.97, -2.2158201653091734e-9)
(17.98, -2.2061312548869658e-9)
(17.990000000000002, -2.1964898962346748e-9)
(18.0, -2.186895830645528e-9)
(18.01, -2.177348800957377e-9)
(18.02, -2.167848551542683e-9)
(18.03, -2.158394828298524e-9)
(18.04, -2.1489873786367244e-9)
(18.05, -2.1396259514739986e-9)
(18.06, -2.1303102972222224e-9)
(18.07, -2.121040167778718e-9)
(18.080000000000002, -2.111815316516648e-9)
(18.09, -2.1026354982754615e-9)
(18.1, -2.0935004693513863e-9)
(18.11, -2.0844099874880374e-9)
(18.12, -2.075363811867032e-9)
(18.13, -2.066361703098723e-9)
(18.14, -2.0574034232129555e-9)
(18.150000000000002, -2.0484887356499233e-9)
(18.16, -2.0396174052510584e-9)
(18.17, -2.030789198249993e-9)
(18.18, -2.0220038822636142e-9)
(18.19, -2.013261226283121e-9)
(18.2, -2.0045610006652123e-9)
(18.21, -1.995902977123268e-9)
(18.22, -1.9872869287186607e-9)
(18.23, -1.9787126298520625e-9)
(18.240000000000002, -1.9701798562548584e-9)
(18.25, -1.961688384980608e-9)
(18.26, -1.953237994396538e-9)
(18.27, -1.9448284641751453e-9)
(18.28, -1.9364595752858083e-9)
(18.29, -1.928131109986496e-9)
(18.3, -1.9198428518155013e-9)
(18.31, -1.9115945855832612e-9)
(18.32, -1.903386097364204e-9)
(18.330000000000002, -1.8952171744886853e-9)
(18.34, -1.8870876055349513e-9)
(18.35, -1.8789971803211683e-9)
(18.36, -1.8709456898975174e-9)
(18.37, -1.8629329265383227e-9)
(18.38, -1.854958683734259e-9)
(18.39, -1.8470227561845816e-9)
(18.400000000000002, -1.839124939789448e-9)
(18.41, -1.8312650316422575e-9)
(18.42, -1.82344283002206e-9)
(18.43, -1.8156581343860243e-9)
(18.44, -1.8079107453619324e-9)
(18.45, -1.8002004647407638e-9)
(18.46, -1.7925270954692858e-9)
(18.47, -1.7848904416427395e-9)
(18.48, -1.7772903084975314e-9)
(18.490000000000002, -1.76972650240402e-9)
(18.5, -1.7621988308593219e-9)
(18.51, -1.75470710248016e-9)
(18.52, -1.747251126995803e-9)
(18.53, -1.7398307152410005e-9)
(18.54, -1.7324456791490114e-9)
(18.55, -1.7250958317446455e-9)
(18.56, -1.7177809871373803e-9)
(18.57, -1.7105009605144989e-9)
(18.580000000000002, -1.7032555681342986e-9)
(18.59, -1.6960446273193351e-9)
(18.6, -1.6888679564496988e-9)
(18.61, -1.6817253749563723e-9)
(18.62, -1.674616703314588e-9)
(18.63, -1.6675417630372784e-9)
(18.64, -1.6605003766685279e-9)
(18.650000000000002, -1.6534923677770998e-9)
(18.66, -1.6465175609499962e-9)
(18.67, -1.6395757817860474e-9)
(18.68, -1.6326668568895796e-9)
(18.69, -1.625790613864084e-9)
(18.7, -1.6189468813059718e-9)
(18.71, -1.6121354887983253e-9)
(18.72, -1.6053562669047388e-9)
(18.73, -1.5986090471631554e-9)
(18.740000000000002, -1.5918936620797868e-9)
(18.75, -1.58520994512305e-9)
(18.76, -1.5785577307175382e-9)
(18.77, -1.5719368542380647e-9)
(18.78, -1.5653471520037074e-9)
(18.79, -1.5587884612719334e-9)
(18.8, -1.5522606202327223e-9)
(18.81, -1.5457634680027697e-9)
(18.82, -1.5392968446196871e-9)
(18.830000000000002, -1.5328605910362883e-9)
(18.84, -1.5264545491148727e-9)
(18.85, -1.5200785616215689e-9)
(18.86, -1.5137324722207142e-9)
(18.87, -1.5074161254692622e-9)
(18.88, -1.501129366811247e-9)
(18.89, -1.4948720425722559e-9)
(18.900000000000002, -1.488643999953973e-9)
(18.91, -1.4824450870287336e-9)
(18.92, -1.4762751527341178e-9)
(18.93, -1.4701340468676046e-9)
(18.94, -1.46402162008122e-9)
(18.95, -1.457937723876269e-9)
(18.96, -1.4518822105980558e-9)
(18.97, -1.445854933430681e-9)
(18.98, -1.4398557463918397e-9)
(18.990000000000002, -1.4338845043276803e-9)
(19.0, -1.4279410629076837e-9)
(19.01, -1.422025278619569e-9)
(19.02, -1.4161370087642633e-9)
(19.03, -1.410276111450866e-9)
(19.04, -1.4044424455916837e-9)
(19.05, -1.3986358708972633e-9)
(19.06, -1.3928562478714934e-9)
(19.07, -1.3871034378067045e-9)
(19.080000000000002, -1.3813773027788285e-9)
(19.09, -1.3756777056425776e-9)
(19.1, -1.370004510026651e-9)
(19.11, -1.3643575803289919e-9)
(19.12, -1.3587367817120481e-9)
(19.13, -1.353141980098098e-9)
(19.14, -1.347573042164571e-9)
(19.150000000000002, -1.3420298353394337e-9)
(19.16, -1.3365122277965834e-9)
(19.17, -1.3310200884512708e-9)
(19.18, -1.3255532869555798e-9)
(19.19, -1.3201116936938997e-9)
(19.2, -1.314695179778463e-9)
(19.21, -1.3093036170448824e-9)
(19.22, -1.3039368780477407e-9)
(19.23, -1.2985948360561927e-9)
(19.240000000000002, -1.2932773650496092e-9)
(19.25, -1.2879843397132467e-9)
(19.26, -1.2827156354339282e-9)
(19.27, -1.2774711282957875e-9)
(19.28, -1.2722506950760056e-9)
(19.29, -1.2670542132405994e-9)
(19.3, -1.2618815609402247e-9)
(19.31, -1.2567326170060183e-9)
(19.32, -1.251607260945452e-9)
(19.330000000000002, -1.2465053729382317e-9)
(19.34, -1.2414268338322106e-9)
(19.35, -1.2363715251393272e-9)
(19.36, -1.23133932903159e-9)
(19.37, -1.2263301283370584e-9)
(19.38, -1.22134380653588e-9)
(19.39, -1.216380247756329e-9)
(19.400000000000002, -1.2114393367708886e-9)
(19.41, -1.20652095899235e-9)
(19.42, -1.2016250004699345e-9)
(19.43, -1.1967513478854547e-9)
(19.44, -1.1918998885494781e-9)
(19.45, -1.1870705103975435e-9)
(19.46, -1.182263101986373e-9)
(19.47, -1.1774775524901408e-9)
(19.48, -1.172713751696728e-9)
(19.490000000000002, -1.1679715900040413e-9)
(19.5, -1.1632509584163292e-9)
(19.51, -1.158551748540524e-9)
(19.52, -1.1538738525826287e-9)
(19.53, -1.1492171633440956e-9)
(19.54, -1.1445815742182604e-9)
(19.55, -1.1399669791867708e-9)
(19.56, -1.1353732728160672e-9)
(19.57, -1.1308003502538518e-9)
(19.580000000000002, -1.12624810722562e-9)
(19.59, -1.121716440031179e-9)
(19.6, -1.1172052455412093e-9)
(19.61, -1.1127144211938473e-9)
(19.62, -1.1082438649912758e-9)
(19.63, -1.1037934754963601e-9)
(19.64, -1.0993631518292787e-9)
(19.650000000000002, -1.0949527936642009e-9)
(19.66, -1.09056230122597e-9)
(19.67, -1.08619157528681e-9)
(19.68, -1.081840517163062e-9)
(19.69, -1.0775090287119284e-9)
(19.7, -1.0731970123282565e-9)
(19.71, -1.0689043709413168e-9)
(19.72, -1.0646310080116338e-9)
(19.73, -1.0603768275278055e-9)
(19.740000000000002, -1.0561417340033686e-9)
(19.75, -1.0519256324736738e-9)
(19.76, -1.0477284284927701e-9)
(19.77, -1.0435500281303354e-9)
(19.78, -1.0393903379685978e-9)
(19.79, -1.0352492650993043e-9)
(19.8, -1.0311267171206792e-9)
(19.81, -1.0270226021344346e-9)
(19.82, -1.0229368287427698e-9)
(19.830000000000002, -1.0188693060454125e-9)
(19.84, -1.0148199436366677e-9)
(19.85, -1.0107886516024846e-9)
(19.86, -1.00677534051755e-9)
(19.87, -1.002779921442394e-9)
(19.88, -9.98802305920517e-10)
(19.89, -9.948424059755314e-10)
(19.900000000000002, -9.909001341083287e-10)
(19.91, -9.869754032942607e-10)
(19.92, -9.83068126980328e-10)
(19.93, -9.791782190824148e-10)
(19.94, -9.753055939825057e-10)
(19.95, -9.714501665259503e-10)
(19.96, -9.676118520187247e-10)
(19.97, -9.63790566224726e-10)
(19.98, -9.599862253630681e-10)
(19.990000000000002, -9.56198746105412e-10)
(20.0, -9.524280455733001e-10)
};
\end{axis}

\end{tikzpicture}


==> couplings_power_law_log.tex <==
\def\scale{0.5}
\begin{tikzpicture}[]
\begin{axis}[height = {\scale*101.6mm}, ylabel = {$\eta$ (rescaled)}, xmin = {0.9169889500101123}, xmax = {2.251228067419837}, ymax = {25.459205629380033}, ymode = {log}, xlabel = {$k$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {1.0,1.2589254117941673,1.5848931924611136,1.9952623149688797},xticklabels = {$10^{0.0}$,$10^{0.1}$,$10^{0.2}$,$10^{0.3}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.1,0.31622776601683794,1.0,3.162277660168379,10.0},yticklabels = {$10^{-1.0}$,,$10^{0.0}$,,$10^{1.0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.0869301674901906}, width = {\columnwidth}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 0.975246224168027)
(0.9468672468903363, 0.9753895956204689)
(0.9531378909094781, 0.9757701743215138)
(0.9594085349286199, 0.975341738402296)
(0.9656791789477608, 0.9755253981353056)
(0.9719498229669017, 0.9779894297782936)
(0.9782204669860435, 0.9768341094027811)
(0.9844911110051844, 0.9776232891448313)
(0.9907617550243262, 0.9736698497791507)
(0.9970323990434671, 0.9777476669964119)
(1.003303043062608, 0.9774105896812554)
(1.0095736870817498, 0.9797753370502968)
(1.0158443311008916, 0.977878066122814)
(1.0221149751200325, 0.9765228031031689)
(1.0283856191391734, 0.9790167027864777)
(1.0346562631583152, 0.9785597186790663)
(1.040926907177457, 0.9808270536264597)
(1.0471975511965979, 0.9784712887760683)
(1.0534681952157388, 0.9787587257004292)
(1.0597388392348805, 0.9800204702705982)
(1.0660094832540215, 0.9796122976011775)
(1.0722801272731632, 0.9806452006276719)
(1.0785507712923041, 0.9811570657365348)
(1.084821415311445, 0.9786381309018919)
(1.0910920593305868, 0.9817198015060098)
(1.0973627033497277, 0.9782981932626935)
(1.1036333473688695, 0.9805705805599363)
(1.1099039913880104, 0.9820970821844668)
(1.1161746354071522, 0.981179431391806)
(1.1224452794262931, 0.9812701382992168)
(1.128715923445435, 0.9826247243138311)
(1.1349865674645758, 0.981328472993968)
(1.1412572114837167, 0.9820464275501491)
(1.1475278555028585, 0.9828060721880644)
(1.1537984995219994, 0.9819981063950702)
(1.1600691435411412, 0.9840918170599392)
(1.1663397875602821, 0.9829062957304854)
(1.172610431579424, 0.9819778741047084)
(1.1788810755985648, 0.9817118394450234)
(1.1851517196177066, 0.9855118494909563)
(1.1914223636368475, 0.9828204823503178)
(1.1976930076559884, 0.982417116601248)
(1.2039636516751302, 0.9836142422842395)
(1.210234295694272, 0.9837462021227825)
(1.216504939713413, 0.9827544056869078)
(1.2227755837325538, 0.9845812815881634)
(1.2290462277516956, 0.9850520987052159)
(1.2353168717708374, 0.9863499154488271)
(1.2415875157899783, 0.9834039533425357)
(1.2478581598091192, 0.9861096218015454)
(1.254128803828261, 0.9843793205759045)
(1.2603994478474019, 0.9832979574286546)
(1.2666700918665437, 0.9845373557821471)
(1.2729407358856846, 0.987575285188286)
(1.2792113799048255, 0.9846077976275901)
(1.2854820239239673, 0.9849198322601488)
(1.2917526679431082, 0.9857176726382483)
(1.29802331196225, 0.9848655571336092)
(1.3042939559813909, 0.986331320296983)
(1.3105646000005327, 0.9855390895040795)
(1.3168352440196736, 0.9876767698691087)
(1.3231058880388153, 0.9858806956833861)
(1.3293765320579563, 0.9857140822479967)
(1.3356471760770972, 0.9863656387065656)
(1.341917820096239, 0.9885097924112052)
(1.3481884641153798, 0.9857927448699882)
(1.3544591081345216, 0.9875544141597155)
(1.3607297521536625, 0.9864675360163679)
(1.3670003961728043, 0.9861903647299548)
(1.3732710401919452, 0.9882601403368437)
(1.379541684211087, 0.98727808243755)
(1.385812328230228, 0.9877826414288122)
(1.3920829722493688, 0.9888795717985555)
(1.3983536162685106, 0.9864791190236362)
(1.4046242602876524, 0.9899952009880385)
(1.4108949043067933, 0.9868345010386238)
(1.4171655483259342, 0.9880434905459071)
(1.423436192345076, 0.988859998937527)
(1.429706836364217, 0.9896912593998974)
(1.4359774803833587, 0.9876695883001122)
(1.4422481244024996, 0.9896106597034812)
(1.4485187684216414, 0.9883252025187903)
(1.4547894124407823, 0.9902997083340348)
(1.461060056459924, 0.9875736997253481)
(1.467330700479065, 0.9919005398686742)
(1.473601344498206, 0.987838269661495)
(1.4798719885173477, 0.9889754826968649)
(1.4861426325364886, 0.9896689789634998)
(1.4924132765556304, 0.9885017636252109)
(1.4986839205747713, 0.988639105553185)
(1.504954564593913, 0.9905523555571255)
(1.511225208613054, 0.9902186613698839)
(1.5174958526321958, 0.9887594937693471)
(1.5237664966513367, 0.9920742363605031)
(1.5300371406704776, 0.990375214365173)
(1.5363077846896194, 0.9908517787027593)
(1.5425784287087612, 0.9895806665769317)
(1.548849072727902, 0.9901541122413022)
(1.555119716747043, 0.9897316085620279)
(1.5613903607661848, 0.9916087613482647)
(1.5676610047853257, 1.0)
(1.5739316488044675, 0.988996795722123)
(1.5802022928236084, 0.9901181770145071)
(1.5864729368427501, 0.9924765406508528)
(1.592743580861891, 0.9912041857332031)
(1.5990142248810328, 0.9916404824407687)
(1.6052848689001737, 0.9883481585479016)
(1.6115555129193146, 0.9941697752386043)
(1.6178261569384564, 0.9932207075172156)
(1.6240968009575973, 0.9905040772454996)
(1.6303674449767391, 0.9925947854998374)
(1.63663808899588, 0.9910266627541634)
(1.6429087330150218, 0.9923566337424553)
(1.6491793770341627, 0.9932813233642777)
(1.6554500210533045, 0.9936155738905356)
(1.6617206650724454, 0.9923882364242401)
(1.6679913090915863, 0.9931733312157806)
(1.6742619531107281, 0.9939984634528178)
(1.680532597129869, 0.9942620246346)
(1.6868032411490108, 0.9922980844155781)
(1.6930738851681517, 0.9940012195395684)
(1.6993445291872935, 0.9915163458517966)
(1.7056151732064344, 0.995637475790226)
(1.7118858172255762, 0.993669815833447)
(1.718156461244717, 0.9943315260187756)
(1.724427105263858, 0.9942983857546472)
(1.7306977492829998, 0.9931238702252739)
(1.7369683933021416, 0.9945641856477127)
(1.7432390373212825, 0.9941062120434663)
(1.7495096813404234, 0.9970349358870249)
(1.7557803253595652, 0.9923629642202346)
(1.762050969378706, 0.9965529756565737)
(1.7683216133978479, 0.9949566918886482)
(1.7745922574169888, 0.9930563088638655)
(1.7808629014361306, 0.9966372594945377)
(1.7871335454552715, 0.9960312430802107)
(1.7934041894744133, 0.9937788485423724)
(1.7996748334935542, 0.9963102168309578)
(1.805945477512695, 0.9968753199211997)
(1.8122161215318369, 0.99557732642306)
(1.8184867655509778, 0.996739893299508)
(1.8247574095701196, 0.9950372387824887)
(1.8310280535892605, 0.9968041346536887)
(1.8372986976084023, 0.9964792879783442)
(1.8435693416275432, 0.9952717419656656)
(1.849839985646685, 0.999116125144521)
(1.8561106296658259, 0.9959960243665144)
(1.8623812736849668, 0.9943437897576302)
(1.8686519177041085, 0.9985483465376628)
(1.8749225617232494, 0.9983365121004167)
(1.8811932057423912, 0.9983408981891126)
(1.8874638497615321, 0.9995872314754349)
(1.893734493780673, 0.9965382053043607)
(1.9000051377998148, 0.9977412643800999)
(1.9062757818189566, 0.9981509122334506)
(1.9125464258380975, 0.9966142441984644)
(1.9188170698572384, 1.0003074922261306)
(1.9250877138763802, 0.998550863677582)
(1.931358357895522, 0.9982756424853051)
(1.937629001914663, 0.9998464618637348)
(1.9438996459338038, 0.9988178910941979)
(1.9501702899529456, 1.000755451042703)
(1.9564409339720865, 0.9983368840347127)
(1.9627115779912283, 1.0007024151874535)
(1.9689822220103692, 0.9995421946333045)
(1.975252866029511, 1.0009777868149865)
(1.981523510048652, 0.9992020414699206)
(1.9877941540677937, 1.002269767891894)
(1.9940647980869346, 0.9998338909252229)
(2.0003354421060755, 0.9994920040963705)
(2.0066060861252173, 1.002194693771518)
(2.012876730144358, 1.0001731300511838)
(2.0191473741635, 1.0024111151091142)
(2.025418018182641, 1.001353215236927)
(2.031688662201782, 1.0025079093200366)
(2.0379593062209236, 1.001530941591867)
(2.0442299502400654, 1.0031046613779957)
(2.0505005942592063, 1.0031043884134951)
(2.056771238278347, 1.0007474442182918)
(2.063041882297488, 1.0052262357398596)
(2.0693125263166308, 1.0019393243753705)
(2.0755831703357717, 1.003568584979302)
(2.0818538143549126, 1.0042519692457628)
(2.0881244583740544, 1.0031956483120335)
(2.0943951023931953, 1.0039002683230402)
(2.100665746412337, 1.0051528749506033)
(2.106936390431478, 1.0032166378995193)
(2.113207034450619, 1.0086403504324613)
(2.1194776784697598, 1.0028208878191416)
(2.1257483224889024, 1.0065427442081551)
(2.1320189665080433, 1.001936742861229)
(2.1382896105271842, 1.007806807655975)
(2.144560254546326, 1.007168459527731)
(2.150830898565467, 1.0056755290691655)
(2.1571015425846087, 1.0056475189268945)
(2.1633721866037496, 1.008472093589097)
(2.1696428306228905, 1.0064340347470437)
(2.1759134746420323, 1.009406111315767)
(2.182184118661174, 1.006450724672929)
(2.188454762680315, 1.0066471434459061)
(2.194725406699456, 1.0106869546118804)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 2.347006850020483)
(0.9468672468903363, 2.319185907869972)
(0.9531378909094781, 2.2921862140958713)
(0.9594085349286199, 2.264005801247997)
(0.9656791789477608, 2.237691647792796)
(0.9719498229669017, 2.2171304589925795)
(0.9782204669860435, 2.1887705861032676)
(0.9844911110051844, 2.1651177586167623)
(0.9907617550243262, 2.1318739771901667)
(0.9970323990434671, 2.116405476283387)
(1.003303043062608, 2.0918694673289795)
(1.0095736870817498, 2.0733429421052345)
(1.0158443311008916, 2.0463065089524712)
(1.0221149751200325, 2.0208932100637185)
(1.0283856191391734, 2.003979058066694)
(1.0346562631583152, 1.9811782211898246)
(1.040926907177457, 1.9643903895920196)
(1.0471975511965979, 1.9385414996012227)
(1.0534681952157388, 1.9185983890523333)
(1.0597388392348805, 1.9006629919783407)
(1.0660094832540215, 1.8800271946969216)
(1.0722801272731632, 1.8622984759919314)
(1.0785507712923041, 1.8439582351958301)
(1.084821415311445, 1.8203556453811092)
(1.0910920593305868, 1.807354899369136)
(1.0973627033497277, 1.7828976190123549)
(1.1036333473688695, 1.769076133823164)
(1.1099039913880104, 1.754083734338347)
(1.1161746354071522, 1.7350822408850113)
(1.1224452794262931, 1.718046310744955)
(1.128715923445435, 1.7036636906850566)
(1.1349865674645758, 1.6847496424476924)
(1.1412572114837167, 1.6698308047516555)
(1.1475278555028585, 1.6549962307163755)
(1.1537984995219994, 1.6379470628930004)
(1.1600691435411412, 1.6258348131708071)
(1.1663397875602821, 1.6086550797659596)
(1.172610431579424, 1.5920513658578688)
(1.1788810755985648, 1.5769585681999032)
(1.1851517196177066, 1.5683753383106347)
(1.1914223636368475, 1.549898155025939)
(1.1976930076559884, 1.5350768583125443)
(1.2039636516751302, 1.5231759885017757)
(1.210234295694272, 1.5096017019427495)
(1.216504939713413, 1.4947794667052337)
(1.2227755837325538, 1.4841711715413772)
(1.2290462277516956, 1.4719277444945775)
(1.2353168717708374, 1.4608523896658825)
(1.2415875157899783, 1.4439644491733175)
(1.2478581598091192, 1.4353487571457482)
(1.254128803828261, 1.4206289766960316)
(1.2603994478474019, 1.406913417937193)
(1.2666700918665437, 1.39692305319348)
(1.2729407358856846, 1.3893667200645536)
(1.2792113799048255, 1.3736527545353425)
(1.2854820239239673, 1.3626904646279163)
(1.2917526679431082, 1.3525816534917001)
(1.29802331196225, 1.3403419380349477)
(1.3042939559813909, 1.3314191267691022)
(1.3105646000005327, 1.319592876640096)
(1.3168352440196736, 1.3118556441339497)
(1.3231058880388153, 1.299023315241278)
(1.3293765320579563, 1.2885160905877742)
(1.3356471760770972, 1.2791918329470628)
(1.341917820096239, 1.2719507492175532)
(1.3481884641153798, 1.2585829435089406)
(1.3544591081345216, 1.2511089122993029)
(1.3607297521536625, 1.240129429886927)
(1.3670003961728043, 1.230345485959967)
(1.3732710401919452, 1.2235755310507568)
(1.379541684211087, 1.2131497971051781)
(1.385812328230228, 1.2046794377999788)
(1.3920829722493688, 1.1970635992880383)
(1.3983536162685106, 1.1852913323139775)
(1.4046242602876524, 1.1808234870426066)
(1.4108949043067933, 1.1684136374435816)
(1.4171655483259342, 1.1614055263263665)
(1.423436192345076, 1.153947665866577)
(1.429706836364217, 1.1466766476960546)
(1.4359774803833587, 1.1361692821968596)
(1.4422481244024996, 1.1303940202108762)
(1.4485187684216414, 1.1209478195755238)
(1.4547894124407823, 1.1153577460249995)
(1.461060056459924, 1.1045779680747532)
(1.467330700479065, 1.1017600027302485)
(1.473601344498206, 1.0897080629469849)
(1.4798719885173477, 1.0835737918488266)
(1.4861426325364886, 1.0769521744145747)
(1.4924132765556304, 1.0685028463007333)
(1.4986839205747713, 1.0614730156955976)
(1.504954564593913, 1.0564933312363347)
(1.511225208613054, 1.0491380498766998)
(1.5174958526321958, 1.0407475344751567)
(1.5237664966513367, 1.0374068516133799)
(1.5300371406704776, 1.0289300942081563)
(1.5363077846896194, 1.0227699986504477)
(1.5425784287087612, 1.0149505363573423)
(1.548849072727902, 1.0090911589813083)
(1.555119716747043, 1.0022905155736506)
(1.5613903607661848, 0.9978866394117698)
(1.5676610047853257, 1.0)
(1.5739316488044675, 0.9828620438118956)
(1.5802022928236084, 0.9779097614416926)
(1.5864729368427501, 0.9742563937120234)
(1.592743580861891, 0.9670783187286899)
(1.5990142248810328, 0.9616546662829755)
(1.6052848689001737, 0.9527050655542847)
(1.6115555129193146, 0.9526104562105765)
(1.6178261569384564, 0.9460191690793619)
(1.6240968009575973, 0.9378799203999941)
(1.6303674449767391, 0.9343445249888426)
(1.63663808899588, 0.9274402663518494)
(1.6429087330150218, 0.9233197716135064)
(1.6491793770341627, 0.9188570087959799)
(1.6554500210533045, 0.9139025799491515)
(1.6617206650724454, 0.9075941520082377)
(1.6679913090915863, 0.9031703446810779)
(1.6742619531107281, 0.8988715833969627)
(1.680532597129869, 0.8940718808642913)
(1.6868032411490108, 0.8873694027646254)
(1.6930738851681517, 0.883999456748858)
(1.6993445291872935, 0.876973704507905)
(1.7056151732064344, 0.8758374082688246)
(1.7118858172255762, 0.8693677176247081)
(1.718156461244717, 0.865286633332813)
(1.724427105263858, 0.8606216848923703)
(1.7306977492829998, 0.8550700085803219)
(1.7369683933021416, 0.8517785209691924)
(1.7432390373212825, 0.8469566041407489)
(1.7495096813404234, 0.8450032206652724)
(1.7557803253595652, 0.8367192778969056)
(1.762050969378706, 0.835919416190281)
(1.7683216133978479, 0.8303382374642789)
(1.7745922574169888, 0.8245266258961488)
(1.7808629014361306, 0.8233644780281808)
(1.7871335454552715, 0.8187141590077011)
(1.7934041894744133, 0.8128302250185793)
(1.7996748334935542, 0.810850473157509)
(1.805945477512695, 0.8073395136173306)
(1.8122161215318369, 0.8023411071518382)
(1.8184867655509778, 0.7993930842866565)
(1.8247574095701196, 0.7941768952381473)
(1.8310280535892605, 0.7917805814588097)
(1.8372986976084023, 0.7877647946732443)
(1.8435693416275432, 0.7830865787573926)
(1.849839985646685, 0.7824337942790605)
(1.8561106296658259, 0.7763322208674825)
(1.8623812736849668, 0.7714868539864075)
(1.8686519177041085, 0.7711660185344416)
(1.8749225617232494, 0.7674901521865559)
(1.8811932057423912, 0.7639773390994642)
(1.8874638497615321, 0.7615074679819906)
(1.893734493780673, 0.7557515570178246)
(1.9000051377998148, 0.7533196278587282)
(1.9062757818189566, 0.7502708885412687)
(1.9125464258380975, 0.7458371698976783)
(1.9188170698572384, 0.7453359688173435)
(1.9250877138763802, 0.7408043694187739)
(1.931358357895522, 0.7374027988923972)
(1.937629001914663, 0.7353988281750996)
(1.9438996459338038, 0.7315242690121286)
(1.9501702899529456, 0.7298464341993193)
(1.9564409339720865, 0.725034597861149)
(1.9627115779912283, 0.7237176760254901)
(1.9689822220103692, 0.719886249172059)
(1.975252866029511, 0.717953029728012)
(1.981523510048652, 0.7137622735246048)
(1.9877941540677937, 0.7130513488777672)
(1.9940647980869346, 0.7084497419025673)
(2.0003354421060755, 0.7053793125243366)
(2.0066060861252173, 0.7044827919929426)
(2.012876730144358, 0.7002858853633206)
(2.0191473741635, 0.6991017157866567)
(2.025418018182641, 0.6956420745902065)
(2.031688662201782, 0.693769573337318)
(2.0379593062209236, 0.6904265484641221)
(2.0442299502400654, 0.6888795775054652)
(2.0505005942592063, 0.6862637633725955)
(2.056771238278347, 0.6820885274246703)
(2.063041882297488, 0.6825802744345965)
(2.0693125263166308, 0.6778354832922375)
(2.0755831703357717, 0.6764348091969007)
(2.0818538143549126, 0.6744363342511813)
(2.0881244583740544, 0.6712793096349495)
(2.0943951023931953, 0.6693370534600138)
(2.100665746412337, 0.6677828107283109)
(2.106936390431478, 0.6641378709836125)
(2.113207034450619, 0.6653673848236744)
(2.1194776784697598, 0.6592293128284473)
(2.1257483224889024, 0.6593605675972346)
(2.1320189665080433, 0.6541088633839293)
(2.1382896105271842, 0.6556758319369874)
(2.144560254546326, 0.6530502445288344)
(2.150830898565467, 0.6498747751828452)
(2.1571015425846087, 0.6476909591785794)
(2.1633721866037496, 0.6473472636674923)
(2.1696428306228905, 0.6439283052089985)
(2.1759134746420323, 0.6437108769252118)
(2.182184118661174, 0.6397501687548763)
(2.188454762680315, 0.6378198878925584)
(2.194725406699456, 0.6383223446992692)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity = 1.0,
line width = 1.5,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 21.67870377616526)
(0.9468672468903363, 21.20597295019495)
(0.9531378909094781, 20.08879417494265)
(0.9594085349286199, 19.77970072626464)
(0.9656791789477608, 18.562542324071494)
(0.9719498229669017, 18.148621684822967)
(0.9782204669860435, 17.13315091758891)
(0.9844911110051844, 16.898889743837913)
(0.9907617550243262, 15.783479552114583)
(0.9970323990434671, 15.617290233415707)
(1.003303043062608, 14.757171813697797)
(1.0095736870817498, 14.560738720734543)
(1.0158443311008916, 13.729349870431243)
(1.0221149751200325, 13.352087291163674)
(1.0283856191391734, 12.864987528264361)
(1.0346562631583152, 12.41391770087474)
(1.040926907177457, 11.943648239681366)
(1.0471975511965979, 11.570781831706663)
(1.0534681952157388, 11.118463989478968)
(1.0597388392348805, 10.704755679894308)
(1.0660094832540215, 10.377603730088616)
(1.0722801272731632, 9.982358650299739)
(1.0785507712923041, 9.707218035455034)
(1.084821415311445, 9.281311349858425)
(1.0910920593305868, 9.032263517415814)
(1.0973627033497277, 8.666123700063196)
(1.1036333473688695, 8.449565460374142)
(1.1099039913880104, 8.13373504243781)
(1.1161746354071522, 7.8712102011358605)
(1.1224452794262931, 7.571251719120812)
(1.128715923445435, 7.394183888332489)
(1.1349865674645758, 7.163657528378181)
(1.1412572114837167, 6.8761561550079024)
(1.1475278555028585, 6.705660990161128)
(1.1537984995219994, 6.448854830501555)
(1.1600691435411412, 6.291976941450908)
(1.1663397875602821, 6.010208279980698)
(1.172610431579424, 5.895507135472457)
(1.1788810755985648, 5.644464253539909)
(1.1851517196177066, 5.526876745807346)
(1.1914223636368475, 5.301664783742941)
(1.1976930076559884, 5.193878118043345)
(1.2039636516751302, 4.977934289498581)
(1.210234295694272, 4.86757270259446)
(1.216504939713413, 4.682659601048713)
(1.2227755837325538, 4.593771704863904)
(1.2290462277516956, 4.401048103218423)
(1.2353168717708374, 4.3482924094596775)
(1.2415875157899783, 4.132986198336402)
(1.2478581598091192, 4.085211617045941)
(1.254128803828261, 3.8862739475156975)
(1.2603994478474019, 3.8292116080976193)
(1.2666700918665437, 3.658927463670458)
(1.2729407358856846, 3.6070084275631022)
(1.2792113799048255, 3.4698024425592764)
(1.2854820239239673, 3.39444750714317)
(1.2917526679431082, 3.267972499391188)
(1.29802331196225, 3.1827688200250086)
(1.3042939559813909, 3.0944522324609642)
(1.3105646000005327, 2.994450962709666)
(1.3168352440196736, 2.925194494834373)
(1.3231058880388153, 2.8300240124245546)
(1.3293765320579563, 2.7505878248881066)
(1.3356471760770972, 2.676869056251342)
(1.341917820096239, 2.6036052364823985)
(1.3481884641153798, 2.52557088933524)
(1.3544591081345216, 2.4593029764760836)
(1.3607297521536625, 2.390142923507596)
(1.3670003961728043, 2.320383547080708)
(1.3732710401919452, 2.2673031492612097)
(1.379541684211087, 2.192645308694025)
(1.385812328230228, 2.1431373549767727)
(1.3920829722493688, 2.0633155903339255)
(1.3983536162685106, 2.0279816424856745)
(1.4046242602876524, 1.9804489708235826)
(1.4108949043067933, 1.911943722361113)
(1.4171655483259342, 1.8584121040079389)
(1.423436192345076, 1.823928233314426)
(1.429706836364217, 1.7739323146799875)
(1.4359774803833587, 1.7110055308979055)
(1.4422481244024996, 1.6691573181839927)
(1.4485187684216414, 1.6147431342890821)
(1.4547894124407823, 1.588316206212469)
(1.461060056459924, 1.5262096753484842)
(1.467330700479065, 1.5045007415327172)
(1.473601344498206, 1.4435981783692224)
(1.4798719885173477, 1.4196552179499962)
(1.4861426325364886, 1.376440350012774)
(1.4924132765556304, 1.3429137491142384)
(1.4986839205747713, 1.3048200392236806)
(1.504954564593913, 1.2769033999472403)
(1.511225208613054, 1.235321431309362)
(1.5174958526321958, 1.2122196732503896)
(1.5237664966513367, 1.1735141344755482)
(1.5300371406704776, 1.1529369870737893)
(1.5363077846896194, 1.1176695070153413)
(1.5425784287087612, 1.0900669628978878)
(1.548849072727902, 1.0579515015228222)
(1.555119716747043, 1.0408442246765728)
(1.5613903607661848, 1.0064656777372218)
(1.5676610047853257, 1.0)
(1.5739316488044675, 0.950205710176535)
(1.5802022928236084, 0.9411286148658187)
(1.5864729368427501, 0.9119111724124264)
(1.592743580861891, 0.8942690660771719)
(1.5990142248810328, 0.8669774683391457)
(1.6052848689001737, 0.8466753140658356)
(1.6115555129193146, 0.8294663633889737)
(1.6178261569384564, 0.8145821197042213)
(1.6240968009575973, 0.7885267830776305)
(1.6303674449767391, 0.769440327338256)
(1.63663808899588, 0.751309856209959)
(1.6429087330150218, 0.7296497939323527)
(1.6491793770341627, 0.7124890274727219)
(1.6554500210533045, 0.6967725437894169)
(1.6617206650724454, 0.6757093306402479)
(1.6679913090915863, 0.6667115486891593)
(1.6742619531107281, 0.64808738236226)
(1.680532597129869, 0.6364614470340441)
(1.6868032411490108, 0.6132356555197638)
(1.6930738851681517, 0.6090891977806989)
(1.6993445291872935, 0.5857350936384207)
(1.7056151732064344, 0.5828047965887891)
(1.7118858172255762, 0.5601346496735163)
(1.718156461244717, 0.5534538703465776)
(1.724427105263858, 0.5325650749596827)
(1.7306977492829998, 0.524460097399355)
(1.7369683933021416, 0.5118735162684804)
(1.7432390373212825, 0.501358058752597)
(1.7495096813404234, 0.48885923257120106)
(1.7557803253595652, 0.47780532645240475)
(1.762050969378706, 0.47132976782419633)
(1.7683216133978479, 0.4587176302128224)
(1.7745922574169888, 0.44785329267513474)
(1.7808629014361306, 0.43510920213437326)
(1.7871335454552715, 0.42924746204068076)
(1.7934041894744133, 0.415911217535901)
(1.7996748334935542, 0.4120073803595396)
(1.805945477512695, 0.39940047065210177)
(1.8122161215318369, 0.3903712199365695)
(1.8184867655509778, 0.3827796019040826)
(1.8247574095701196, 0.37263661081752075)
(1.8310280535892605, 0.3673536111490361)
(1.8372986976084023, 0.35678180774794394)
(1.8435693416275432, 0.3502353500342739)
(1.849839985646685, 0.34013647931181756)
(1.8561106296658259, 0.336021315745071)
(1.8623812736849668, 0.32369595703763254)
(1.8686519177041085, 0.31955722575573053)
(1.8749225617232494, 0.3113143058904704)
(1.8811932057423912, 0.3075254268980617)
(1.8874638497615321, 0.2977390962547078)
(1.893734493780673, 0.2949152715702186)
(1.9000051377998148, 0.2860446984985687)
(1.9062757818189566, 0.28108983917482516)
(1.9125464258380975, 0.2724830613681457)
(1.9188170698572384, 0.2682108404785789)
(1.9250877138763802, 0.2627444013423279)
(1.931358357895522, 0.25516602312037956)
(1.937629001914663, 0.2520795560231812)
(1.9438996459338038, 0.24253700370806386)
(1.9501702899529456, 0.24195299892074104)
(1.9564409339720865, 0.23292448927015602)
(1.9627115779912283, 0.2305392277880028)
(1.9689822220103692, 0.2219153777294024)
(1.975252866029511, 0.21985204253628735)
(1.981523510048652, 0.21207940451773571)
(1.9877941540677937, 0.21088633336381338)
(1.9940647980869346, 0.20334171220304817)
(2.0003354421060755, 0.201567859113084)
(2.0066060861252173, 0.1946844374645083)
(2.012876730144358, 0.19286066684040026)
(2.0191473741635, 0.18642261557426953)
(2.025418018182641, 0.1841158212040961)
(2.031688662201782, 0.17771374142740168)
(2.0379593062209236, 0.17411365938437323)
(2.0442299502400654, 0.1694088273994539)
(2.0505005942592063, 0.1658155644786768)
(2.056771238278347, 0.1611940725996665)
(2.063041882297488, 0.1579898685138839)
(2.0693125263166308, 0.15325127516640644)
(2.0755831703357717, 0.1505933608793193)
(2.0818538143549126, 0.14675228411363037)
(2.0881244583740544, 0.14348283317070884)
(2.0943951023931953, 0.14233629151672353)
(2.100665746412337, 0.1391261961795286)
(2.106936390431478, 0.13785330379842978)
(2.113207034450619, 0.1349303936553107)
(2.1194776784697598, 0.1326398856602631)
(2.1257483224889024, 0.12926701197083387)
(2.1320189665080433, 0.1264799599905472)
(2.1382896105271842, 0.12371478052933421)
(2.144560254546326, 0.12237891683789426)
(2.150830898565467, 0.118622031259341)
(2.1571015425846087, 0.11662448927985163)
(2.1633721866037496, 0.11297309136724866)
(2.1696428306228905, 0.11153238951857096)
(2.1759134746420323, 0.10849391488510299)
(2.182184118661174, 0.10613663722445031)
(2.188454762680315, 0.10359789453277027)
(2.194725406699456, 0.10208972973570919)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 1.0)
(0.9468672468903363, 1.0)
(0.9531378909094781, 1.0)
(0.9594085349286199, 1.0)
(0.9656791789477608, 1.0)
(0.9719498229669017, 1.0)
(0.9782204669860435, 1.0)
(0.9844911110051844, 1.0)
(0.9907617550243262, 1.0)
(0.9970323990434671, 1.0)
(1.003303043062608, 1.0)
(1.0095736870817498, 1.0)
(1.0158443311008916, 1.0)
(1.0221149751200325, 1.0)
(1.0283856191391734, 1.0)
(1.0346562631583152, 1.0)
(1.040926907177457, 1.0)
(1.0471975511965979, 1.0)
(1.0534681952157388, 1.0)
(1.0597388392348805, 1.0)
(1.0660094832540215, 1.0)
(1.0722801272731632, 1.0)
(1.0785507712923041, 1.0)
(1.084821415311445, 1.0)
(1.0910920593305868, 1.0)
(1.0973627033497277, 1.0)
(1.1036333473688695, 1.0)
(1.1099039913880104, 1.0)
(1.1161746354071522, 1.0)
(1.1224452794262931, 1.0)
(1.128715923445435, 1.0)
(1.1349865674645758, 1.0)
(1.1412572114837167, 1.0)
(1.1475278555028585, 1.0)
(1.1537984995219994, 1.0)
(1.1600691435411412, 1.0)
(1.1663397875602821, 1.0)
(1.172610431579424, 1.0)
(1.1788810755985648, 1.0)
(1.1851517196177066, 1.0)
(1.1914223636368475, 1.0)
(1.1976930076559884, 1.0)
(1.2039636516751302, 1.0)
(1.210234295694272, 1.0)
(1.216504939713413, 1.0)
(1.2227755837325538, 1.0)
(1.2290462277516956, 1.0)
(1.2353168717708374, 1.0)
(1.2415875157899783, 1.0)
(1.2478581598091192, 1.0)
(1.254128803828261, 1.0)
(1.2603994478474019, 1.0)
(1.2666700918665437, 1.0)
(1.2729407358856846, 1.0)
(1.2792113799048255, 1.0)
(1.2854820239239673, 1.0)
(1.2917526679431082, 1.0)
(1.29802331196225, 1.0)
(1.3042939559813909, 1.0)
(1.3105646000005327, 1.0)
(1.3168352440196736, 1.0)
(1.3231058880388153, 1.0)
(1.3293765320579563, 1.0)
(1.3356471760770972, 1.0)
(1.341917820096239, 1.0)
(1.3481884641153798, 1.0)
(1.3544591081345216, 1.0)
(1.3607297521536625, 1.0)
(1.3670003961728043, 1.0)
(1.3732710401919452, 1.0)
(1.379541684211087, 1.0)
(1.385812328230228, 1.0)
(1.3920829722493688, 1.0)
(1.3983536162685106, 1.0)
(1.4046242602876524, 1.0)
(1.4108949043067933, 1.0)
(1.4171655483259342, 1.0)
(1.423436192345076, 1.0)
(1.429706836364217, 1.0)
(1.4359774803833587, 1.0)
(1.4422481244024996, 1.0)
(1.4485187684216414, 1.0)
(1.4547894124407823, 1.0)
(1.461060056459924, 1.0)
(1.467330700479065, 1.0)
(1.473601344498206, 1.0)
(1.4798719885173477, 1.0)
(1.4861426325364886, 1.0)
(1.4924132765556304, 1.0)
(1.4986839205747713, 1.0)
(1.504954564593913, 1.0)
(1.511225208613054, 1.0)
(1.5174958526321958, 1.0)
(1.5237664966513367, 1.0)
(1.5300371406704776, 1.0)
(1.5363077846896194, 1.0)
(1.5425784287087612, 1.0)
(1.548849072727902, 1.0)
(1.555119716747043, 1.0)
(1.5613903607661848, 1.0)
(1.5676610047853257, 1.0)
(1.5739316488044675, 1.0)
(1.5802022928236084, 1.0)
(1.5864729368427501, 1.0)
(1.592743580861891, 1.0)
(1.5990142248810328, 1.0)
(1.6052848689001737, 1.0)
(1.6115555129193146, 1.0)
(1.6178261569384564, 1.0)
(1.6240968009575973, 1.0)
(1.6303674449767391, 1.0)
(1.63663808899588, 1.0)
(1.6429087330150218, 1.0)
(1.6491793770341627, 1.0)
(1.6554500210533045, 1.0)
(1.6617206650724454, 1.0)
(1.6679913090915863, 1.0)
(1.6742619531107281, 1.0)
(1.680532597129869, 1.0)
(1.6868032411490108, 1.0)
(1.6930738851681517, 1.0)
(1.6993445291872935, 1.0)
(1.7056151732064344, 1.0)
(1.7118858172255762, 1.0)
(1.718156461244717, 1.0)
(1.724427105263858, 1.0)
(1.7306977492829998, 1.0)
(1.7369683933021416, 1.0)
(1.7432390373212825, 1.0)
(1.7495096813404234, 1.0)
(1.7557803253595652, 1.0)
(1.762050969378706, 1.0)
(1.7683216133978479, 1.0)
(1.7745922574169888, 1.0)
(1.7808629014361306, 1.0)
(1.7871335454552715, 1.0)
(1.7934041894744133, 1.0)
(1.7996748334935542, 1.0)
(1.805945477512695, 1.0)
(1.8122161215318369, 1.0)
(1.8184867655509778, 1.0)
(1.8247574095701196, 1.0)
(1.8310280535892605, 1.0)
(1.8372986976084023, 1.0)
(1.8435693416275432, 1.0)
(1.849839985646685, 1.0)
(1.8561106296658259, 1.0)
(1.8623812736849668, 1.0)
(1.8686519177041085, 1.0)
(1.8749225617232494, 1.0)
(1.8811932057423912, 1.0)
(1.8874638497615321, 1.0)
(1.893734493780673, 1.0)
(1.9000051377998148, 1.0)
(1.9062757818189566, 1.0)
(1.9125464258380975, 1.0)
(1.9188170698572384, 1.0)
(1.9250877138763802, 1.0)
(1.931358357895522, 1.0)
(1.937629001914663, 1.0)
(1.9438996459338038, 1.0)
(1.9501702899529456, 1.0)
(1.9564409339720865, 1.0)
(1.9627115779912283, 1.0)
(1.9689822220103692, 1.0)
(1.975252866029511, 1.0)
(1.981523510048652, 1.0)
(1.9877941540677937, 1.0)
(1.9940647980869346, 1.0)
(2.0003354421060755, 1.0)
(2.0066060861252173, 1.0)
(2.012876730144358, 1.0)
(2.0191473741635, 1.0)
(2.025418018182641, 1.0)
(2.031688662201782, 1.0)
(2.0379593062209236, 1.0)
(2.0442299502400654, 1.0)
(2.0505005942592063, 1.0)
(2.056771238278347, 1.0)
(2.063041882297488, 1.0)
(2.0693125263166308, 1.0)
(2.0755831703357717, 1.0)
(2.0818538143549126, 1.0)
(2.0881244583740544, 1.0)
(2.0943951023931953, 1.0)
(2.100665746412337, 1.0)
(2.106936390431478, 1.0)
(2.113207034450619, 1.0)
(2.1194776784697598, 1.0)
(2.1257483224889024, 1.0)
(2.1320189665080433, 1.0)
(2.1382896105271842, 1.0)
(2.144560254546326, 1.0)
(2.150830898565467, 1.0)
(2.1571015425846087, 1.0)
(2.1633721866037496, 1.0)
(2.1696428306228905, 1.0)
(2.1759134746420323, 1.0)
(2.182184118661174, 1.0)
(2.188454762680315, 1.0)
(2.194725406699456, 1.0)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity = 1.0,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 2.7777777777777777)
(0.9468672468903363, 2.7411078461471012)
(0.9531378909094781, 2.705159279778393)
(0.9594085349286199, 2.6699132812166226)
(0.9656791789477608, 2.6353516613256867)
(0.9719498229669017, 2.6014568158168587)
(0.9782204669860435, 2.568211702827086)
(0.9844911110051844, 2.535599821493773)
(0.9907617550243262, 2.503605191475723)
(0.9970323990434671, 2.4722123333728887)
(1.003303043062608, 2.441406250000002)
(1.0095736870817498, 2.411172408471895)
(1.0158443311008916, 2.381496723060507)
(1.0221149751200325, 2.3523655387858025)
(1.0283856191391734, 2.3237656157049384)
(1.0346562631583152, 2.295684113865931)
(1.040926907177457, 2.268108578893886)
(1.0471975511965979, 2.2410269281795676)
(1.0534681952157388, 2.2144274376417235)
(1.0597388392348805, 2.1882987290360965)
(1.0660094832540215, 2.162629757785467)
(1.0722801272731632, 2.137409801306383)
(1.0785507712923041, 2.1126284478096267)
(1.084821415311445, 2.0882755855524753)
(1.0910920593305868, 2.0643413925221292)
(1.0973627033497277, 2.040816326530613)
(1.1036333473688695, 2.0176911157024784)
(1.1099039913880104, 1.9949567493376748)
(1.1161746354071522, 1.972604469132684)
(1.1224452794262931, 1.950625760744047)
(1.128715923445435, 1.9290123456790107)
(1.1349865674645758, 1.9077561734989774)
(1.1412572114837167, 1.886849414321943)
(1.1475278555028585, 1.8662844516109762)
(1.1537984995219994, 1.8460538752362958)
(1.1600691435411412, 1.8261504747991226)
(1.1663397875602821, 1.8065672332061515)
(1.172610431579424, 1.7872973204838563)
(1.1788810755985648, 1.7683340878225444)
(1.1851517196177066, 1.7496710618403728)
(1.1914223636368475, 1.7313019390581719)
(1.1976930076559884, 1.7132205805761915)
(1.2039636516751302, 1.6954210069444442)
(1.210234295694272, 1.6778973932186083)
(1.216504939713413, 1.6606440641938565)
(1.2227755837325538, 1.6436554898093365)
(1.2290462277516956, 1.6269262807163674)
(1.2353168717708374, 1.6104511840037086)
(1.2415875157899783, 1.594225079073563)
(1.2478581598091192, 1.5782429736622814)
(1.254128803828261, 1.562499999999999)
(1.2603994478474019, 1.5469914111036855)
(1.2666700918665437, 1.5317125771983127)
(1.2729407358856846, 1.5166589822611563)
(1.2792113799048255, 1.5018262206843527)
(1.2854820239239673, 1.4872099940511596)
(1.2917526679431082, 1.4728061080214916)
(1.29802331196225, 1.458610469322504)
(1.3042939559813909, 1.444619082840237)
(1.3105646000005327, 1.4308280488084055)
(1.3168352440196736, 1.4172335600907031)
(1.3231058880388153, 1.403831899553019)
(1.3293765320579563, 1.3906194375222498)
(1.3356471760770972, 1.3775926293283969)
(1.341917820096239, 1.3647480129268927)
(1.3481884641153798, 1.3520822065981617)
(1.3544591081345216, 1.3395919067215356)
(1.3607297521536625, 1.3272738856208457)
(1.3670003961728043, 1.3151249894789994)
(1.3732710401919452, 1.3031421363190925)
(1.379541684211087, 1.2913223140495858)
(1.385812328230228, 1.2796625785712823)
(1.3920829722493688, 1.2681600519438363)
(1.3983536162685106, 1.2568119206097044)
(1.4046242602876524, 1.2456154336734684)
(1.4108949043067933, 1.2345679012345676)
(1.4171655483259342, 1.2236666927715565)
(1.423436192345076, 1.2129092355760829)
(1.429706836364217, 1.2022930132348415)
(1.4359774803833587, 1.1918155641578148)
(1.4422481244024996, 1.1814744801512287)
(1.4485187684216414, 1.171267405033638)
(1.4547894124407823, 1.1611920332936978)
(1.461060056459924, 1.1512461087881514)
(1.467330700479065, 1.1414274234787052)
(1.473601344498206, 1.1317338162064285)
(1.4798719885173477, 1.1221631715024414)
(1.4861426325364886, 1.1127134184336558)
(1.4924132765556304, 1.1033825294823807)
(1.4986839205747713, 1.094168519458693)
(1.504954564593913, 1.0850694444444438)
(1.511225208613054, 1.076083400767893)
(1.5174958526321958, 1.0672085240079223)
(1.5237664966513367, 1.0584429880268929)
(1.5300371406704776, 1.049785004031175)
(1.5363077846896194, 1.0412328196584753)
(1.5425784287087612, 1.0327847180910823)
(1.548849072727902, 1.0244390171941842)
(1.555119716747043, 1.01619406867846)
(1.5613903607661848, 1.0080482572861724)
(1.5676610047853257, 1.0)
(1.5739316488044675, 0.9920477452738838)
(1.5802022928236084, 0.9841899722852102)
(1.5864729368427501, 0.9764251902076263)
(1.592743580861891, 0.9687519375038748)
(1.5990142248810328, 0.9611687812379847)
(1.6052848689001737, 0.9536743164062497)
(1.6115555129193146, 0.9462671652863784)
(1.6178261569384564, 0.9389459768042782)
(1.6240968009575973, 0.9317094259179202)
(1.6303674449767391, 0.924556213017751)
(1.63663808899588, 0.9174850633431688)
(1.6429087330150218, 0.910494726414544)
(1.6491793770341627, 0.9035839754803451)
(1.6554500210533045, 0.896751606978879)
(1.6617206650724454, 0.8899964400142397)
(1.6679913090915863, 0.8833173158460061)
(1.6742619531107281, 0.8767130973923042)
(1.680532597129869, 0.8701826687458233)
(1.6868032411490108, 0.8637249347023945)
(1.6930738851681517, 0.8573388203017832)
(1.6993445291872935, 0.8510232703803048)
(1.7056151732064344, 0.844777249134948)
(1.7118858172255762, 0.8385997396986403)
(1.718156461244717, 0.8324897437263571)
(1.724427105263858, 0.8264462809917358)
(1.7306977492829998, 0.8204683889939086)
(1.7369683933021416, 0.8145551225742541)
(1.7432390373212825, 0.8087055535427771)
(1.7495096813404234, 0.802918770313845)
(1.7557803253595652, 0.79719387755102)
(1.762050969378706, 0.7915299958207216)
(1.7683216133978479, 0.7859262612544635)
(1.7745922574169888, 0.7803818252194433)
(1.7808629014361306, 0.7748958539972222)
(1.7871335454552715, 0.7694675284702983)
(1.7934041894744133, 0.764096043816323)
(1.7996748334935542, 0.7587806092097753)
(1.805945477512695, 0.7535204475308642)
(1.8122161215318369, 0.7483147950814761)
(1.8184867655509778, 0.7431629013079667)
(1.8247574095701196, 0.7380640285306026)
(1.8310280535892605, 0.7330174516794895)
(1.8372986976084023, 0.728022458036785)
(1.8435693416275432, 0.7230783469850524)
(1.849839985646685, 0.7181844297615623)
(1.8561106296658259, 0.7133400292184073)
(1.8623812736849668, 0.7085444795882507)
(1.8686519177041085, 0.7037971262555738)
(1.8749225617232494, 0.6990973255332715)
(1.8811932057423912, 0.6944444444444442)
(1.8874638497615321, 0.6898378605092659)
(1.893734493780673, 0.685276961536775)
(1.9000051377998148, 0.6807611454214727)
(1.9062757818189566, 0.6762898199445979)
(1.9125464258380975, 0.6718624025799514)
(1.9188170698572384, 0.6674783203041567)
(1.9250877138763802, 0.6631370094112402)
(1.931358357895522, 0.6588379153314213)
(1.937629001914663, 0.6545804924539957)
(1.9438996459338038, 0.6503642039542143)
(1.9501702899529456, 0.6461885216240524)
(1.9564409339720865, 0.6420529257067717)
(1.9627115779912283, 0.637956904735171)
(1.9689822220103692, 0.633899955373443)
(1.975252866029511, 0.6298815822625342)
(1.981523510048652, 0.6259012978689311)
(1.9877941540677937, 0.6219586223367727)
(1.9940647980869346, 0.618053083343222)
(2.0003354421060755, 0.6141842159569973)
(2.0066060861252173, 0.6103515624999997)
(2.012876730144358, 0.6065546724119525)
(2.0191473741635, 0.6027931021179735)
(2.025418018182641, 0.5990664148990213)
(2.031688662201782, 0.5953741807651274)
(2.0379593062209236, 0.5917159763313609)
(2.0442299502400654, 0.5880913846964503)
(2.0505005942592063, 0.5844999953239999)
(2.056771238278347, 0.5809414039262345)
(2.063041882297488, 0.5774152123502188)
(2.0693125263166308, 0.5739210284664825)
(2.0755831703357717, 0.5704584660600028)
(2.0818538143549126, 0.5670271447234722)
(2.0881244583740544, 0.5636266897528156)
(2.0943951023931953, 0.5602567320448921)
(2.100665746412337, 0.5569169079973264)
(2.106936390431478, 0.5536068594104308)
(2.113207034450619, 0.5503262333911544)
(2.1194776784697598, 0.5470746822590248)
(2.1257483224889024, 0.5438518634540245)
(2.1320189665080433, 0.5406574394463666)
(2.1382896105271842, 0.537491077648111)
(2.144560254546326, 0.534352450326596)
(2.150830898565467, 0.5312412345196303)
(2.1571015425846087, 0.5281571119524064)
(2.1633721866037496, 0.5250997689561016)
(2.1696428306228905, 0.5220688963881186)
(2.1759134746420323, 0.5190641895539368)
(2.182184118661174, 0.5160853481305321)
(2.188454762680315, 0.5131320760913292)
(2.194725406699456, 0.5102040816326531)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity = 1.0,
line width = 1.5,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000048;green,0.66575898;blue,0.68099695}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 7.716049382716049)
(0.9468672468903363, 7.513672224209199)
(0.9531378909094781, 7.317886728971153)
(0.9594085349286199, 7.128436929216913)
(0.9656791789477608, 6.945078378852054)
(0.9719498229669017, 6.767577564559988)
(0.9782204669860435, 6.595711350538)
(0.9844911110051844, 6.429266454759254)
(0.9907617550243262, 6.268038954784193)
(0.9970323990434671, 6.1118338212810235)
(1.003303043062608, 5.960464477539072)
(1.0095736870817498, 5.813752383376159)
(1.0158443311008916, 5.67152664194793)
(1.0221149751200325, 5.533623628067018)
(1.0283856191391734, 5.399886636732552)
(1.0346562631583152, 5.2701655506564045)
(1.040926907177457, 5.144316525652042)
(1.0471975511965979, 5.0222016928259485)
(1.0534681952157388, 4.90368887658049)
(1.0597388392348805, 4.788651327500995)
(1.0660094832540215, 4.676967469259227)
(1.0722801272731632, 4.568520658720591)
(1.0785507712923041, 4.4631989584945115)
(1.084821415311445, 4.360894921214534)
(1.0910920593305868, 4.261505384880202)
(1.0973627033497277, 4.164931278633906)
(1.1036333473688695, 4.0710774383847115)
(1.1099039913880104, 3.979852431727942)
(1.1161746354071522, 3.8911683916422377)
(1.1224452794262931, 3.8049408584782913)
(1.128715923445435, 3.7210886297820394)
(1.1349865674645758, 3.6395336175234596)
(1.1412572114837167, 3.560200712327059)
(1.1475278555028585, 3.483017654324882)
(1.1537984995219994, 3.4079149102749446)
(1.1600691435411412, 3.3348255566090614)
(1.1663397875602821, 3.2636851680941295)
(1.172610431579424, 3.194431711808772)
(1.1788810755985648, 3.12700544615519)
(1.1851517196177066, 3.0613488246416174)
(1.1914223636368475, 2.9974064041865853)
(1.1976930076559884, 2.9351247577098225)
(1.2039636516751302, 2.874452390788513)
(1.210234295694272, 2.8153396621698006)
(1.216504939713413, 2.757738707942289)
(1.2227755837325538, 2.70160336918037)
(1.2290462277516956, 2.6468891228855926)
(1.2353168717708374, 2.593553016058946)
(1.2415875157899783, 2.541553602747108)
(1.2478581598091192, 2.4908508839143604)
(1.254128803828261, 2.441406249999996)
(1.2603994478474019, 2.3931824260285715)
(1.2666700918665437, 2.346143419147497)
(1.2729407358856846, 2.300254468473446)
(1.2792113799048255, 2.255481997135046)
(1.2854820239239673, 2.21179356640565)
(1.2917526679431082, 2.1691578318254137)
(1.29802331196225, 2.1275445012172147)
(1.3042939559813909, 2.0869242945061672)
(1.3105646000005327, 2.047268905256869)
(1.3168352440196736, 2.0085509638473678)
(1.3231058880388153, 1.9707440022026372)
(1.3293765320579563, 1.9338224200146983)
(1.3356471760770972, 1.897761452379925)
(1.341917820096239, 1.8625371387879022)
(1.3481884641153798, 1.8281262933993536)
(1.3544591081345216, 1.7945064765538399)
(1.3607297521536625, 1.7616559674510583)
(1.3670003961728043, 1.7295537379521382)
(1.3732710401919452, 1.6981794274502886)
(1.379541684211087, 1.6675133187623774)
(1.385812328230228, 1.6375363149957032)
(1.3920829722493688, 1.6082299173461938)
(1.3983536162685106, 1.5795762037866536)
(1.4046242602876524, 1.5515578086055424)
(1.4108949043067933, 1.5241579027587246)
(1.4171655483259342, 1.4973601749984786)
(1.423436192345076, 1.4711488137457576)
(1.429706836364217, 1.445508489673315)
(1.4359774803833587, 1.4204243389688103)
(1.4422481244024996, 1.3958819472486161)
(1.4485187684216414, 1.371867334094232)
(1.4547894124407823, 1.348366938184752)
(1.461060056459924, 1.32536760299986)
(1.467330700479065, 1.3028565630692355)
(1.473601344498206, 1.2808214307451662)
(1.4798719885173477, 1.2592501834764176)
(1.4861426325364886, 1.238131151562312)
(1.4924132765556304, 1.2174530063669367)
(1.4986839205747713, 1.1972047489744282)
(1.504954564593913, 1.177375699266974)
(1.511225208613054, 1.157955485408194)
(1.5174958526321958, 1.1389340337151677)
(1.5237664966513367, 1.1203015589032967)
(1.5300371406704776, 1.1020485546887335)
(1.5363077846896194, 1.084165784733939)
(1.5425784287087612, 1.0666442739224764)
(1.548849072727902, 1.0494752999497856)
(1.555119716747043, 1.0326503852172828)
(1.5613903607661848, 1.016161289017689)
(1.5676610047853257, 0.9999999999999999)
(1.5739316488044675, 0.9841587289029968)
(1.5802022928236084, 0.9686299015467629)
(1.5864729368427501, 0.9534061520719993)
(1.592743580861891, 0.9384803164175113)
(1.5990142248810328, 0.9238454260265127)
(1.6052848689001737, 0.9094947017729276)
(1.6115555129193146, 0.8954215480991182)
(1.6178261569384564, 0.88161954735694)
(1.6240968009575973, 0.8680824543443003)
(1.6303674449767391, 0.8548041910297248)
(1.63663808899588, 0.8417788414578183)
(1.6429087330150218, 0.8290006468286953)
(1.6491793770341627, 0.8164640007448649)
(1.6554500210533045, 0.8041634446192018)
(1.6617206650724454, 0.79209366323802)
(1.6679913090915863, 0.7802494804733929)
(1.6742619531107281, 0.7686258551392079)
(1.680532597129869, 0.7572178769856031)
(1.6868032411490108, 0.7460207628266556)
(1.6930738851681517, 0.7350298527964534)
(1.6993445291872935, 0.7242406067287893)
(1.7056151732064344, 0.71364860065601)
(1.7118858172255762, 0.7032495234226271)
(1.718156461244717, 0.6930391734095757)
(1.724427105263858, 0.683013455365071)
(1.7306977492829998, 0.6731683773382596)
(1.7369683933021416, 0.6635000477119581)
(1.7432390373212825, 0.6540046723309293)
(1.7495096813404234, 0.6446785517222968)
(1.7557803253595652, 0.6355180784048307)
(1.762050969378706, 0.6265197342839515)
(1.7683216133978479, 0.6176800881294193)
(1.7745922574169888, 0.6089957931328296)
(1.7808629014361306, 0.6004635845420844)
(1.7871335454552715, 0.5920802773701893)
(1.7934041894744133, 0.5838427641757561)
(1.7996748334935542, 0.5757480129127576)
(1.805945477512695, 0.5677930648471139)
(1.8122161215318369, 0.5599750325378317)
(1.8184867655509778, 0.5522910978804747)
(1.8247574095701196, 0.5447385102108223)
(1.8310280535892605, 0.5373145844666927)
(1.8372986976084023, 0.5300166994059224)
(1.8435693416275432, 0.5228422958786357)
(1.849839985646685, 0.5157888751519403)
(1.8561106296658259, 0.5088539972853182)
(1.8623812736849668, 0.5020352795549851)
(1.8686519177041085, 0.4953303949256041)
(1.8749225617232494, 0.48873707056777294)
(1.8811932057423912, 0.4822530864197526)
(1.8874638497615321, 0.4758762737920013)
(1.893734493780673, 0.46960451401307457)
(1.9000051377998148, 0.4634357371155555)
(1.9062757818189566, 0.45736792056069664)
(1.9125464258380975, 0.4513990880005047)
(1.9188170698572384, 0.4455273080760583)
(1.9250877138763802, 0.4397506932508833)
(1.931358357895522, 0.434067398678253)
(1.937629001914663, 0.42847562110131565)
(1.9438996459338038, 0.42297359778499893)
(1.9501702899529456, 0.4175596054786783)
(1.9564409339720865, 0.41223195940862545)
(1.9627115779912283, 0.40698901229928)
(1.9689822220103692, 0.40182915342245307)
(1.975252866029511, 0.39675080767355364)
(1.981523510048652, 0.3917524346740124)
(1.9877941540677937, 0.3868325278990562)
(1.9940647980869346, 0.38198961383006363)
(2.0003354421060755, 0.37722225113071145)
(2.0066060861252173, 0.372529029846191)
(2.012876730144358, 0.367908570624771)
(2.0191473741635, 0.3633595239610097)
(2.025418018182641, 0.35888056945996627)
(2.031688662201782, 0.3544704151217466)
(2.0379593062209236, 0.35012779664577554)
(2.0442299502400654, 0.3458514767541883)
(2.0505005942592063, 0.34164024453375585)
(2.056771238278347, 0.33749291479578425)
(2.063041882297488, 0.3334083274534482)
(2.0693125263166308, 0.329385346916025)
(2.0755831703357717, 0.32542286149953137)
(2.0818538143549126, 0.3215197828532534)
(2.0881244583740544, 0.3176750454017166)
(2.0943951023931953, 0.31388760580162206)
(2.100665746412337, 0.31015644241330254)
(2.106936390431478, 0.30648055478628033)
(2.113207034450619, 0.30285896315849525)
(2.1194776784697598, 0.29929070796881296)
(2.1257483224889024, 0.2957748493824149)
(2.1320189665080433, 0.2923104668287015)
(2.1382896105271842, 0.2888966585513277)
(2.144560254546326, 0.2855325411700372)
(2.150830898565467, 0.28221724925394087)
(2.1571015425846087, 0.27894993490590675)
(2.1633721866037496, 0.27572976735775123)
(2.1696428306228905, 0.2725559325759081)
(2.1759134746420323, 0.2694276328772853)
(2.182184118661174, 0.26634408655501246)
(2.188454762680315, 0.26330452751379757)
(2.194725406699456, 0.26030820491461887)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity = 1.0,
line width = 1.5,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.93076749;green,0.36747719;blue,0.57576997}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.9405966028711954, 21.43347050754458)
(0.9468672468903363, 20.59578588715738)
(0.9531378909094781, 19.796049193243466)
(0.9594085349286199, 19.03230843163128)
(0.9656791789477608, 18.302723843744868)
(0.9719498229669017, 17.605560781893843)
(0.9782204669860435, 16.93918307892114)
(0.9844911110051844, 16.30204687502347)
(0.9907617550243262, 15.692694867569772)
(0.9970323990434671, 15.109750952496501)
(1.003303043062608, 14.551915228366893)
(1.0095736870817498, 14.017959336484315)
(1.0158443311008916, 13.506722112549358)
(1.0221149751200325, 13.017105527275719)
(1.0283856191391734, 12.548070895143693)
(1.0346562631583152, 12.098635332085406)
(1.040926907177457, 11.667868444376985)
(1.0471975511965979, 11.254889232371962)
(1.0534681952157388, 10.85886319395836)
(1.0597388392348805, 10.478999613767446)
(1.0660094832540215, 10.114549025214593)
(1.0722801272731632, 9.764800833420086)
(1.0785507712923041, 9.429081087949802)
(1.084821415311445, 9.106750395132098)
(1.0910920593305868, 8.79720196046415)
(1.0973627033497277, 8.499859752314098)
(1.1036333473688695, 8.214176778765639)
(1.1099039913880104, 7.939633470043617)
(1.1161746354071522, 7.675736159501318)
(1.1224452794262931, 7.422015656655325)
(1.128715923445435, 7.178025906215349)
(1.1349865674645758, 6.9433427274874475)
(1.1412572114837167, 6.717562628922876)
(1.1475278555028585, 6.500301692953062)
(1.1537984995219994, 6.291194526588615)
(1.1600691435411412, 6.089893273573886)
(1.1663397875602821, 5.8960666841797655)
(1.172610431579424, 5.709399238984477)
(1.1788810755985648, 5.529590323242967)
(1.1851517196177066, 5.3563534486744775)
(1.1914223636368475, 5.189415519713617)
(1.1976930076559884, 5.028516141467176)
(1.2039636516751302, 4.873406966804526)
(1.210234295694272, 4.723851080179667)
(1.216504939713413, 4.579622415941998)
(1.2227755837325538, 4.440505209040715)
(1.2290462277516956, 4.306293476164865)
(1.2353168717708374, 4.17679052548852)
(1.2415875157899783, 4.051808493309208)
(1.2478581598091192, 3.931167905978323)
(1.254128803828261, 3.814697265624992)
(1.2603994478474019, 3.7022326582704816)
(1.2666700918665437, 3.5936173830192737)
(1.2729407358856846, 3.488701601096614)
(1.2792113799048255, 3.3873420035789232)
(1.2854820239239673, 3.2894014967365397)
(1.2917526679431082, 3.1947489039751247)
(1.29802331196225, 3.1032586834249547)
(1.3042939559813909, 3.014810660286508)
(1.3105646000005327, 2.929289773094806)
(1.3168352440196736, 2.846585833117018)
(1.3231058880388153, 2.766593296144847)
(1.3293765320579563, 2.6892110459887557)
(1.3356471760770972, 2.6143421890221386)
(1.341917820096239, 2.54189385916333)
(1.3481884641153798, 2.4717770327195168)
(1.3544591081345216, 2.4039063525509032)
(1.3607297521536625, 2.338199961045917)
(1.3670003961728043, 2.27457934142767)
(1.3732710401919452, 2.2129691669407032)
(1.379541684211087, 2.153297157492738)
(1.385812328230228, 2.095493943351517)
(1.3920829722493688, 2.0394929355193807)
(1.3983536162685106, 1.9852302024304904)
(1.4046242602876524, 1.932644352635649)
(1.4108949043067933, 1.881676423158919)
(1.4171655483259342, 1.8322697732282274)
(1.423436192345076, 1.784369983099028)
(1.429706836364217, 1.7379247577058752)
(1.4359774803833587, 1.692883834891604)
(1.4422481244024996, 1.6491988979780439)
(1.4485187684216414, 1.6068234924549665)
(1.4547894124407823, 1.5657129465767503)
(1.461060056459924, 1.5258242956674684)
(1.467330700479065, 1.487116209946439)
(1.473601344498206, 1.449548925696205)
(1.4798719885173477, 1.4130841796049283)
(1.4861426325364886, 1.3776851461240989)
(1.4924132765556304, 1.3433163776910797)
(1.4986839205747713, 1.3099437476742664)
(1.504954564593913, 1.277534395906004)
(1.511225208613054, 1.2460566766758858)
(1.5174958526321958, 1.2154801090635534)
(1.5237664966513367, 1.1857753294967919)
(1.5300371406704776, 1.1569140464264627)
(1.5363077846896194, 1.128868997015763)
(1.5425784287087612, 1.1016139057464924)
(1.548849072727902, 1.0751234448501301)
(1.555119716747043, 1.0493731964763298)
(1.5613903607661848, 1.0243396165159517)
(1.5676610047853257, 1.0)
(1.5739316488044675, 0.9763324479998297)
(1.5802022928236084, 0.9533158359579346)
(1.5864729368427501, 0.9309297833820231)
(1.592743580861891, 0.9091546248387136)
(1.5990142248810328, 0.8879713821861899)
(1.6052848689001737, 0.8673617379884028)
(1.6115555129193146, 0.8473080100560932)
(1.6178261569384564, 0.8277931270628077)
(1.6240968009575973, 0.8088006051865473)
(1.6303674449767391, 0.7903145257301447)
(1.63663808899588, 0.7723195136758656)
(1.6429087330150218, 0.754800717131773)
(1.6491793770341627, 0.7377437876296324)
(1.6554500210533045, 0.7211348612359402)
(1.6617206650724454, 0.704960540439676)
(1.6679913090915863, 0.6892078767819984)
(1.6742619531107281, 0.6738643541949035)
(1.680532597129869, 0.6589178730173786)
(1.6868032411490108, 0.6443567346590838)
(1.6930738851681517, 0.6301696268831048)
(1.6993445291872935, 0.6163456096805505)
(1.7056151732064344, 0.6028741017111892)
(1.7118858172255762, 0.589744867285408)
(1.718156461244717, 0.5769480038640641)
(1.724427105263858, 0.5644739300537779)
(1.7306977492829998, 0.5523133740763655)
(1.7369683933021416, 0.5404573626920376)
(1.7432390373212825, 0.5288972105569466)
(1.7495096813404234, 0.5176245099965772)
(1.7557803253595652, 0.5066311211773201)
(1.762050969378706, 0.49590916265937574)
(1.7683216133978479, 0.48545100231488214)
(1.7745922574169888, 0.47524924859596007)
(1.7808629014361306, 0.46529674213797173)
(1.7871335454552715, 0.45558654768404844)
(1.7934041894744133, 0.44611194631748163)
(1.7996748334935542, 0.43686642798925984)
(1.805945477512695, 0.4278436843285184)
(1.8122161215318369, 0.4190376017242905)
(1.8184867655509778, 0.4104422546674158)
(1.8247574095701196, 0.40205189934195834)
(1.8310280535892605, 0.39386096745599897)
(1.8372986976084023, 0.3858640603020435)
(1.8435693416275432, 0.37805594303779366)
(1.849839985646685, 0.3704315391783539)
(1.8561106296658259, 0.3629859252914124)
(1.8623812736849668, 0.35571432588722884)
(1.8686519177041085, 0.34861210849567864)
(1.8749225617232494, 0.3416747789228958)
(1.8811932057423912, 0.3348979766803836)
(1.8874638497615321, 0.3282774705797959)
(1.893734493780673, 0.3218091544868336)
(1.9000051377998148, 0.3154890432280301)
(1.9062757818189566, 0.3093132686444287)
(1.9125464258380975, 0.3032780757864181)
(1.9188170698572384, 0.29737981924423995)
(1.9250877138763802, 0.29161495960891043)
(1.931358357895522, 0.2859800600585132)
(1.937629001914663, 0.28047178306503096)
(1.9438996459338038, 0.2750868872170909)
(1.9501702899529456, 0.26982222415418977)
(1.9564409339720865, 0.26467473560814314)
(1.9627115779912283, 0.2596414505476731)
(1.9689822220103692, 0.2547194824222414)
(1.975252866029511, 0.2499060265013564)
(1.981523510048652, 0.24519835730577805)
(1.9877941540677937, 0.24059382612714822)
(1.9940647980869346, 0.23608985863275753)
(2.0003354421060755, 0.2316839525522496)
(2.0066060861252173, 0.22737367544323175)
(2.012876730144358, 0.22315666253285768)
(2.0191473741635, 0.21903061463256715)
(2.025418018182641, 0.21499329612330123)
(2.031688662201782, 0.21104253300858455)
(2.0379593062209236, 0.20717621103300324)
(2.0442299502400654, 0.20339227386368283)
(2.0505005942592063, 0.19968872133247048)
(2.056771238278347, 0.19606360773661996)
(2.063041882297488, 0.1925150401958641)
(2.0693125263166308, 0.18904117706383422)
(2.0755831703357717, 0.18564022639187944)
(2.0818538143549126, 0.1823104444433911)
(2.0881244583740544, 0.17905013425684493)
(2.0943951023931953, 0.17585764425581213)
(2.100665746412337, 0.1727313669042673)
(2.106936390431478, 0.16966973740559912)
(2.113207034450619, 0.16667123244376508)
(2.1194776784697598, 0.16373436896511695)
(2.1257483224889024, 0.1608577029994598)
(2.1320189665080433, 0.15803982851897785)
(2.1382896105271842, 0.15527937633369152)
(2.144560254546326, 0.152575013022189)
(2.150830898565467, 0.14992543989639778)
(2.1571015425846087, 0.1473293919992155)
(2.1633721866037496, 0.1447856371338748)
(2.1696428306228905, 0.14229297492393883)
(2.1759134746420323, 0.13985023590288373)
(2.182184118661174, 0.13745628063225215)
(2.188454762680315, 0.13510999884740144)
(2.194725406699456, 0.13281030862990761)
};
\end{axis}

\end{tikzpicture}


==> ensemble_avg_1.tex <==
\def\scale{0.5}
\begin{tikzpicture}[]
\begin{axis}[height = {\scale*101.6mm},
%ylabel = {Mean probability \(\bar{P}\))}},
ylabel = {average occupation $\bar P$},
 xmin = {250.0}, xmax = {350.0}, ymax = {0.036832962291548026}, xlabel = {site index \(x\)}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = false, xtick = {250.0,275.0,300.0,325.0,350.0}, xticklabels = {250,275,300,325,350}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = false, ytick = {0.01,0.02,0.03}, yticklabels = {0.010,0.020,0.030}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {2.217997613106449e-8}, width = {\columnwidth}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.17254902;green,0.49803922;blue,0.72156863}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(250.0, 0.03704790148476604)
(251.0, 0.03614296148717403)
(252.0, 0.033603158063022415)
(253.0, 0.029959441514802166)
(254.0, 0.025806917665177023)
(255.0, 0.021703890554839747)
(256.0, 0.018112700748024506)
(257.0, 0.015032908463384956)
(258.0, 0.012471520547522232)
(259.0, 0.010431235521682538)
(260.0, 0.008804616755223833)
(261.0, 0.007527954972465523)
(262.0, 0.00655664091638755)
(263.0, 0.005781521786819212)
(264.0, 0.005184937283280306)
(265.0, 0.004693522115063388)
(266.0, 0.00428634577448247)
(267.0, 0.003942289773724042)
(268.0, 0.00367520366969984)
(269.0, 0.0034132062814896925)
(270.0, 0.0031971924351528284)
(271.0, 0.002993748906184919)
(272.0, 0.002813984351872932)
(273.0, 0.0026593962606275452)
(274.0, 0.0025269547620555386)
(275.0, 0.002403284509782679)
(276.0, 0.002300750234804582)
(277.0, 0.002217384912306443)
(278.0, 0.0021612083238433115)
(279.0, 0.002103923049988225)
(280.0, 0.002048765643965453)
(281.0, 0.0019910948889446446)
(282.0, 0.0019296069453121163)
(283.0, 0.0018809380472521297)
(284.0, 0.001845343365566805)
(285.0, 0.0018116031907266005)
(286.0, 0.0017678196284687147)
(287.0, 0.0017269309999537654)
(288.0, 0.0016832839767448604)
(289.0, 0.0016515005500987172)
(290.0, 0.0016189018677105196)
(291.0, 0.001593052861338947)
(292.0, 0.0015589059484191238)
(293.0, 0.001535382119123824)
(294.0, 0.001516791163769085)
(295.0, 0.0014917119384626858)
(296.0, 0.00146157702250639)
(297.0, 0.0014355235159164296)
(298.0, 0.001406452597002499)
(299.0, 0.0013809586740098894)
(300.0, 0.0013541128279757687)
(301.0, 0.0013322904704255053)
(302.0, 0.001322089005901944)
(303.0, 0.0013095683337305672)
(304.0, 0.0012974297141190617)
(305.0, 0.0012834269744344056)
(306.0, 0.001266238743555732)
(307.0, 0.0012485138767515309)
(308.0, 0.001225607783824671)
(309.0, 0.001208926135499496)
(310.0, 0.0011979688578867354)
(311.0, 0.0011908686092938297)
(312.0, 0.0011791668387013488)
(313.0, 0.001165599713625852)
(314.0, 0.001155336905911099)
(315.0, 0.001146329252747819)
(316.0, 0.0011391751582850702)
(317.0, 0.001130379005393479)
(318.0, 0.0011140282060950995)
(319.0, 0.0010980055486434139)
(320.0, 0.0010849350726930425)
(321.0, 0.001077495763078332)
(322.0, 0.0010714347508619538)
(323.0, 0.0010624306523241102)
(324.0, 0.0010556084141717292)
(325.0, 0.0010482049318961799)
(326.0, 0.0010401654513261748)
(327.0, 0.0010316034334246068)
(328.0, 0.0010205776410293767)
(329.0, 0.001012420141894836)
(330.0, 0.0010109665025956928)
(331.0, 0.00101204530603718)
(332.0, 0.0010084754536510445)
(333.0, 0.0010011919829412365)
(334.0, 0.000997214549977798)
(335.0, 0.0009895640944014303)
(336.0, 0.0009832412821706386)
(337.0, 0.0009843260632478633)
(338.0, 0.0009790592246572485)
(339.0, 0.0009745485734310932)
(340.0, 0.0009721081850002519)
(341.0, 0.0009660789319314063)
(342.0, 0.0009595643883221782)
(343.0, 0.0009521828132565133)
(344.0, 0.0009443190438614692)
(345.0, 0.0009372467451030388)
(346.0, 0.0009311308723408729)
(347.0, 0.0009215623593772761)
(348.0, 0.0009165091001486871)
(349.0, 0.0009159978076349944)
(350.0, 0.0009116806293604895)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.98823529;green,0.55294118;blue,0.38431373}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(250.0, 0.03709483766090125)
(251.0, 0.036479887702735136)
(252.0, 0.034742670227773484)
(253.0, 0.032208246662979945)
(254.0, 0.029235940659418702)
(255.0, 0.026187283440725878)
(256.0, 0.02344241105974652)
(257.0, 0.020943801654269917)
(258.0, 0.018682082334300503)
(259.0, 0.01674839215958491)
(260.0, 0.015053603462409228)
(261.0, 0.013578831042628735)
(262.0, 0.012344172788318248)
(263.0, 0.011270325841382146)
(264.0, 0.010369460427202284)
(265.0, 0.009577142368769272)
(266.0, 0.008868657060200348)
(267.0, 0.008205990907270462)
(268.0, 0.007639833610970526)
(269.0, 0.007085410687839612)
(270.0, 0.006607058474095538)
(271.0, 0.0061518332450650635)
(272.0, 0.005746850608149544)
(273.0, 0.0053808872355148194)
(274.0, 0.005044258975423873)
(275.0, 0.004722616333747282)
(276.0, 0.004426984768593684)
(277.0, 0.004167130258632823)
(278.0, 0.003942458166973665)
(279.0, 0.0037334000347182157)
(280.0, 0.003558926117606461)
(281.0, 0.00338578251702711)
(282.0, 0.003199954581446946)
(283.0, 0.003027289936435409)
(284.0, 0.0028747470556991176)
(285.0, 0.0027439258788945157)
(286.0, 0.0026134815310360866)
(287.0, 0.0024960521158063787)
(288.0, 0.0023818268444156278)
(289.0, 0.002283714296994731)
(290.0, 0.002191408903687261)
(291.0, 0.0021084137405268846)
(292.0, 0.002008796239970252)
(293.0, 0.0019250941050704567)
(294.0, 0.0018516162858577445)
(295.0, 0.001786891040042974)
(296.0, 0.001721360564813949)
(297.0, 0.0016615912456763907)
(298.0, 0.0016017319784732537)
(299.0, 0.001544058775063604)
(300.0, 0.0014887330887140707)
(301.0, 0.0014334222490433603)
(302.0, 0.001387149452813901)
(303.0, 0.0013401329013286159)
(304.0, 0.0012953430315246805)
(305.0, 0.0012520415351027622)
(306.0, 0.001209397727099713)
(307.0, 0.0011752228560508227)
(308.0, 0.0011368635464459658)
(309.0, 0.0010973210465162991)
(310.0, 0.001060593508533202)
(311.0, 0.0010291931656538507)
(312.0, 0.0010005521661369129)
(313.0, 0.0009702998357242905)
(314.0, 0.0009409029440139421)
(315.0, 0.0009104148429469206)
(316.0, 0.0008828825751552358)
(317.0, 0.0008574815630563535)
(318.0, 0.0008335943501442671)
(319.0, 0.0008113395439577289)
(320.0, 0.0007869760407484136)
(321.0, 0.0007640415283385665)
(322.0, 0.0007423093112302014)
(323.0, 0.0007202568977954797)
(324.0, 0.0006990839572390542)
(325.0, 0.0006786432006047107)
(326.0, 0.0006580441021942534)
(327.0, 0.0006391369014745578)
(328.0, 0.0006217058496549726)
(329.0, 0.0006028665366466157)
(330.0, 0.0005839935787953436)
(331.0, 0.0005672370136599056)
(332.0, 0.0005508521188749)
(333.0, 0.0005331597537733615)
(334.0, 0.0005175718069076538)
(335.0, 0.0005031621117668692)
(336.0, 0.00048601006765966307)
(337.0, 0.00047115011853748)
(338.0, 0.00045707114314427603)
(339.0, 0.00044157620266196317)
(340.0, 0.0004273836138600018)
(341.0, 0.00041328146430896594)
(342.0, 0.0003994207546347752)
(343.0, 0.00038583190529607237)
(344.0, 0.0003725752396567259)
(345.0, 0.0003587119886360597)
(346.0, 0.0003458051350316964)
(347.0, 0.00033300151216099035)
(348.0, 0.0003195579559542239)
(349.0, 0.0003071034845488612)
(350.0, 0.0002941556826408487)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.40000000;green,0.76078431;blue,0.64705882}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(250.0, 0.03704322496452369)
(251.0, 0.03687849643221125)
(252.0, 0.03639251804992091)
(253.0, 0.03559793055115733)
(254.0, 0.03451527899305802)
(255.0, 0.03317142472008709)
(256.0, 0.031600491049466654)
(257.0, 0.029840466422610915)
(258.0, 0.027931471401592717)
(259.0, 0.025916228688089175)
(260.0, 0.023836983366170898)
(261.0, 0.021734307598089798)
(262.0, 0.01964640989387408)
(263.0, 0.017606983608333394)
(264.0, 0.015645780039485545)
(265.0, 0.013786777069326489)
(266.0, 0.012049045520368964)
(267.0, 0.010445685151731596)
(268.0, 0.008985430857399479)
(269.0, 0.007671551662497222)
(270.0, 0.006503380720736459)
(271.0, 0.0054762793108820915)
(272.0, 0.0045830808538012205)
(273.0, 0.0038140720579540356)
(274.0, 0.00315878097503446)
(275.0, 0.0026052443603402937)
(276.0, 0.0021417102477280423)
(277.0, 0.0017564712968305683)
(278.0, 0.0014385152223985642)
(279.0, 0.0011776552039809759)
(280.0, 0.0009646417393523734)
(281.0, 0.0007913179901079274)
(282.0, 0.0006506037198923877)
(283.0, 0.0005365535907658341)
(284.0, 0.0004441098484221584)
(285.0, 0.00036912881253738306)
(286.0, 0.0003081634961454256)
(287.0, 0.00025848165136449096)
(288.0, 0.00021785156919531802)
(289.0, 0.00018449549823117194)
(290.0, 0.00015698948224587638)
(291.0, 0.0001342011002951722)
(292.0, 0.00011522926368695608)
(293.0, 9.935185696903659e-5)
(294.0, 8.599231665499475e-5)
(295.0, 7.468823555301186e-5)
(296.0, 6.50797975731905e-5)
(297.0, 5.6858791196344074e-5)
(298.0, 4.980046995797415e-5)
(299.0, 4.371593979925148e-5)
(300.0, 3.843944017508605e-5)
(301.0, 3.3853413002285396e-5)
(302.0, 2.9846945284795364e-5)
(303.0, 2.6336819600271233e-5)
(304.0, 2.3258626757881705e-5)
(305.0, 2.054913476105147e-5)
(306.0, 1.815849641110015e-5)
(307.0, 1.6048299544138665e-5)
(308.0, 1.4180527757049559e-5)
(309.0, 1.2532422758837474e-5)
(310.0, 1.1074725459504153e-5)
(311.0, 9.780421025099219e-6)
(312.0, 8.639083335131184e-6)
(313.0, 7.628559932992725e-6)
(314.0, 6.734835132552178e-6)
(315.0, 5.946400777047578e-6)
(316.0, 5.249657403138884e-6)
(317.0, 4.634591189889337e-6)
(318.0, 4.091132921262143e-6)
(319.0, 3.6110641306102577e-6)
(320.0, 3.18541825984172e-6)
(321.0, 2.8102378661271356e-6)
(322.0, 2.478360175523297e-6)
(323.0, 2.1836893653991725e-6)
(324.0, 1.9228403830012715e-6)
(325.0, 1.6909777672259923e-6)
(326.0, 1.4847308627161677e-6)
(327.0, 1.3007300583816066e-6)
(328.0, 1.135844200289547e-6)
(329.0, 9.891228081622556e-7)
(330.0, 8.57899100670979e-7)
(331.0, 7.409296353602094e-7)
(332.0, 6.364287275512855e-7)
(333.0, 5.436364457156981e-7)
(334.0, 4.617027582582715e-7)
(335.0, 3.8956540035721714e-7)
(336.0, 3.2623381322185206e-7)
(337.0, 2.709022673072706e-7)
(338.0, 2.234685635247764e-7)
(339.0, 1.8279892777852452e-7)
(340.0, 1.4846150013022198e-7)
(341.0, 1.1950634075513323e-7)
(342.0, 9.54708574476653e-8)
(343.0, 7.579859866560177e-8)
(344.0, 5.983050235800723e-8)
(345.0, 4.6988577720416926e-8)
(346.0, 3.673529713220463e-8)
(347.0, 2.867365710544289e-8)
(348.0, 2.2354327313117046e-8)
(349.0, 1.7439361187037902e-8)
(350.0, 1.3648383563410776e-8)
};

\coordinate (upper_left) at (axis cs:280,0.0036);
\coordinate (upper_right) at (axis cs:350,0.0036);
\coordinate (lower_right) at (axis cs:350,0);
\coordinate (anchorpoint) at (axis cs:315,0.0036);

\coordinate (insetposition) at (axis cs:312,0.012);


\end{axis}

\draw (upper_left) rectangle (lower_right);
%
\draw {(anchorpoint)} -- (insetposition);



% \pgfplotsset{ticks=none}
\begin{axis}[at={(insetposition)},anchor={south},footnotesize, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {300,325,350}, xticklabels = {300,325,350}, ytick = {0, 0.002}, yticklabels = {0, 0.002}, xtick align = inside, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, height = {37mm}, width = {58mm}, ylabel style={anchor=west}, xtick pos=left,
ytick pos=left]
    \addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
    }]
    coordinates
    {
    (280.0, 0.002048765643965453)
    (281.0, 0.0019910948889446446)
    (282.0, 0.0019296069453121163)
    (283.0, 0.0018809380472521297)
    (284.0, 0.001845343365566805)
    (285.0, 0.0018116031907266005)
    (286.0, 0.0017678196284687147)
    (287.0, 0.0017269309999537654)
    (288.0, 0.0016832839767448604)
    (289.0, 0.0016515005500987172)
    (290.0, 0.0016189018677105196)
    (291.0, 0.001593052861338947)
    (292.0, 0.0015589059484191238)
    (293.0, 0.001535382119123824)
    (294.0, 0.001516791163769085)
    (295.0, 0.0014917119384626858)
    (296.0, 0.00146157702250639)
    (297.0, 0.0014355235159164296)
    (298.0, 0.001406452597002499)
    (299.0, 0.0013809586740098894)
    (300.0, 0.0013541128279757687)
    (301.0, 0.0013322904704255053)
    (302.0, 0.001322089005901944)
    (303.0, 0.0013095683337305672)
    (304.0, 0.0012974297141190617)
    (305.0, 0.0012834269744344056)
    (306.0, 0.001266238743555732)
    (307.0, 0.0012485138767515309)
    (308.0, 0.001225607783824671)
    (309.0, 0.001208926135499496)
    (310.0, 0.0011979688578867354)
    (311.0, 0.0011908686092938297)
    (312.0, 0.0011791668387013488)
    (313.0, 0.001165599713625852)
    (314.0, 0.001155336905911099)
    (315.0, 0.001146329252747819)
    (316.0, 0.0011391751582850702)
    (317.0, 0.001130379005393479)
    (318.0, 0.0011140282060950995)
    (319.0, 0.0010980055486434139)
    (320.0, 0.0010849350726930425)
    (321.0, 0.001077495763078332)
    (322.0, 0.0010714347508619538)
    (323.0, 0.0010624306523241102)
    (324.0, 0.0010556084141717292)
    (325.0, 0.0010482049318961799)
    (326.0, 0.0010401654513261748)
    (327.0, 0.0010316034334246068)
    (328.0, 0.0010205776410293767)
    (329.0, 0.001012420141894836)
    (330.0, 0.0010109665025956928)
    (331.0, 0.00101204530603718)
    (332.0, 0.0010084754536510445)
    (333.0, 0.0010011919829412365)
    (334.0, 0.000997214549977798)
    (335.0, 0.0009895640944014303)
    (336.0, 0.0009832412821706386)
    (337.0, 0.0009843260632478633)
    (338.0, 0.0009790592246572485)
    (339.0, 0.0009745485734310932)
    (340.0, 0.0009721081850002519)
    (341.0, 0.0009660789319314063)
    (342.0, 0.0009595643883221782)
    (343.0, 0.0009521828132565133)
    (344.0, 0.0009443190438614692)
    (345.0, 0.0009372467451030388)
    (346.0, 0.0009311308723408729)
    (347.0, 0.0009215623593772761)
    (348.0, 0.0009165091001486871)
    (349.0, 0.0009159978076349944)
    (350.0, 0.0009116806293604895)
    };
    \addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
    }]
    coordinates
    {
    (280.0, 0.003558926117606461)
    (281.0, 0.00338578251702711)
    (282.0, 0.003199954581446946)
    (283.0, 0.003027289936435409)
    (284.0, 0.0028747470556991176)
    (285.0, 0.0027439258788945157)
    (286.0, 0.0026134815310360866)
    (287.0, 0.0024960521158063787)
    (288.0, 0.0023818268444156278)
    (289.0, 0.002283714296994731)
    (290.0, 0.002191408903687261)
    (291.0, 0.0021084137405268846)
    (292.0, 0.002008796239970252)
    (293.0, 0.0019250941050704567)
    (294.0, 0.0018516162858577445)
    (295.0, 0.001786891040042974)
    (296.0, 0.001721360564813949)
    (297.0, 0.0016615912456763907)
    (298.0, 0.0016017319784732537)
    (299.0, 0.001544058775063604)
    (300.0, 0.0014887330887140707)
    (301.0, 0.0014334222490433603)
    (302.0, 0.001387149452813901)
    (303.0, 0.0013401329013286159)
    (304.0, 0.0012953430315246805)
    (305.0, 0.0012520415351027622)
    (306.0, 0.001209397727099713)
    (307.0, 0.0011752228560508227)
    (308.0, 0.0011368635464459658)
    (309.0, 0.0010973210465162991)
    (310.0, 0.001060593508533202)
    (311.0, 0.0010291931656538507)
    (312.0, 0.0010005521661369129)
    (313.0, 0.0009702998357242905)
    (314.0, 0.0009409029440139421)
    (315.0, 0.0009104148429469206)
    (316.0, 0.0008828825751552358)
    (317.0, 0.0008574815630563535)
    (318.0, 0.0008335943501442671)
    (319.0, 0.0008113395439577289)
    (320.0, 0.0007869760407484136)
    (321.0, 0.0007640415283385665)
    (322.0, 0.0007423093112302014)
    (323.0, 0.0007202568977954797)
    (324.0, 0.0006990839572390542)
    (325.0, 0.0006786432006047107)
    (326.0, 0.0006580441021942534)
    (327.0, 0.0006391369014745578)
    (328.0, 0.0006217058496549726)
    (329.0, 0.0006028665366466157)
    (330.0, 0.0005839935787953436)
    (331.0, 0.0005672370136599056)
    (332.0, 0.0005508521188749)
    (333.0, 0.0005331597537733615)
    (334.0, 0.0005175718069076538)
    (335.0, 0.0005031621117668692)
    (336.0, 0.00048601006765966307)
    (337.0, 0.00047115011853748)
    (338.0, 0.00045707114314427603)
    (339.0, 0.00044157620266196317)
    (340.0, 0.0004273836138600018)
    (341.0, 0.00041328146430896594)
    (342.0, 0.0003994207546347752)
    (343.0, 0.00038583190529607237)
    (344.0, 0.0003725752396567259)
    (345.0, 0.0003587119886360597)
    (346.0, 0.0003458051350316964)
    (347.0, 0.00033300151216099035)
    (348.0, 0.0003195579559542239)
    (349.0, 0.0003071034845488612)
    (350.0, 0.0002941556826408487)
    };
    \addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
    draw opacity=1.0,
    line width=1,
    solid,mark = none,
    mark size = 2.0,
    mark options = {
        color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
        fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
        line width = 1,
        rotate = 0,
        solid
    }]
    coordinates
    {
    (280.0, 0.0009646417393523734)
    (281.0, 0.0007913179901079274)
    (282.0, 0.0006506037198923877)
    (283.0, 0.0005365535907658341)
    (284.0, 0.0004441098484221584)
    (285.0, 0.00036912881253738306)
    (286.0, 0.0003081634961454256)
    (287.0, 0.00025848165136449096)
    (288.0, 0.00021785156919531802)
    (289.0, 0.00018449549823117194)
    (290.0, 0.00015698948224587638)
    (291.0, 0.0001342011002951722)
    (292.0, 0.00011522926368695608)
    (293.0, 9.935185696903659e-5)
    (294.0, 8.599231665499475e-5)
    (295.0, 7.468823555301186e-5)
    (296.0, 6.50797975731905e-5)
    (297.0, 5.6858791196344074e-5)
    (298.0, 4.980046995797415e-5)
    (299.0, 4.371593979925148e-5)
    (300.0, 3.843944017508605e-5)
    (301.0, 3.3853413002285396e-5)
    (302.0, 2.9846945284795364e-5)
    (303.0, 2.6336819600271233e-5)
    (304.0, 2.3258626757881705e-5)
    (305.0, 2.054913476105147e-5)
    (306.0, 1.815849641110015e-5)
    (307.0, 1.6048299544138665e-5)
    (308.0, 1.4180527757049559e-5)
    (309.0, 1.2532422758837474e-5)
    (310.0, 1.1074725459504153e-5)
    (311.0, 9.780421025099219e-6)
    (312.0, 8.639083335131184e-6)
    (313.0, 7.628559932992725e-6)
    (314.0, 6.734835132552178e-6)
    (315.0, 5.946400777047578e-6)
    (316.0, 5.249657403138884e-6)
    (317.0, 4.634591189889337e-6)
    (318.0, 4.091132921262143e-6)
    (319.0, 3.6110641306102577e-6)
    (320.0, 3.18541825984172e-6)
    (321.0, 2.8102378661271356e-6)
    (322.0, 2.478360175523297e-6)
    (323.0, 2.1836893653991725e-6)
    (324.0, 1.9228403830012715e-6)
    (325.0, 1.6909777672259923e-6)
    (326.0, 1.4847308627161677e-6)
    (327.0, 1.3007300583816066e-6)
    (328.0, 1.135844200289547e-6)
    (329.0, 9.891228081622556e-7)
    (330.0, 8.57899100670979e-7)
    (331.0, 7.409296353602094e-7)
    (332.0, 6.364287275512855e-7)
    (333.0, 5.436364457156981e-7)
    (334.0, 4.617027582582715e-7)
    (335.0, 3.8956540035721714e-7)
    (336.0, 3.2623381322185206e-7)
    (337.0, 2.709022673072706e-7)
    (338.0, 2.234685635247764e-7)
    (339.0, 1.8279892777852452e-7)
    (340.0, 1.4846150013022198e-7)
    (341.0, 1.1950634075513323e-7)
    (342.0, 9.54708574476653e-8)
    (343.0, 7.579859866560177e-8)
    (344.0, 5.983050235800723e-8)
    (345.0, 4.6988577720416926e-8)
    (346.0, 3.673529713220463e-8)
    (347.0, 2.867365710544289e-8)
    (348.0, 2.2354327313117046e-8)
    (349.0, 1.7439361187037902e-8)
    (350.0, 1.3648383563410776e-8)
    };
\end{axis}

\end{tikzpicture}


==> evolution_combined.tex <==
\def\scale{0.6}
\def\nheight{80mm}
\begin{tikzpicture}[]
\begin{axis}[legend style={at={(0.5,1.05)},anchor=south},
%height = {\scale*101.6mm}
height = {\scale*\nheight}
, ylabel = {occupation probability}, xmin = {100.0}, xmax = {300.0}, ymax = {0.06777462363243103}, xlabel = {site index \(x\)}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {100.0,150.0,200.0,250.0,300.0}, xticklabels = {100,150,200,250,300}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.02,0.04,0.06}, yticklabels = {0.02,0.04,0.06}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {5.5282530262530313e-14}, width = {\scale*0.5*152.4mm}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14509804;green,0.20392157;blue,0.58039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(100.0, 5.528253e-14)
(101.0, 6.40109e-14)
(102.0, 8.816999e-14)
(103.0, 1.1074892e-13)
(104.0, 1.4274112e-13)
(105.0, 2.1833631e-13)
(106.0, 3.282424e-13)
(107.0, 4.4046624e-13)
(108.0, 5.146769e-13)
(109.0, 6.611087e-13)
(110.0, 8.1031747e-13)
(111.0, 9.226236e-13)
(112.0, 1.1769642e-12)
(113.0, 1.4822173e-12)
(114.0, 2.157565e-12)
(115.0, 2.741094e-12)
(116.0, 3.4964403e-12)
(117.0, 4.3445412e-12)
(118.0, 5.6768258e-12)
(119.0, 6.7284516e-12)
(120.0, 8.619261e-12)
(121.0, 1.0627585e-11)
(122.0, 1.19044635e-11)
(123.0, 1.4551469e-11)
(124.0, 2.0203278e-11)
(125.0, 3.0881554e-11)
(126.0, 4.4966517e-11)
(127.0, 7.214646e-11)
(128.0, 1.2267616e-10)
(129.0, 2.0626789e-10)
(130.0, 3.0709585e-10)
(131.0, 5.004863e-10)
(132.0, 6.523259e-10)
(133.0, 8.6924146e-10)
(134.0, 1.0718139e-9)
(135.0, 1.4238833e-9)
(136.0, 1.9117639e-9)
(137.0, 2.2308864e-9)
(138.0, 2.9631149e-9)
(139.0, 3.9455728e-9)
(140.0, 5.4845963e-9)
(141.0, 8.655635e-9)
(142.0, 1.252215e-8)
(143.0, 1.6438337e-8)
(144.0, 2.5213032e-8)
(145.0, 4.051219e-8)
(146.0, 6.077953e-8)
(147.0, 1.01810365e-7)
(148.0, 1.3934824e-7)
(149.0, 1.8568284e-7)
(150.0, 2.097665e-7)
(151.0, 2.7394648e-7)
(152.0, 3.5761497e-7)
(153.0, 4.810055e-7)
(154.0, 5.569209e-7)
(155.0, 7.111863e-7)
(156.0, 1.0225054e-6)
(157.0, 1.6800291e-6)
(158.0, 2.9480598e-6)
(159.0, 5.2693435e-6)
(160.0, 7.4540867e-6)
(161.0, 1.1026896e-5)
(162.0, 1.6034604e-5)
(163.0, 2.27588e-5)
(164.0, 3.2710566e-5)
(165.0, 4.8656686e-5)
(166.0, 7.775244e-5)
(167.0, 0.00010178605)
(168.0, 0.00011159277)
(169.0, 0.00012002957)
(170.0, 0.000114846815)
(171.0, 9.9624696e-5)
(172.0, 8.619665e-5)
(173.0, 8.336537e-5)
(174.0, 7.971856e-5)
(175.0, 8.353698e-5)
(176.0, 8.0738384e-5)
(177.0, 9.391284e-5)
(178.0, 0.00011378734)
(179.0, 0.00016358377)
(180.0, 0.00020889085)
(181.0, 0.00024736123)
(182.0, 0.0003209554)
(183.0, 0.00042016178)
(184.0, 0.0006157717)
(185.0, 0.000937707)
(186.0, 0.0015151277)
(187.0, 0.0022175936)
(188.0, 0.0034893446)
(189.0, 0.005302135)
(190.0, 0.0068768323)
(191.0, 0.008556278)
(192.0, 0.0109917)
(193.0, 0.015699642)
(194.0, 0.023868436)
(195.0, 0.029654093)
(196.0, 0.032484494)
(197.0, 0.03868307)
(198.0, 0.049579106)
(199.0, 0.06028505)
(200.0, 0.06777462)
(201.0, 0.066386424)
(202.0, 0.05668818)
(203.0, 0.041842945)
(204.0, 0.028492603)
(205.0, 0.022069603)
(206.0, 0.019485166)
(207.0, 0.021083763)
(208.0, 0.026418978)
(209.0, 0.028132299)
(210.0, 0.029090015)
(211.0, 0.028240865)
(212.0, 0.026848167)
(213.0, 0.024893513)
(214.0, 0.023289075)
(215.0, 0.021683984)
(216.0, 0.017972846)
(217.0, 0.016073178)
(218.0, 0.016835872)
(219.0, 0.016003529)
(220.0, 0.013130839)
(221.0, 0.011869464)
(222.0, 0.010697333)
(223.0, 0.008994471)
(224.0, 0.008446236)
(225.0, 0.007899392)
(226.0, 0.0076218415)
(227.0, 0.007986432)
(228.0, 0.007189767)
(229.0, 0.0054352093)
(230.0, 0.0043085753)
(231.0, 0.0032696063)
(232.0, 0.0024622495)
(233.0, 0.0016329779)
(234.0, 0.0012646852)
(235.0, 0.0008353455)
(236.0, 0.00065915345)
(237.0, 0.0006254322)
(238.0, 0.00058084767)
(239.0, 0.0005101621)
(240.0, 0.0004256769)
(241.0, 0.00033578856)
(242.0, 0.00026799328)
(243.0, 0.0001971009)
(244.0, 0.0001525177)
(245.0, 0.00011494278)
(246.0, 7.0601156e-5)
(247.0, 4.9974056e-5)
(248.0, 3.245749e-5)
(249.0, 2.4571473e-5)
(250.0, 1.9752404e-5)
(251.0, 1.3861294e-5)
(252.0, 9.7904385e-6)
(253.0, 7.349455e-6)
(254.0, 5.3499843e-6)
(255.0, 4.6861264e-6)
(256.0, 4.163235e-6)
(257.0, 4.0563923e-6)
(258.0, 3.4134314e-6)
(259.0, 3.158429e-6)
(260.0, 2.8783777e-6)
(261.0, 2.2136655e-6)
(262.0, 1.7193267e-6)
(263.0, 1.1992086e-6)
(264.0, 7.1630694e-7)
(265.0, 4.775944e-7)
(266.0, 3.3955772e-7)
(267.0, 2.2032495e-7)
(268.0, 1.2987843e-7)
(269.0, 7.4990005e-8)
(270.0, 4.4549154e-8)
(271.0, 2.86091e-8)
(272.0, 2.0394653e-8)
(273.0, 1.551559e-8)
(274.0, 1.2975262e-8)
(275.0, 1.2008935e-8)
(276.0, 1.1064628e-8)
(277.0, 9.690565e-9)
(278.0, 8.7758965e-9)
(279.0, 6.861392e-9)
(280.0, 5.318986e-9)
(281.0, 3.3012564e-9)
(282.0, 2.3294673e-9)
(283.0, 1.9301247e-9)
(284.0, 1.3231864e-9)
(285.0, 9.958665e-10)
(286.0, 7.049629e-10)
(287.0, 4.9926113e-10)
(288.0, 3.8926481e-10)
(289.0, 3.6428388e-10)
(290.0, 3.3029784e-10)
(291.0, 2.6886096e-10)
(292.0, 2.076205e-10)
(293.0, 1.62766e-10)
(294.0, 1.257997e-10)
(295.0, 1.1958884e-10)
(296.0, 1.1266373e-10)
(297.0, 1.3192186e-10)
(298.0, 1.3322295e-10)
(299.0, 1.2914386e-10)
(300.0, 1.5651745e-10)
};

\legend{};
\draw (axis cs:117,0.064) node {(a)};
\end{axis}
% \draw (0.35,4.6) node {(a)};
\end{tikzpicture} \begin{tikzpicture}[]
\begin{axis}[legend style={at={(0.5,1.05)},anchor=south},height = {\scale*\nheight},  xmin = {100.0}, xmax = {300.0}, ymax = {0.033888943}, xlabel = {site index $x$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {100.0,150.0,200.0,250.0,300.0}, xticklabels = {,150,200,250,}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.01,0.02,0.03}, yticklabels = {0.01,0.02,0.03}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {5.5282530262530313e-14}, width = {\scale*0.5*152.4mm}]
\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14509804;green,0.20392157;blue,0.58039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.00070052117)
(101.0, 0.00063351274)
(102.0, 0.0006579098)
(103.0, 0.0006078386)
(104.0, 0.0005532295)
(105.0, 0.00059025007)
(106.0, 0.0006399388)
(107.0, 0.0006430219)
(108.0, 0.0005719476)
(109.0, 0.00056492136)
(110.0, 0.0005448763)
(111.0, 0.0004932009)
(112.0, 0.00050044036)
(113.0, 0.00050182216)
(114.0, 0.0005846843)
(115.0, 0.0006037028)
(116.0, 0.000628456)
(117.0, 0.00063795375)
(118.0, 0.0006846364)
(119.0, 0.000667347)
(120.0, 0.0006977345)
(121.0, 0.0006978488)
(122.0, 0.00061656116)
(123.0, 0.00056147686)
(124.0, 0.0005483455)
(125.0, 0.00056856737)
(126.0, 0.0005420485)
(127.0, 0.0005523028)
(128.0, 0.0006014658)
(129.0, 0.00067137793)
(130.0, 0.0006835181)
(131.0, 0.000791234)
(132.0, 0.0007561052)
(133.0, 0.0007456506)
(134.0, 0.0006859326)
(135.0, 0.0006841696)
(136.0, 0.00070226385)
(137.0, 0.00062261644)
(138.0, 0.00061255705)
(139.0, 0.0005916468)
(140.0, 0.0005804816)
(141.0, 0.00064395444)
(142.0, 0.00065817154)
(143.0, 0.00059280917)
(144.0, 0.0006058757)
(145.0, 0.00065556745)
(146.0, 0.00067547767)
(147.0, 0.00081167254)
(148.0, 0.0008352214)
(149.0, 0.0008592468)
(150.0, 0.0007548439)
(151.0, 0.0007635367)
(152.0, 0.00078012975)
(153.0, 0.00082905963)
(154.0, 0.0007496216)
(155.0, 0.0007176719)
(156.0, 0.00074734376)
(157.0, 0.0008902757)
(158.0, 0.0011764312)
(159.0, 0.0016706883)
(160.0, 0.0019353286)
(161.0, 0.0023831213)
(162.0, 0.002948525)
(163.0, 0.0036344328)
(164.0, 0.0046308776)
(165.0, 0.0062410617)
(166.0, 0.009242049)
(167.0, 0.011356969)
(168.0, 0.011689469)
(169.0, 0.011747133)
(170.0, 0.010405428)
(171.0, 0.008201735)
(172.0, 0.006271429)
(173.0, 0.0052141873)
(174.0, 0.004168218)
(175.0, 0.003544867)
(176.0, 0.0026704175)
(177.0, 0.002319685)
(178.0, 0.0020494626)
(179.0, 0.0021518695)
(180.0, 0.0020193516)
(181.0, 0.0017110159)
(182.0, 0.0015463447)
(183.0, 0.0013973177)
(184.0, 0.0014363957)
(185.0, 0.0016070772)
(186.0, 0.0020250583)
(187.0, 0.0024277682)
(188.0, 0.003256264)
(189.0, 0.004372011)
(190.0, 0.005112253)
(191.0, 0.005795954)
(192.0, 0.006868691)
(193.0, 0.009214183)
(194.0, 0.013407721)
(195.0, 0.016131729)
(196.0, 0.017205708)
(197.0, 0.020048091)
(198.0, 0.025290927)
(199.0, 0.030406503)
(200.0, 0.033888943)
(201.0, 0.03294792)
(202.0, 0.027930629)
(203.0, 0.020456512)
(204.0, 0.013817803)
(205.0, 0.010643179)
(206.0, 0.00941394)
(207.0, 0.010296173)
(208.0, 0.013100259)
(209.0, 0.014182067)
(210.0, 0.014918652)
(211.0, 0.014748097)
(212.0, 0.014307978)
(213.0, 0.013586716)
(214.0, 0.013081569)
(215.0, 0.01260623)
(216.0, 0.010906144)
(217.0, 0.010284142)
(218.0, 0.011394051)
(219.0, 0.0114440685)
(220.0, 0.009960035)
(221.0, 0.009599301)
(222.0, 0.009244115)
(223.0, 0.008344413)
(224.0, 0.008445881)
(225.0, 0.008516463)
(226.0, 0.008850893)
(227.0, 0.00992939)
(228.0, 0.009521606)
(229.0, 0.0077000167)
(230.0, 0.006588921)
(231.0, 0.0054500694)
(232.0, 0.00453449)
(233.0, 0.0034036057)
(234.0, 0.0030660445)
(235.0, 0.0024381413)
(236.0, 0.0024001386)
(237.0, 0.0028325657)
(238.0, 0.003202755)
(239.0, 0.003374503)
(240.0, 0.0033539862)
(241.0, 0.0031530876)
(242.0, 0.0030082664)
(243.0, 0.0026669852)
(244.0, 0.0025148287)
(245.0, 0.0023257264)
(246.0, 0.0018036636)
(247.0, 0.0016736801)
(248.0, 0.0014641437)
(249.0, 0.0015146033)
(250.0, 0.0016305028)
(251.0, 0.0015172679)
(252.0, 0.0014324132)
(253.0, 0.0014380848)
(254.0, 0.0014032893)
(255.0, 0.0016300066)
(256.0, 0.0018692352)
(257.0, 0.0022834283)
(258.0, 0.0023693126)
(259.0, 0.0026767796)
(260.0, 0.0029265285)
(261.0, 0.0026912743)
(262.0, 0.00251866)
(263.0, 0.002143657)
(264.0, 0.0016191535)
(265.0, 0.0014211808)
(266.0, 0.0013474352)
(267.0, 0.0011790647)
(268.0, 0.0009694736)
(269.0, 0.00081806065)
(270.0, 0.0007381684)
(271.0, 0.0007307114)
(272.0, 0.0007897236)
(273.0, 0.0008820684)
(274.0, 0.0010420412)
(275.0, 0.0013000434)
(276.0, 0.0015496006)
(277.0, 0.001714499)
(278.0, 0.0019247568)
(279.0, 0.0018529708)
(280.0, 0.0017791601)
(281.0, 0.0014005168)
(282.0, 0.0012846959)
(283.0, 0.0013607856)
(284.0, 0.0011781575)
(285.0, 0.0011166744)
(286.0, 0.0009888799)
(287.0, 0.00087478576)
(288.0, 0.00084008236)
(289.0, 0.00093751494)
(290.0, 0.0009897709)
(291.0, 0.000936027)
(292.0, 0.0008444617)
(293.0, 0.00076974457)
(294.0, 0.00067688647)
(295.0, 0.00069564045)
(296.0, 0.00066933193)
(297.0, 0.0007635248)
(298.0, 0.00073725055)
(299.0, 0.00067196897)
(300.0, 0.00075792894)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity=1,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.17254902;green,0.49803922;blue,0.72156863}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.0012884844)
(101.0, 0.0011772747)
(102.0, 0.0012346074)
(103.0, 0.0011573494)
(104.0, 0.0010703426)
(105.0, 0.0011549534)
(106.0, 0.0012666597)
(107.0, 0.0012946549)
(108.0, 0.0011776458)
(109.0, 0.0011865763)
(110.0, 0.0011610731)
(111.0, 0.0010561997)
(112.0, 0.0010600003)
(113.0, 0.0010384328)
(114.0, 0.0011766143)
(115.0, 0.0011897031)
(116.0, 0.0012193904)
(117.0, 0.0012252608)
(118.0, 0.0013042275)
(119.0, 0.0012669769)
(120.0, 0.0013237239)
(121.0, 0.0013303895)
(122.0, 0.001187578)
(123.0, 0.0010912346)
(124.0, 0.0010680755)
(125.0, 0.0011044737)
(126.0, 0.001051121)
(127.0, 0.0010646966)
(128.0, 0.0011469342)
(129.0, 0.0012665968)
(130.0, 0.0012800483)
(131.0, 0.0014750272)
(132.0, 0.001417915)
(133.0, 0.0014142928)
(134.0, 0.0013174658)
(135.0, 0.0013240624)
(136.0, 0.0013637949)
(137.0, 0.0012157987)
(138.0, 0.0011980366)
(139.0, 0.0011542921)
(140.0, 0.0011237343)
(141.0, 0.0012303933)
(142.0, 0.0012478747)
(143.0, 0.0011220257)
(144.0, 0.0011402267)
(145.0, 0.0012222716)
(146.0, 0.0012466824)
(147.0, 0.0014811647)
(148.0, 0.0015186544)
(149.0, 0.001564241)
(150.0, 0.0013794976)
(151.0, 0.00139061)
(152.0, 0.0014048035)
(153.0, 0.001469913)
(154.0, 0.0013067853)
(155.0, 0.001215799)
(156.0, 0.0012060803)
(157.0, 0.0013374874)
(158.0, 0.0016284558)
(159.0, 0.002149242)
(160.0, 0.0023442667)
(161.0, 0.0027298834)
(162.0, 0.0032102522)
(163.0, 0.0037793803)
(164.0, 0.00462333)
(165.0, 0.0060272645)
(166.0, 0.008726102)
(167.0, 0.010594386)
(168.0, 0.010851706)
(169.0, 0.010911558)
(170.0, 0.009726324)
(171.0, 0.0077651697)
(172.0, 0.0060547665)
(173.0, 0.0051585725)
(174.0, 0.00424454)
(175.0, 0.0037272428)
(176.0, 0.0029107225)
(177.0, 0.0026148849)
(178.0, 0.0023714863)
(179.0, 0.002531419)
(180.0, 0.002412999)
(181.0, 0.002082026)
(182.0, 0.0019051691)
(183.0, 0.001715983)
(184.0, 0.0017097847)
(185.0, 0.0018005657)
(186.0, 0.002094416)
(187.0, 0.002300843)
(188.0, 0.0028241382)
(189.0, 0.00350556)
(190.0, 0.0038220074)
(191.0, 0.004042168)
(192.0, 0.004462322)
(193.0, 0.0056037437)
(194.0, 0.007743601)
(195.0, 0.008966172)
(196.0, 0.0092611)
(197.0, 0.01049525)
(198.0, 0.012958722)
(199.0, 0.015352832)
(200.0, 0.016956942)
(201.0, 0.016415244)
(202.0, 0.013918455)
(203.0, 0.010251106)
(204.0, 0.0070111365)
(205.0, 0.0054989196)
(206.0, 0.004957817)
(207.0, 0.005503888)
(208.0, 0.0070762835)
(209.0, 0.0077396273)
(210.0, 0.008232437)
(211.0, 0.008239648)
(212.0, 0.008105918)
(213.0, 0.007820492)
(214.0, 0.007666708)
(215.0, 0.007541062)
(216.0, 0.0066845613)
(217.0, 0.0064706146)
(218.0, 0.007342477)
(219.0, 0.0075469282)
(220.0, 0.0067372266)
(221.0, 0.006664866)
(222.0, 0.006582995)
(223.0, 0.006095778)
(224.0, 0.006317765)
(225.0, 0.0065076607)
(226.0, 0.0068953293)
(227.0, 0.007874644)
(228.0, 0.0077029746)
(229.0, 0.006392732)
(230.0, 0.0056472197)
(231.0, 0.0048492406)
(232.0, 0.004212834)
(233.0, 0.0033263124)
(234.0, 0.00315342)
(235.0, 0.0026303448)
(236.0, 0.002678901)
(237.0, 0.0032099758)
(238.0, 0.0036562446)
(239.0, 0.0038794405)
(240.0, 0.0038925684)
(241.0, 0.0037062566)
(242.0, 0.0035907312)
(243.0, 0.003242985)
(244.0, 0.0031201558)
(245.0, 0.0029519673)
(246.0, 0.0023569844)
(247.0, 0.0022464136)
(248.0, 0.0020083608)
(249.0, 0.0021014253)
(250.0, 0.0022769)
(251.0, 0.0021407118)
(252.0, 0.00204541)
(253.0, 0.0020715026)
(254.0, 0.0020260473)
(255.0, 0.0023314154)
(256.0, 0.0026324848)
(257.0, 0.0031617102)
(258.0, 0.0032345986)
(259.0, 0.0036076843)
(260.0, 0.0039117276)
(261.0, 0.0035939822)
(262.0, 0.003382711)
(263.0, 0.002920322)
(264.0, 0.0022593774)
(265.0, 0.002036254)
(266.0, 0.0019801194)
(267.0, 0.0017853612)
(268.0, 0.0015237092)
(269.0, 0.0013372741)
(270.0, 0.0012453329)
(271.0, 0.001251733)
(272.0, 0.0013500784)
(273.0, 0.0014850522)
(274.0, 0.0017118133)
(275.0, 0.0020775637)
(276.0, 0.0024187877)
(277.0, 0.0026293523)
(278.0, 0.0029178339)
(279.0, 0.0027985089)
(280.0, 0.0026937758)
(281.0, 0.0021420142)
(282.0, 0.001986905)
(283.0, 0.0021248872)
(284.0, 0.0018696226)
(285.0, 0.0018088837)
(286.0, 0.0016423329)
(287.0, 0.0014904678)
(288.0, 0.0014581739)
(289.0, 0.0016396955)
(290.0, 0.0017391104)
(291.0, 0.0016576663)
(292.0, 0.0015138951)
(293.0, 0.0014016575)
(294.0, 0.0012544093)
(295.0, 0.0013079849)
(296.0, 0.0012766974)
(297.0, 0.0014738466)
(298.0, 0.0014449264)
(299.0, 0.0013413046)
(300.0, 0.0015370814)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity=1,
line width=1.0,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.25490196;green,0.71372549;blue,0.76862745}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.0016854395)
(101.0, 0.0015641904)
(102.0, 0.0016563153)
(103.0, 0.0015738482)
(104.0, 0.0014719213)
(105.0, 0.0015844379)
(106.0, 0.0017279674)
(107.0, 0.0017713946)
(108.0, 0.0016326051)
(109.0, 0.0016643708)
(110.0, 0.001648509)
(111.0, 0.0015183556)
(112.0, 0.00152727)
(113.0, 0.0014847189)
(114.0, 0.0016519452)
(115.0, 0.0016467177)
(116.0, 0.0016674711)
(117.0, 0.0016577161)
(118.0, 0.0017449801)
(119.0, 0.0016852036)
(120.0, 0.0017526281)
(121.0, 0.0017672048)
(122.0, 0.0016005726)
(123.0, 0.0014927884)
(124.0, 0.0014710663)
(125.0, 0.0015213469)
(126.0, 0.0014488834)
(127.0, 0.0014577833)
(128.0, 0.0015456512)
(129.0, 0.0016759749)
(130.0, 0.0016693753)
(131.0, 0.0018971686)
(132.0, 0.0018238901)
(133.0, 0.0018313124)
(134.0, 0.0017242932)
(135.0, 0.0017441388)
(136.0, 0.0018060647)
(137.0, 0.0016300498)
(138.0, 0.0016198573)
(139.0, 0.001568458)
(140.0, 0.0015253547)
(141.0, 0.0016552253)
(142.0, 0.0016742476)
(143.0, 0.001513279)
(144.0, 0.0015322664)
(145.0, 0.0016216708)
(146.0, 0.0016260473)
(147.0, 0.0018883464)
(148.0, 0.0019138389)
(149.0, 0.00196788)
(150.0, 0.001750466)
(151.0, 0.001769266)
(152.0, 0.0017828479)
(153.0, 0.0018608808)
(154.0, 0.0016639341)
(155.0, 0.0015474424)
(156.0, 0.0015038364)
(157.0, 0.0015870098)
(158.0, 0.0017977421)
(159.0, 0.0022022068)
(160.0, 0.0022582381)
(161.0, 0.0024717548)
(162.0, 0.002731793)
(163.0, 0.0030209047)
(164.0, 0.003466686)
(165.0, 0.0042522806)
(166.0, 0.005872285)
(167.0, 0.0069459197)
(168.0, 0.0070440914)
(169.0, 0.007094589)
(170.0, 0.006415669)
(171.0, 0.0052699065)
(172.0, 0.00427919)
(173.0, 0.0038167266)
(174.0, 0.003302196)
(175.0, 0.0030541613)
(176.0, 0.002524055)
(177.0, 0.0023789417)
(178.0, 0.002232373)
(179.0, 0.0024289873)
(180.0, 0.0023699591)
(181.0, 0.0021143865)
(182.0, 0.0019980313)
(183.0, 0.0018405269)
(184.0, 0.0018329308)
(185.0, 0.0018789715)
(186.0, 0.0020813888)
(187.0, 0.0021540043)
(188.0, 0.0024655792)
(189.0, 0.0028685287)
(190.0, 0.002965273)
(191.0, 0.0029760145)
(192.0, 0.0030868473)
(193.0, 0.0036058275)
(194.0, 0.0046685515)
(195.0, 0.005157722)
(196.0, 0.00513088)
(197.0, 0.00560431)
(198.0, 0.0066948105)
(199.0, 0.007750529)
(200.0, 0.008465254)
(201.0, 0.008212099)
(202.0, 0.0070834532)
(203.0, 0.0054070526)
(204.0, 0.0039069178)
(205.0, 0.0032451458)
(206.0, 0.0030312212)
(207.0, 0.0033701437)
(208.0, 0.004264671)
(209.0, 0.004614539)
(210.0, 0.0048874156)
(211.0, 0.0049012885)
(212.0, 0.004851214)
(213.0, 0.0047213607)
(214.0, 0.0046741054)
(215.0, 0.004650614)
(216.0, 0.004182435)
(217.0, 0.0040850784)
(218.0, 0.0046406845)
(219.0, 0.004793908)
(220.0, 0.004333601)
(221.0, 0.0043405746)
(222.0, 0.0043384507)
(223.0, 0.0040657613)
(224.0, 0.0042395554)
(225.0, 0.0043757753)
(226.0, 0.0046339217)
(227.0, 0.0052964767)
(228.0, 0.005242889)
(229.0, 0.004466017)
(230.0, 0.004083299)
(231.0, 0.0036534565)
(232.0, 0.003325998)
(233.0, 0.0027685282)
(234.0, 0.0027439538)
(235.0, 0.002371507)
(236.0, 0.0024369862)
(237.0, 0.002875948)
(238.0, 0.003221338)
(239.0, 0.0033885366)
(240.0, 0.0034027698)
(241.0, 0.0032690405)
(242.0, 0.0032115795)
(243.0, 0.0029577194)
(244.0, 0.002905408)
(245.0, 0.0028194676)
(246.0, 0.002332533)
(247.0, 0.002287666)
(248.0, 0.0020874143)
(249.0, 0.0021932547)
(250.0, 0.0023730376)
(251.0, 0.0022461235)
(252.0, 0.0021636777)
(253.0, 0.0021955713)
(254.0, 0.0021322463)
(255.0, 0.0023954357)
(256.0, 0.0026238249)
(257.0, 0.0030592247)
(258.0, 0.0030656308)
(259.0, 0.003359433)
(260.0, 0.0036111004)
(261.0, 0.003337556)
(262.0, 0.0031943936)
(263.0, 0.0028420698)
(264.0, 0.0022957176)
(265.0, 0.0021511025)
(266.0, 0.0021577384)
(267.0, 0.0020151676)
(268.0, 0.0017936544)
(269.0, 0.0016375448)
(270.0, 0.0015644757)
(271.0, 0.0015801336)
(272.0, 0.0016786259)
(273.0, 0.0017923793)
(274.0, 0.0019830859)
(275.0, 0.002302213)
(276.0, 0.0025835873)
(277.0, 0.0027368225)
(278.0, 0.0029911043)
(279.0, 0.0028694184)
(280.0, 0.0027962527)
(281.0, 0.0022821205)
(282.0, 0.0021635038)
(283.0, 0.002344064)
(284.0, 0.0021057755)
(285.0, 0.0020835197)
(286.0, 0.0019404573)
(287.0, 0.0018020316)
(288.0, 0.0017807838)
(289.0, 0.001993754)
(290.0, 0.0021108096)
(291.0, 0.0020314637)
(292.0, 0.0018904442)
(293.0, 0.0017889431)
(294.0, 0.0016334838)
(295.0, 0.0017171743)
(296.0, 0.0016802944)
(297.0, 0.0019310552)
(298.0, 0.0018996703)
(299.0, 0.0017746256)
(300.0, 0.0020280252)
};
\draw (axis cs:117,0.032) node {(b)};
\end{axis}
\end{tikzpicture} \begin{tikzpicture}[]
\begin{axis}[legend style={at={(0.5,1.05)},anchor=south},height = {\scale*\nheight},  xmin = {100.0}, xmax = {300.0}, ymax = {0.033888943}, xlabel = {site index $x$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {100.0,150.0,200.0,250.0,300.0}, xticklabels = {,150,200,250,}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.01,0.02,0.03}, ymajorticks=false, yticklabels = {0.01,0.02,0.03}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {5.5282530262530313e-14}, width = {\scale*0.5*152.4mm}]
\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14509804;green,0.20392157;blue,0.58039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.00033928905)
(101.0, 0.0003491909)
(102.0, 0.00036879035)
(103.0, 0.0003649507)
(104.0, 0.0003926848)
(105.0, 0.00041710146)
(106.0, 0.0004073594)
(107.0, 0.00042062966)
(108.0, 0.00043861457)
(109.0, 0.0004674536)
(110.0, 0.00045782866)
(111.0, 0.00047392442)
(112.0, 0.0005139472)
(113.0, 0.0005056044)
(114.0, 0.00053838606)
(115.0, 0.00052332727)
(116.0, 0.0005596123)
(117.0, 0.0005722679)
(118.0, 0.0005911535)
(119.0, 0.00058397366)
(120.0, 0.0006297089)
(121.0, 0.0006297683)
(122.0, 0.0006306328)
(123.0, 0.00068410055)
(124.0, 0.00071781845)
(125.0, 0.0007267794)
(126.0, 0.0007087856)
(127.0, 0.0007660607)
(128.0, 0.0008055489)
(129.0, 0.0008056821)
(130.0, 0.0007815924)
(131.0, 0.0008621819)
(132.0, 0.0008163007)
(133.0, 0.00087483734)
(134.0, 0.0008883358)
(135.0, 0.00094383117)
(136.0, 0.0009572223)
(137.0, 0.0009137115)
(138.0, 0.0010193235)
(139.0, 0.0010497004)
(140.0, 0.0010704218)
(141.0, 0.0011493851)
(142.0, 0.0011065141)
(143.0, 0.0010762573)
(144.0, 0.0012319626)
(145.0, 0.0013270028)
(146.0, 0.0012835977)
(147.0, 0.0013790589)
(148.0, 0.0012748332)
(149.0, 0.0013037971)
(150.0, 0.0012976939)
(151.0, 0.0015028066)
(152.0, 0.0015804669)
(153.0, 0.0016115734)
(154.0, 0.0014789681)
(155.0, 0.0015878788)
(156.0, 0.0018007351)
(157.0, 0.0020631645)
(158.0, 0.002280883)
(159.0, 0.0024421501)
(160.0, 0.0021207377)
(161.0, 0.0021141197)
(162.0, 0.002224844)
(163.0, 0.002347721)
(164.0, 0.0025099413)
(165.0, 0.0027307833)
(166.0, 0.003112054)
(167.0, 0.00292664)
(168.0, 0.0025532031)
(169.0, 0.002568329)
(170.0, 0.0026452276)
(171.0, 0.0027614974)
(172.0, 0.0030308177)
(173.0, 0.003538945)
(174.0, 0.0037642787)
(175.0, 0.0040552258)
(176.0, 0.0038445238)
(177.0, 0.0041859676)
(178.0, 0.0044730445)
(179.0, 0.005305149)
(180.0, 0.0053377016)
(181.0, 0.004908111)
(182.0, 0.004974013)
(183.0, 0.005121853)
(184.0, 0.0058505484)
(185.0, 0.0068389107)
(186.0, 0.0083766)
(187.0, 0.009242593)
(188.0, 0.011012772)
(189.0, 0.012871295)
(190.0, 0.012945956)
(191.0, 0.012582872)
(192.0, 0.0128957415)
(193.0, 0.015196275)
(194.0, 0.019749602)
(195.0, 0.021453036)
(196.0, 0.020823436)
(197.0, 0.022433555)
(198.0, 0.026753027)
(199.0, 0.031006625)
(200.0, 0.033818416)
(201.0, 0.03258377)
(202.0, 0.027676756)
(203.0, 0.020528018)
(204.0, 0.014206613)
(205.0, 0.011287448)
(206.0, 0.01031371)
(207.0, 0.011582902)
(208.0, 0.015011146)
(209.0, 0.016490048)
(210.0, 0.017525181)
(211.0, 0.017486518)
(212.0, 0.017121604)
(213.0, 0.016418032)
(214.0, 0.015954342)
(215.0, 0.015455852)
(216.0, 0.013344383)
(217.0, 0.012496525)
(218.0, 0.0138341235)
(219.0, 0.013972765)
(220.0, 0.012149905)
(221.0, 0.011560431)
(222.0, 0.010879269)
(223.0, 0.009433922)
(224.0, 0.00904962)
(225.0, 0.008725091)
(226.0, 0.008940746)
(227.0, 0.010370515)
(228.0, 0.0106640905)
(229.0, 0.009421718)
(230.0, 0.008947771)
(231.0, 0.0083319675)
(232.0, 0.0077958014)
(233.0, 0.0064155734)
(234.0, 0.006017825)
(235.0, 0.0045492966)
(236.0, 0.003825612)
(237.0, 0.0038132225)
(238.0, 0.0038804654)
(239.0, 0.0038949272)
(240.0, 0.0038250142)
(241.0, 0.0036289385)
(242.0, 0.0035631056)
(243.0, 0.0033233145)
(244.0, 0.0034207536)
(245.0, 0.0035846566)
(246.0, 0.003059149)
(247.0, 0.0029216902)
(248.0, 0.0024507125)
(249.0, 0.0023505227)
(250.0, 0.0025130925)
(251.0, 0.0024223707)
(252.0, 0.0023185126)
(253.0, 0.0022644245)
(254.0, 0.0019646361)
(255.0, 0.0018748684)
(256.0, 0.0017591228)
(257.0, 0.0018335594)
(258.0, 0.0016288521)
(259.0, 0.0015502833)
(260.0, 0.0015748917)
(261.0, 0.0014803504)
(262.0, 0.0015669479)
(263.0, 0.0016464946)
(264.0, 0.0014368038)
(265.0, 0.0013049678)
(266.0, 0.0013182317)
(267.0, 0.0013544603)
(268.0, 0.0013376427)
(269.0, 0.0012887593)
(270.0, 0.0012166416)
(271.0, 0.0011558079)
(272.0, 0.0011340515)
(273.0, 0.001080017)
(274.0, 0.0010076439)
(275.0, 0.0009904803)
(276.0, 0.0009885816)
(277.0, 0.0009187674)
(278.0, 0.00089771696)
(279.0, 0.00084922527)
(280.0, 0.00094753073)
(281.0, 0.0008732525)
(282.0, 0.00078001944)
(283.0, 0.0008217774)
(284.0, 0.0007500704)
(285.0, 0.00074442104)
(286.0, 0.00075783033)
(287.0, 0.0007507167)
(288.0, 0.00068394124)
(289.0, 0.0006535248)
(290.0, 0.0006458543)
(291.0, 0.00063358183)
(292.0, 0.00061399053)
(293.0, 0.0006221667)
(294.0, 0.0005822589)
(295.0, 0.00060736947)
(296.0, 0.00052891596)
(297.0, 0.00051948905)
(298.0, 0.00054216204)
(299.0, 0.00048981694)
(300.0, 0.0004880724)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity=1,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.17254902;green,0.49803922;blue,0.72156863}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.0011568117)
(101.0, 0.0012510652)
(102.0, 0.0013928455)
(103.0, 0.0013067712)
(104.0, 0.0012750446)
(105.0, 0.0013982123)
(106.0, 0.0014122518)
(107.0, 0.0013260156)
(108.0, 0.0012571544)
(109.0, 0.0013838575)
(110.0, 0.001417983)
(111.0, 0.0013718638)
(112.0, 0.0014556682)
(113.0, 0.0014567415)
(114.0, 0.0015682953)
(115.0, 0.0014581254)
(116.0, 0.0014403488)
(117.0, 0.0014548188)
(118.0, 0.0015351862)
(119.0, 0.0014826728)
(120.0, 0.0015475389)
(121.0, 0.0015478629)
(122.0, 0.0014746122)
(123.0, 0.0015514909)
(124.0, 0.0017005757)
(125.0, 0.0018314776)
(126.0, 0.0017738764)
(127.0, 0.0018330163)
(128.0, 0.001941439)
(129.0, 0.0019948687)
(130.0, 0.00185822)
(131.0, 0.0019571634)
(132.0, 0.0017731725)
(133.0, 0.0017829711)
(134.0, 0.0017738952)
(135.0, 0.0019071724)
(136.0, 0.0020064064)
(137.0, 0.0018633992)
(138.0, 0.0019669046)
(139.0, 0.0020179616)
(140.0, 0.0020723455)
(141.0, 0.0022832013)
(142.0, 0.0022482625)
(143.0, 0.0020519418)
(144.0, 0.0021919373)
(145.0, 0.0023883851)
(146.0, 0.0023849315)
(147.0, 0.0026272382)
(148.0, 0.0024249835)
(149.0, 0.0023010848)
(150.0, 0.0020480542)
(151.0, 0.0022132841)
(152.0, 0.0023709938)
(153.0, 0.0025329764)
(154.0, 0.0023405987)
(155.0, 0.002375485)
(156.0, 0.0025886502)
(157.0, 0.0029875017)
(158.0, 0.0034736036)
(159.0, 0.0040142043)
(160.0, 0.0036664358)
(161.0, 0.0035343147)
(162.0, 0.0034462546)
(163.0, 0.0033627166)
(164.0, 0.0033858882)
(165.0, 0.0035858147)
(166.0, 0.004152737)
(167.0, 0.004086995)
(168.0, 0.0035972204)
(169.0, 0.0034223981)
(170.0, 0.0032504997)
(171.0, 0.0031353533)
(172.0, 0.0032519507)
(173.0, 0.0037167121)
(174.0, 0.0039886413)
(175.0, 0.0043505677)
(176.0, 0.0041421764)
(177.0, 0.004413981)
(178.0, 0.004609076)
(179.0, 0.0053760884)
(180.0, 0.005403483)
(181.0, 0.004904443)
(182.0, 0.004756033)
(183.0, 0.004582348)
(184.0, 0.0048379707)
(185.0, 0.005258729)
(186.0, 0.006057868)
(187.0, 0.006385399)
(188.0, 0.007317293)
(189.0, 0.00831027)
(190.0, 0.008169421)
(191.0, 0.0077150925)
(192.0, 0.0076019177)
(193.0, 0.008562353)
(194.0, 0.010696398)
(195.0, 0.011293558)
(196.0, 0.010717181)
(197.0, 0.011326677)
(198.0, 0.013343035)
(199.0, 0.015423373)
(200.0, 0.016924333)
(201.0, 0.01654952)
(202.0, 0.014392041)
(203.0, 0.011032401)
(204.0, 0.007954892)
(205.0, 0.0065314393)
(206.0, 0.006023694)
(207.0, 0.0066321837)
(208.0, 0.008325247)
(209.0, 0.008925606)
(210.0, 0.009315335)
(211.0, 0.009212711)
(212.0, 0.009022381)
(213.0, 0.008732621)
(214.0, 0.008626798)
(215.0, 0.008536638)
(216.0, 0.0075770356)
(217.0, 0.007289605)
(218.0, 0.008221963)
(219.0, 0.008455886)
(220.0, 0.0075325435)
(221.0, 0.0073632724)
(222.0, 0.0071641104)
(223.0, 0.0064984085)
(224.0, 0.006545757)
(225.0, 0.006630779)
(226.0, 0.0070800134)
(227.0, 0.008404274)
(228.0, 0.008771033)
(229.0, 0.007875453)
(230.0, 0.007575573)
(231.0, 0.0071159215)
(232.0, 0.006697933)
(233.0, 0.005593874)
(234.0, 0.0053481595)
(235.0, 0.0042536845)
(236.0, 0.0038666076)
(237.0, 0.00414819)
(238.0, 0.0044524055)
(239.0, 0.004639275)
(240.0, 0.004706393)
(241.0, 0.004632603)
(242.0, 0.004718041)
(243.0, 0.004552654)
(244.0, 0.00473461)
(245.0, 0.004867275)
(246.0, 0.004131015)
(247.0, 0.0040091807)
(248.0, 0.0035579677)
(249.0, 0.0036644912)
(250.0, 0.004025312)
(251.0, 0.0038586545)
(252.0, 0.0036438287)
(253.0, 0.0034963693)
(254.0, 0.003055736)
(255.0, 0.0029776483)
(256.0, 0.002839331)
(257.0, 0.0029311415)
(258.0, 0.002647053)
(259.0, 0.0026969737)
(260.0, 0.0029469407)
(261.0, 0.0029556649)
(262.0, 0.003179673)
(263.0, 0.0032016411)
(264.0, 0.0028083434)
(265.0, 0.0027952173)
(266.0, 0.0030860817)
(267.0, 0.0032190632)
(268.0, 0.0030874542)
(269.0, 0.0028741746)
(270.0, 0.0026603043)
(271.0, 0.0025072098)
(272.0, 0.002416728)
(273.0, 0.00225351)
(274.0, 0.0020910183)
(275.0, 0.0020291072)
(276.0, 0.0019633637)
(277.0, 0.0018664532)
(278.0, 0.0020006697)
(279.0, 0.002082607)
(280.0, 0.0022754092)
(281.0, 0.0019599576)
(282.0, 0.0018135493)
(283.0, 0.0020109047)
(284.0, 0.0019388868)
(285.0, 0.002068327)
(286.0, 0.002050679)
(287.0, 0.0018595405)
(288.0, 0.0016204794)
(289.0, 0.0015976242)
(290.0, 0.0016672307)
(291.0, 0.0017202393)
(292.0, 0.0017566463)
(293.0, 0.0017922651)
(294.0, 0.001641622)
(295.0, 0.0016237618)
(296.0, 0.0014536809)
(297.0, 0.0016175851)
(298.0, 0.0016380697)
(299.0, 0.0014155434)
(300.0, 0.0013957277)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity=1,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.25490196;green,0.71372549;blue,0.76862745}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.0016996533)
(101.0, 0.0017404029)
(102.0, 0.0019173786)
(103.0, 0.0018763914)
(104.0, 0.0018308222)
(105.0, 0.001959277)
(106.0, 0.002000798)
(107.0, 0.0019174872)
(108.0, 0.0017758482)
(109.0, 0.0018512767)
(110.0, 0.0018828976)
(111.0, 0.0018229106)
(112.0, 0.0019080446)
(113.0, 0.0019003904)
(114.0, 0.0020375913)
(115.0, 0.0019346563)
(116.0, 0.0018918491)
(117.0, 0.001853941)
(118.0, 0.0019081131)
(119.0, 0.001842963)
(120.0, 0.0019032992)
(121.0, 0.0019122537)
(122.0, 0.0018205554)
(123.0, 0.0018536849)
(124.0, 0.0019650164)
(125.0, 0.0020988176)
(126.0, 0.0020608504)
(127.0, 0.0021230364)
(128.0, 0.0022358124)
(129.0, 0.00232861)
(130.0, 0.0022158339)
(131.0, 0.0023441876)
(132.0, 0.002155203)
(133.0, 0.0021249563)
(134.0, 0.0020561677)
(135.0, 0.0021354493)
(136.0, 0.0022231517)
(137.0, 0.00207714)
(138.0, 0.0021423455)
(139.0, 0.0021597687)
(140.0, 0.0021804192)
(141.0, 0.0023619914)
(142.0, 0.0023462644)
(143.0, 0.002157565)
(144.0, 0.002238784)
(145.0, 0.0023863718)
(146.0, 0.0023758735)
(147.0, 0.0026205094)
(148.0, 0.0024982544)
(149.0, 0.0024294637)
(150.0, 0.002170269)
(151.0, 0.0022524341)
(152.0, 0.0023280315)
(153.0, 0.002433559)
(154.0, 0.002240126)
(155.0, 0.0022127582)
(156.0, 0.0023095235)
(157.0, 0.002551853)
(158.0, 0.0028747641)
(159.0, 0.003281414)
(160.0, 0.0030574738)
(161.0, 0.002994598)
(162.0, 0.002948521)
(163.0, 0.0028862692)
(164.0, 0.0028966903)
(165.0, 0.0030512654)
(166.0, 0.003544278)
(167.0, 0.0036091064)
(168.0, 0.003338419)
(169.0, 0.0032847163)
(170.0, 0.00314674)
(171.0, 0.0029683504)
(172.0, 0.0029282977)
(173.0, 0.003159876)
(174.0, 0.003250122)
(175.0, 0.0034378737)
(176.0, 0.0032260972)
(177.0, 0.003368553)
(178.0, 0.003456158)
(179.0, 0.003952867)
(180.0, 0.003963583)
(181.0, 0.0036229654)
(182.0, 0.0035106135)
(183.0, 0.0033518607)
(184.0, 0.003452193)
(185.0, 0.0036325767)
(186.0, 0.004035646)
(187.0, 0.0041364576)
(188.0, 0.0046002343)
(189.0, 0.0051054494)
(190.0, 0.0049672485)
(191.0, 0.004659169)
(192.0, 0.004529702)
(193.0, 0.0049628853)
(194.0, 0.005996417)
(195.0, 0.006187819)
(196.0, 0.0057722013)
(197.0, 0.0059638466)
(198.0, 0.0068461457)
(199.0, 0.0077680307)
(200.0, 0.00846892)
(201.0, 0.008361081)
(202.0, 0.007472803)
(203.0, 0.0060101524)
(204.0, 0.004634758)
(205.0, 0.004051625)
(206.0, 0.0038810235)
(207.0, 0.004275748)
(208.0, 0.00524867)
(209.0, 0.0055277366)
(210.0, 0.005694667)
(211.0, 0.005602318)
(212.0, 0.0054883645)
(213.0, 0.0053377575)
(214.0, 0.0053090155)
(215.0, 0.0053011985)
(216.0, 0.004783923)
(217.0, 0.0046624653)
(218.0, 0.005265904)
(219.0, 0.005441751)
(220.0, 0.0049223504)
(221.0, 0.004885524)
(222.0, 0.004829857)
(223.0, 0.004461805)
(224.0, 0.0045295246)
(225.0, 0.0045805676)
(226.0, 0.004827248)
(227.0, 0.0056077507)
(228.0, 0.0057792603)
(229.0, 0.005199472)
(230.0, 0.005043672)
(231.0, 0.00481738)
(232.0, 0.004643318)
(233.0, 0.0040332424)
(234.0, 0.004014672)
(235.0, 0.0033943467)
(236.0, 0.0032778685)
(237.0, 0.0036423416)
(238.0, 0.003955407)
(239.0, 0.0041138413)
(240.0, 0.0041437936)
(241.0, 0.004047475)
(242.0, 0.004079824)
(243.0, 0.003904149)
(244.0, 0.004009618)
(245.0, 0.004081211)
(246.0, 0.0035009298)
(247.0, 0.0034448176)
(248.0, 0.0031300068)
(249.0, 0.003252205)
(250.0, 0.0035415303)
(251.0, 0.0033817291)
(252.0, 0.0032091131)
(253.0, 0.0031212724)
(254.0, 0.002820654)
(255.0, 0.0028476394)
(256.0, 0.0028148482)
(257.0, 0.002981797)
(258.0, 0.0027785674)
(259.0, 0.002880015)
(260.0, 0.0031060823)
(261.0, 0.0030405612)
(262.0, 0.0031689226)
(263.0, 0.0031207856)
(264.0, 0.002753004)
(265.0, 0.0027564007)
(266.0, 0.002995532)
(267.0, 0.0030514884)
(268.0, 0.0028822224)
(269.0, 0.0026735275)
(270.0, 0.0024904571)
(271.0, 0.0023710693)
(272.0, 0.0023065219)
(273.0, 0.0021835177)
(274.0, 0.0020714928)
(275.0, 0.0020539167)
(276.0, 0.0020346188)
(277.0, 0.001988541)
(278.0, 0.0021387115)
(279.0, 0.0021895764)
(280.0, 0.0023347158)
(281.0, 0.0020457373)
(282.0, 0.0019727051)
(283.0, 0.00221166)
(284.0, 0.002128785)
(285.0, 0.0022231871)
(286.0, 0.0021553044)
(287.0, 0.0019667137)
(288.0, 0.0017968311)
(289.0, 0.001867739)
(290.0, 0.0019953037)
(291.0, 0.002050009)
(292.0, 0.0020588117)
(293.0, 0.0020634024)
(294.0, 0.0019070694)
(295.0, 0.001925666)
(296.0, 0.0017915259)
(297.0, 0.001980217)
(298.0, 0.0019382293)
(299.0, 0.0016942531)
(300.0, 0.0017325012)
};
\draw (axis cs:117,0.032) node {(c)};
\end{axis}
\end{tikzpicture} \begin{tikzpicture}[]
\begin{axis}[legend style={at={(0.5,1.05)},anchor=south},height = {\scale*\nheight},  xmin = {100.0}, xmax = {300.0}, ymax = {0.033888943}, xlabel = {site index $x$}, {unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, xmajorgrids = true, xtick = {100.0,150.0,200.0,250.0,300.0}, xticklabels = {,150,200,250,}, xtick align = inside, axis lines* = left, scaled y ticks = false, ymajorticks=false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.01,0.02,0.03}, yticklabels = {0.01,0.02,0.03}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, ymin = {5.5282530262530313e-14}, width = {\scale*0.5*152.4mm}]
\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.14509804;green,0.20392157;blue,0.58039216}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 2.7012163e-13)
(101.0, 3.4426417e-13)
(102.0, 4.389603e-13)
(103.0, 5.5952844e-13)
(104.0, 7.146346e-13)
(105.0, 9.168786e-13)
(106.0, 1.184164e-12)
(107.0, 1.5455052e-12)
(108.0, 2.0468085e-12)
(109.0, 2.752285e-12)
(110.0, 3.75997e-12)
(111.0, 5.2148143e-12)
(112.0, 7.307947e-12)
(113.0, 1.0313573e-11)
(114.0, 1.4610856e-11)
(115.0, 2.0641168e-11)
(116.0, 2.904956e-11)
(117.0, 4.0691474e-11)
(118.0, 5.6715486e-11)
(119.0, 7.867045e-11)
(120.0, 1.0868423e-10)
(121.0, 1.4982601e-10)
(122.0, 2.0675249e-10)
(123.0, 2.8562905e-10)
(124.0, 3.962473e-10)
(125.0, 5.5289584e-10)
(126.0, 7.7607215e-10)
(127.0, 1.0939722e-9)
(128.0, 1.5470579e-9)
(129.0, 2.1897102e-9)
(130.0, 3.0941727e-9)
(131.0, 4.3629935e-9)
(132.0, 6.108428e-9)
(133.0, 8.497214e-9)
(134.0, 1.1769249e-8)
(135.0, 1.6245933e-8)
(136.0, 2.2420865e-8)
(137.0, 3.105366e-8)
(138.0, 4.31701e-8)
(139.0, 6.0482435e-8)
(140.0, 8.552277e-8)
(141.0, 1.2212497e-7)
(142.0, 1.7557544e-7)
(143.0, 2.5422415e-7)
(144.0, 3.6860445e-7)
(145.0, 5.3431296e-7)
(146.0, 7.7171387e-7)
(147.0, 1.1086975e-6)
(148.0, 1.5709982e-6)
(149.0, 2.1966441e-6)
(150.0, 3.0301146e-6)
(151.0, 4.101775e-6)
(152.0, 5.4548777e-6)
(153.0, 7.134036e-6)
(154.0, 9.179236e-6)
(155.0, 1.1591851e-5)
(156.0, 1.4404279e-5)
(157.0, 1.762598e-5)
(158.0, 2.1262264e-5)
(159.0, 2.5343625e-5)
(160.0, 2.9809049e-5)
(161.0, 3.4654593e-5)
(162.0, 3.992435e-5)
(163.0, 4.5687848e-5)
(164.0, 5.208269e-5)
(165.0, 5.936785e-5)
(166.0, 6.803659e-5)
(167.0, 7.862349e-5)
(168.0, 9.2227965e-5)
(169.0, 0.000110320296)
(170.0, 0.00013501079)
(171.0, 0.00016923578)
(172.0, 0.00021689635)
(173.0, 0.00028324843)
(174.0, 0.00037503667)
(175.0, 0.00050101796)
(176.0, 0.0006725105)
(177.0, 0.0009008822)
(178.0, 0.0012019485)
(179.0, 0.0015952789)
(180.0, 0.0020944362)
(181.0, 0.0027220761)
(182.0, 0.0034936508)
(183.0, 0.004428353)
(184.0, 0.0055364813)
(185.0, 0.006826935)
(186.0, 0.008305445)
(187.0, 0.009961708)
(188.0, 0.011783088)
(189.0, 0.013749396)
(190.0, 0.015825527)
(191.0, 0.017976578)
(192.0, 0.02016108)
(193.0, 0.022330726)
(194.0, 0.024453871)
(195.0, 0.026443142)
(196.0, 0.028273093)
(197.0, 0.029887328)
(198.0, 0.031257756)
(199.0, 0.03235327)
(200.0, 0.033157296)
(201.0, 0.03365998)
(202.0, 0.033863384)
(203.0, 0.033777863)
(204.0, 0.03342319)
(205.0, 0.032828666)
(206.0, 0.032023706)
(207.0, 0.031040616)
(208.0, 0.029905614)
(209.0, 0.028678125)
(210.0, 0.027380599)
(211.0, 0.02604011)
(212.0, 0.02468157)
(213.0, 0.023324247)
(214.0, 0.02198331)
(215.0, 0.020667886)
(216.0, 0.01938217)
(217.0, 0.018136458)
(218.0, 0.016923025)
(219.0, 0.015754204)
(220.0, 0.014618398)
(221.0, 0.0135247065)
(222.0, 0.012468197)
(223.0, 0.011445962)
(224.0, 0.010463491)
(225.0, 0.009522091)
(226.0, 0.008622721)
(227.0, 0.007763752)
(228.0, 0.006956384)
(229.0, 0.006195753)
(230.0, 0.0054903785)
(231.0, 0.004837344)
(232.0, 0.0042357114)
(233.0, 0.0036813116)
(234.0, 0.0031776617)
(235.0, 0.0027219146)
(236.0, 0.0023176924)
(237.0, 0.0019575092)
(238.0, 0.0016417977)
(239.0, 0.0013665108)
(240.0, 0.0011285692)
(241.0, 0.00092483376)
(242.0, 0.00075228815)
(243.0, 0.0006074971)
(244.0, 0.00048752667)
(245.0, 0.0003888386)
(246.0, 0.00030787213)
(247.0, 0.00024317339)
(248.0, 0.0001914328)
(249.0, 0.0001504427)
(250.0, 0.000117933116)
(251.0, 9.231996e-5)
(252.0, 7.213162e-5)
(253.0, 5.619373e-5)
(254.0, 4.35753e-5)
(255.0, 3.3634486e-5)
(256.0, 2.5843798e-5)
(257.0, 1.9720548e-5)
(258.0, 1.4976173e-5)
(259.0, 1.1336863e-5)
(260.0, 8.560315e-6)
(261.0, 6.463515e-6)
(262.0, 4.894689e-6)
(263.0, 3.7246566e-6)
(264.0, 2.8467207e-6)
(265.0, 2.1948024e-6)
(266.0, 1.7037935e-6)
(267.0, 1.3311276e-6)
(268.0, 1.0439535e-6)
(269.0, 8.2008705e-7)
(270.0, 6.435347e-7)
(271.0, 5.031113e-7)
(272.0, 3.908518e-7)
(273.0, 3.0115095e-7)
(274.0, 2.2967767e-7)
(275.0, 1.7304684e-7)
(276.0, 1.2873454e-7)
(277.0, 9.450542e-8)
(278.0, 6.840978e-8)
(279.0, 4.8927713e-8)
(280.0, 3.4625963e-8)
(281.0, 2.4245548e-8)
(282.0, 1.69692e-8)
(283.0, 1.1867194e-8)
(284.0, 8.3705896e-9)
(285.0, 5.984808e-9)
(286.0, 4.3515076e-9)
(287.0, 3.222075e-9)
(288.0, 2.4288267e-9)
(289.0, 1.8580241e-9)
(290.0, 1.4401743e-9)
(291.0, 1.126925e-9)
(292.0, 8.8753793e-10)
(293.0, 7.026729e-10)
(294.0, 5.5847377e-10)
(295.0, 4.467276e-10)
(296.0, 3.6044942e-10)
(297.0, 2.9381136e-10)
(298.0, 2.4344746e-10)
(299.0, 2.0491858e-10)
(300.0, 1.7546534e-10)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity=1,
line width=1,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.17254902;green,0.49803922;blue,0.72156863}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 3.4029532e-7)
(101.0, 4.1733648e-7)
(102.0, 5.113671e-7)
(103.0, 6.252304e-7)
(104.0, 7.6337477e-7)
(105.0, 9.308393e-7)
(106.0, 1.1327437e-6)
(107.0, 1.3760866e-6)
(108.0, 1.6701459e-6)
(109.0, 2.022589e-6)
(110.0, 2.444717e-6)
(111.0, 2.9515031e-6)
(112.0, 3.5554574e-6)
(113.0, 4.276487e-6)
(114.0, 5.1386355e-6)
(115.0, 6.155936e-6)
(116.0, 7.359143e-6)
(117.0, 8.782066e-6)
(118.0, 1.0462766e-5)
(119.0, 1.2441823e-5)
(120.0, 1.4763118e-5)
(121.0, 1.7480967e-5)
(122.0, 2.066905e-5)
(123.0, 2.4374493e-5)
(124.0, 2.8684672e-5)
(125.0, 3.3695924e-5)
(126.0, 3.950617e-5)
(127.0, 4.6206536e-5)
(128.0, 5.3936594e-5)
(129.0, 6.284546e-5)
(130.0, 7.3080686e-5)
(131.0, 8.489459e-5)
(132.0, 9.829984e-5)
(133.0, 0.00011352192)
(134.0, 0.00013085183)
(135.0, 0.00015048507)
(136.0, 0.00017274659)
(137.0, 0.00019799503)
(138.0, 0.00022625705)
(139.0, 0.0002579924)
(140.0, 0.00029359804)
(141.0, 0.00033354634)
(142.0, 0.00037797328)
(143.0, 0.0004277031)
(144.0, 0.00048260082)
(145.0, 0.00054343196)
(146.0, 0.0006107324)
(147.0, 0.00068560016)
(148.0, 0.00076709647)
(149.0, 0.0008565464)
(150.0, 0.0009551499)
(151.0, 0.001061976)
(152.0, 0.0011780832)
(153.0, 0.0013046181)
(154.0, 0.0014422921)
(155.0, 0.00159012)
(156.0, 0.0017494878)
(157.0, 0.0019208627)
(158.0, 0.0021049213)
(159.0, 0.002303807)
(160.0, 0.002515088)
(161.0, 0.0027389254)
(162.0, 0.0029765146)
(163.0, 0.003228242)
(164.0, 0.0034942538)
(165.0, 0.0037748946)
(166.0, 0.0040727593)
(167.0, 0.004382223)
(168.0, 0.004705859)
(169.0, 0.0050430046)
(170.0, 0.005393471)
(171.0, 0.005757336)
(172.0, 0.0061337305)
(173.0, 0.006521709)
(174.0, 0.0069205253)
(175.0, 0.0073300917)
(176.0, 0.0077507733)
(177.0, 0.008176872)
(178.0, 0.00860984)
(179.0, 0.009051031)
(180.0, 0.009492833)
(181.0, 0.009937744)
(182.0, 0.010382134)
(183.0, 0.010826388)
(184.0, 0.011267426)
(185.0, 0.01170419)
(186.0, 0.012136114)
(187.0, 0.012559763)
(188.0, 0.012973501)
(189.0, 0.013376179)
(190.0, 0.013764571)
(191.0, 0.014137625)
(192.0, 0.0144938985)
(193.0, 0.014831516)
(194.0, 0.015151572)
(195.0, 0.015447321)
(196.0, 0.01572053)
(197.0, 0.015968071)
(198.0, 0.016189987)
(199.0, 0.016384676)
(200.0, 0.01655157)
(201.0, 0.016689662)
(202.0, 0.016798416)
(203.0, 0.016877428)
(204.0, 0.016926562)
(205.0, 0.016944978)
(206.0, 0.01693302)
(207.0, 0.016890634)
(208.0, 0.016817732)
(209.0, 0.016715942)
(210.0, 0.016585499)
(211.0, 0.016426962)
(212.0, 0.016241288)
(213.0, 0.016029436)
(214.0, 0.015792571)
(215.0, 0.015531706)
(216.0, 0.015247478)
(217.0, 0.014943001)
(218.0, 0.014617269)
(219.0, 0.014275508)
(220.0, 0.0139160305)
(221.0, 0.0135437455)
(222.0, 0.013158977)
(223.0, 0.012762192)
(224.0, 0.012356748)
(225.0, 0.01194422)
(226.0, 0.011525594)
(227.0, 0.011100334)
(228.0, 0.0106742615)
(229.0, 0.010245216)
(230.0, 0.009818753)
(231.0, 0.009394292)
(232.0, 0.008972555)
(233.0, 0.008552075)
(234.0, 0.008137227)
(235.0, 0.007727848)
(236.0, 0.0073301974)
(237.0, 0.00694002)
(238.0, 0.006561407)
(239.0, 0.006193328)
(240.0, 0.0058361283)
(241.0, 0.00549014)
(242.0, 0.0051560462)
(243.0, 0.004833781)
(244.0, 0.0045242854)
(245.0, 0.0042269016)
(246.0, 0.0039393143)
(247.0, 0.0036671874)
(248.0, 0.0034080124)
(249.0, 0.0031623545)
(250.0, 0.0029290929)
(251.0, 0.0027088139)
(252.0, 0.002501295)
(253.0, 0.0023057652)
(254.0, 0.0021213533)
(255.0, 0.0019483576)
(256.0, 0.0017869618)
(257.0, 0.0016353051)
(258.0, 0.0014940657)
(259.0, 0.001363049)
(260.0, 0.0012413197)
(261.0, 0.0011284443)
(262.0, 0.0010243178)
(263.0, 0.0009282122)
(264.0, 0.0008389658)
(265.0, 0.0007574989)
(266.0, 0.0006826933)
(267.0, 0.0006143332)
(268.0, 0.0005518038)
(269.0, 0.00049481896)
(270.0, 0.0004429627)
(271.0, 0.0003958537)
(272.0, 0.00035311579)
(273.0, 0.00031446308)
(274.0, 0.00027954907)
(275.0, 0.00024802863)
(276.0, 0.00021970071)
(277.0, 0.00019427204)
(278.0, 0.00017142983)
(279.0, 0.00015101938)
(280.0, 0.00013279403)
(281.0, 0.00011636998)
(282.0, 0.00010192978)
(283.0, 8.9003675e-5)
(284.0, 7.7614466e-5)
(285.0, 6.7601206e-5)
(286.0, 5.8785005e-5)
(287.0, 5.102527e-5)
(288.0, 4.4207813e-5)
(289.0, 3.820316e-5)
(290.0, 3.2970533e-5)
(291.0, 2.840695e-5)
(292.0, 2.4429668e-5)
(293.0, 2.0973153e-5)
(294.0, 1.7958415e-5)
(295.0, 1.5348467e-5)
(296.0, 1.3092975e-5)
(297.0, 1.1131339e-5)
(298.0, 9.460095e-6)
(299.0, 8.016845e-6)
(300.0, 6.7771543e-6)
};
\addplot+ [color = {rgb,1:red,\colorcred;green,\colorcgreen;blue,\colorcblue},
draw opacity=1,
line width=1.0,
solid,mark = none,
mark size = 1.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1,
    fill = {rgb,1:red,0.25490196;green,0.71372549;blue,0.76862745}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(100.0, 0.00067442766)
(101.0, 0.0007075721)
(102.0, 0.0007420917)
(103.0, 0.0007777942)
(104.0, 0.00081488007)
(105.0, 0.0008533487)
(106.0, 0.000893147)
(107.0, 0.0009343332)
(108.0, 0.0009771298)
(109.0, 0.0010212762)
(110.0, 0.0010668669)
(111.0, 0.0011141367)
(112.0, 0.0011628284)
(113.0, 0.001213191)
(114.0, 0.0012654157)
(115.0, 0.001318908)
(116.0, 0.0013739418)
(117.0, 0.0014306486)
(118.0, 0.0014891068)
(119.0, 0.0015492719)
(120.0, 0.0016110477)
(121.0, 0.0016744828)
(122.0, 0.001739832)
(123.0, 0.0018066763)
(124.0, 0.0018751881)
(125.0, 0.001945516)
(126.0, 0.002017615)
(127.0, 0.0020912595)
(128.0, 0.0021666395)
(129.0, 0.002243886)
(130.0, 0.0023228906)
(131.0, 0.0024042516)
(132.0, 0.0024866574)
(133.0, 0.002570398)
(134.0, 0.0026558498)
(135.0, 0.002742759)
(136.0, 0.0028314248)
(137.0, 0.0029220085)
(138.0, 0.0030135105)
(139.0, 0.0031063973)
(140.0, 0.0032007967)
(141.0, 0.0032968607)
(142.0, 0.003393953)
(143.0, 0.0034928874)
(144.0, 0.0035924402)
(145.0, 0.0036932044)
(146.0, 0.0037952045)
(147.0, 0.0038991903)
(148.0, 0.0040030633)
(149.0, 0.0041079214)
(150.0, 0.004214365)
(151.0, 0.0043207225)
(152.0, 0.0044275466)
(153.0, 0.0045353267)
(154.0, 0.0046439874)
(155.0, 0.0047523766)
(156.0, 0.0048610615)
(157.0, 0.004969932)
(158.0, 0.0050790412)
(159.0, 0.005189309)
(160.0, 0.0052989065)
(161.0, 0.0054078074)
(162.0, 0.0055163736)
(163.0, 0.005624582)
(164.0, 0.0057323263)
(165.0, 0.0058396)
(166.0, 0.0059472183)
(167.0, 0.0060530934)
(168.0, 0.0061580655)
(169.0, 0.0062619247)
(170.0, 0.0063646142)
(171.0, 0.0064661847)
(172.0, 0.0065664514)
(173.0, 0.006665207)
(174.0, 0.0067623733)
(175.0, 0.006858033)
(176.0, 0.00695236)
(177.0, 0.0070442306)
(178.0, 0.0071341456)
(179.0, 0.007222507)
(180.0, 0.0073079937)
(181.0, 0.0073912833)
(182.0, 0.007471902)
(183.0, 0.00755012)
(184.0, 0.007625598)
(185.0, 0.007698366)
(186.0, 0.007768531)
(187.0, 0.00783574)
(188.0, 0.007899939)
(189.0, 0.00796116)
(190.0, 0.008019103)
(191.0, 0.008073812)
(192.0, 0.008125261)
(193.0, 0.008173355)
(194.0, 0.008218411)
(195.0, 0.008259647)
(196.0, 0.008297454)
(197.0, 0.00833154)
(198.0, 0.0083620325)
(199.0, 0.008388823)
(200.0, 0.008411927)
(201.0, 0.00843129)
(202.0, 0.008446903)
(203.0, 0.008458761)
(204.0, 0.008466877)
(205.0, 0.008471142)
(206.0, 0.008471605)
(207.0, 0.008468246)
(208.0, 0.008461038)
(209.0, 0.008450094)
(210.0, 0.008435399)
(211.0, 0.008416953)
(212.0, 0.008394785)
(213.0, 0.008368921)
(214.0, 0.008339393)
(215.0, 0.008306213)
(216.0, 0.008269329)
(217.0, 0.008229005)
(218.0, 0.008184954)
(219.0, 0.008137725)
(220.0, 0.008086922)
(221.0, 0.0080330605)
(222.0, 0.007976024)
(223.0, 0.0079157)
(224.0, 0.007852406)
(225.0, 0.007786215)
(226.0, 0.0077170976)
(227.0, 0.007644774)
(228.0, 0.007570041)
(229.0, 0.0074923416)
(230.0, 0.007412506)
(231.0, 0.0073302733)
(232.0, 0.0072456207)
(233.0, 0.007158081)
(234.0, 0.0070683826)
(235.0, 0.0069763428)
(236.0, 0.0068832715)
(237.0, 0.0067880927)
(238.0, 0.0066917306)
(239.0, 0.006593856)
(240.0, 0.006494509)
(241.0, 0.006393742)
(242.0, 0.006291726)
(243.0, 0.006188436)
(244.0, 0.0060841814)
(245.0, 0.0059787934)
(246.0, 0.0058714235)
(247.0, 0.0057642628)
(248.0, 0.005656515)
(249.0, 0.00554852)
(250.0, 0.005440021)
(251.0, 0.0053314064)
(252.0, 0.0052228663)
(253.0, 0.005114225)
(254.0, 0.0050052614)
(255.0, 0.00489639)
(256.0, 0.004788125)
(257.0, 0.0046795523)
(258.0, 0.0045714686)
(259.0, 0.0044641895)
(260.0, 0.004357442)
(261.0, 0.0042512477)
(262.0, 0.0041460614)
(263.0, 0.004041663)
(264.0, 0.003937314)
(265.0, 0.0038346264)
(266.0, 0.0037328857)
(267.0, 0.003632417)
(268.0, 0.0035329927)
(269.0, 0.0034348548)
(270.0, 0.0033379914)
(271.0, 0.0032424226)
(272.0, 0.0031481406)
(273.0, 0.0030552994)
(274.0, 0.0029638633)
(275.0, 0.002873742)
(276.0, 0.0027852142)
(277.0, 0.0026982157)
(278.0, 0.0026125559)
(279.0, 0.0025285243)
(280.0, 0.0024460724)
(281.0, 0.0023642394)
(282.0, 0.0022849792)
(283.0, 0.002206679)
(284.0, 0.0021304179)
(285.0, 0.002056272)
(286.0, 0.001983942)
(287.0, 0.001913318)
(288.0, 0.0018443795)
(289.0, 0.0017767827)
(290.0, 0.0017111957)
(291.0, 0.0016473504)
(292.0, 0.0015851773)
(293.0, 0.0015247061)
(294.0, 0.0014655963)
(295.0, 0.0014081236)
(296.0, 0.0013523144)
(297.0, 0.0012976283)
(298.0, 0.0012451147)
(299.0, 0.0011939395)
(300.0, 0.0011441713)
};
\draw (axis cs:117,0.032) node {(d)};
\end{axis}
\end{tikzpicture}


==> prominence_split.tex <==
%\begin{figure*}
\def\scale{0.5}
\begin{tikzpicture}[]
\begin{axis}[height = {\scale*101.6mm}, legend pos = {south west}, ylabel = {prominence $\Delta$}, xmin = {1.0e-9}, xmax = {1.0}, ymax = {0.0048}, xlabel = {dephasing rate $\gamma$}, unbounded coords=jump, scaled x ticks = false, xticklabel style={rotate = 0}, log basis x=10,
  xmajorgrids = true, xtick = {1.0e-9,1.0e-6,0.001,1.0}, xticklabels = {$10^{-9}\, \mathcal{T}$,$10^{-6}\, \mathcal{T}$,$10^{-3}\, \mathcal{T}$,$\mathcal{T}$}, xtick align = inside, axis lines* = left, scaled y ticks = false, yticklabel style={rotate = 0}, ymajorgrids = true, ytick = {0.0,0.002,0.004}, yticklabels = {0.000,0.002,0.004}, ytick align = inside, axis lines* = left,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, xmode = {log}, ymin = {0}, width = {\columnwidth}]\addplot+ [color = {rgb,1:red,\colorared;green,\coloragreen;blue,\colorablue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.17254902;green,0.49803922;blue,0.72156863}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0e-9, 0.004445569199696183)
(2.0433597178569395e-9, 0.004443366553611122)
(4.175318936560409e-9, 0.004442915710993111)
(8.531678524172815e-9, 0.0044369294903241095)
(1.743328822199987e-8, 0.004443446473171934)
(3.562247890262444e-8, 0.004441152836754918)
(7.278953843983146e-8, 0.004441697506606578)
(1.4873521072935117e-7, 0.0044465378512628375)
(3.0391953823131946e-7, 0.004445554618444294)
(6.210169418915616e-7, 0.00445436017587781)
(1.2689610031679234e-6, 0.0044600563059793786)
(2.592943797404667e-6, 0.004470260361395776)
(5.298316906283713e-6, 0.0044820584416855125)
(1.082636733874054e-5, 0.004493291346519254)
(2.21221629107045e-5, 0.004491113206441515)
(4.520353656360241e-5, 0.004461375752114691)
(9.236708571873866e-5, 0.004392192785255611)
(0.00018873918221350977, 0.004269358138204552)
(0.00038566204211634724, 0.004089392248657532)
(0.0007880462815669912, 0.0038425036075059324)
(0.0016102620275609393, 0.003527105847327039)
(0.0032903445623126675, 0.0032062241278123112)
(0.006723357536499335, 0.0027899964100914078)
(0.01373823795883263, 0.0022736543183680623)
(0.02807216203941177, 0.0017187836849829182)
(0.057361525104486784, 0.0011720317164901643)
(0.11721022975334802, 0.0006168036599524647)
(0.23950266199874853, 0.00019716292478053014)
(0.48939009184774934, 5.379704945190108e-5)
(1.0, 1.2504421042050935e-5)
};
\addplot+ [color = {rgb,1:red,\colorbred;green,\colorbgreen;blue,\colorbblue},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.98823529;green,0.55294118;blue,0.38431373}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0e-9, 0.0013527930034557358)
(2.0433597178569395e-9, 0.0013568500122055412)
(4.175318936560409e-9, 0.0013557920360006393)
(8.531678524172815e-9, 0.0013557340430095791)
(1.743328822199987e-8, 0.0013565901821479202)
(3.562247890262444e-8, 0.0013568274779245258)
(7.278953843983146e-8, 0.0013570277548162267)
(1.4873521072935117e-7, 0.0013578509010607376)
(3.0391953823131946e-7, 0.001360625852434896)
(6.210169418915616e-7, 0.0013647485115332529)
(1.2689610031679234e-6, 0.001374113185936585)
(2.592943797404667e-6, 0.001391029886342585)
(5.298316906283713e-6, 0.0014191027618013323)
(1.082636733874054e-5, 0.0014625793060520664)
(2.21221629107045e-5, 0.0015275886802235618)
(4.520353656360241e-5, 0.0016172831714735367)
(9.236708571873866e-5, 0.0017262660392560064)
(0.00018873918221350977, 0.0018678488634061069)
(0.00038566204211634724, 0.0020556684804847463)
(0.0007880462815669912, 0.002285907365451567)
(0.0016102620275609393, 0.0024729310711147263)
(0.0032903445623126675, 0.002553836398338899)
(0.006723357536499335, 0.0024942925431765614)
(0.01373823795883263, 0.00226318511296995)
(0.02807216203941177, 0.001819979826034978)
(0.057361525104486784, 0.0012402203446254135)
(0.11721022975334802, 0.0005788488967288733)
(0.23950266199874853, 6.55980685635203e-5)
(0.48939009184774934, 2.0716058598834484e-5)
(1.0, 1.753660804258062e-8)
};
\end{axis}

\end{tikzpicture}
%\end{figure*}


==> surface_F_q.tex <==
\def\scale{0.34}
\begin{tikzpicture}
  \begin{axis}[view={-45}{30}, grid=both, xlabel = {$r$}, ylabel = {$\kappa$},
               xtick = {0, 1, 2, 3}, xticklabels = {$0$,$1$,$2$,$3$},
               ytick = {0, 1, 2, 3}, yticklabels = {$0$,$1$,$2$,$3$},
               colormap={colmap}{rgb=(\colorared,\coloragreen,\colorablue) rgb=(\colorbred,\colorbgreen,\colorbblue) rgb=(\colorcred,\colorcgreen,\colorcblue)},
               width = {\scale*\textwidth}]
    \addplot3[surf] file {F_q_0_normalised.txt};
  \end{axis}
\end{tikzpicture} \begin{tikzpicture}
  \begin{axis}[view={-45}{30}, grid=both, xlabel = {$r$}, ylabel = {$\kappa$},
               xtick = {0, 1, 2, 3}, xticklabels = {$0$,$1$,$2$,$3$},
               ytick = {0, 1, 2, 3}, yticklabels = {$0$,$1$,$2$,$3$},
               colormap={colmap}{rgb=(\colorared,\coloragreen,\colorablue) rgb=(\colorbred,\colorbgreen,\colorbblue) rgb=(\colorcred,\colorcgreen,\colorcblue)},
               width = {\scale*\textwidth}]
    \addplot3[surf] file {F_q_1_normalised.txt};
  \end{axis}
\end{tikzpicture} \begin{tikzpicture}
  \begin{axis}[view={-45}{30}, grid=both, xlabel = {$r$}, ylabel = {$\kappa$},
               xtick = {0, 1, 2, 3}, xticklabels = {$0$,$1$,$2$,$3$},
               ytick = {0, 1, 2, 3}, yticklabels = {$0$,$1$,$2$,$3$},
               colormap={colmap}{rgb=(\colorared,\coloragreen,\colorablue) rgb=(\colorbred,\colorbgreen,\colorbblue) rgb=(\colorcred,\colorcgreen,\colorcblue)},
               width = {\scale*\textwidth}]
    \addplot3[surf] file {F_q_2_normalised.txt};
  \end{axis}
\end{tikzpicture}

